Sinkhorn Hamiltonian Monte Carlo for Entropic Optimal Transport Generalized Bayes

Bayesian posterior sampling is a ubiquitous paradigm for problems where a point estimate of parameters is not sufficient, such as risk analysis and uncertainty quantification. However, likelihoods may be misspecified, intractable, computationally expensive, or not representative of the discrepancy of interest. Generalized Bayes extends likelihood-based posterior updates by using other losses. Sinkhorn divergences have appealing geometric properties: they compare empirical measures directly and yield smooth gradients thanks to entropic regularization. In this work, we introduce Sinkhorn divergences as Generalized Bayes losses for Hamiltonian Monte Carlo (HMC) and No-U-Turn Sampler (NUTS). We also propose heuristics to set hyperparameters that affect the stability and calibration quality, such as the number of Sinkhorn iterations, the entropic regularization strength, and the marginal relaxation penalty. In regimes where the forward model relies on a stochastic simulator, we combine HMC/NUTS with a common-random-numbers strategy to obtain a deterministic surrogate objective that preserves gradients and Hamiltonian dynamics. We study both mass-preserving balanced and relaxed unbalanced settings. We evaluate our method empirically on (1) a simple Gaussian model as a sanity check; (2) a distribution supported on a noisy spiral manifold where a likelihood-based approach is a poor fit; (3) a Gaussian pulse model with misalignment due to errors-in-variables, emphasizing robustness to misspecification; and (4) CIFAR-10 image patch alignment under perturbations, highlighting differences between balanced and unbalanced regimes.

==> B2_ppc_compare_bands.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.840000in}{5.040000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{5.040000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{5.040000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{4.940000in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{4.940000in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{0.536110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751805in}{1.773574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712896in}{1.778130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025807in}{1.775285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892081in}{1.775909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722487in}{1.772480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077990in}{1.735758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448905in}{1.652241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376165in}{1.749292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861620in}{1.711677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718961in}{1.813664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987353in}{1.739556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263412in}{1.759707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504545in}{1.709194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272854in}{1.727545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971272in}{1.754564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195786in}{1.674776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309112in}{1.771466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436078in}{1.749446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733761in}{1.690998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998307in}{1.625357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647580in}{1.782963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207180in}{1.739078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562596in}{1.726496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958882in}{1.742404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196479in}{1.853525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969218in}{1.752492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732378in}{1.759878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720652in}{1.674684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928216in}{1.844369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208823in}{1.804858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838030in}{1.812948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160473in}{1.757770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226658in}{1.804814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514828in}{1.775273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452581in}{1.788390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549758in}{1.746961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254294in}{1.675422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482418in}{1.810935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843494in}{1.650531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134869in}{1.742377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244154in}{1.744448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240126in}{1.699336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231875in}{1.789459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088233in}{1.746229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960882in}{1.734768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812523in}{1.788750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466686in}{1.738296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687306in}{1.844723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682273in}{1.796829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565276in}{1.764439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287390in}{1.702780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801909in}{1.762707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262100in}{1.927707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536905in}{1.914085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921967in}{1.964972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545926in}{2.151237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606918in}{2.096087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746935in}{2.260545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154080in}{2.418127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381590in}{2.651542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507637in}{2.782754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306358in}{3.003285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348829in}{3.180395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634719in}{3.542584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965505in}{3.777923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814018in}{3.924336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492117in}{4.148472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451407in}{4.222441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265957in}{4.374138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346435in}{4.529597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165722in}{4.462348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430532in}{4.524755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589020in}{4.249804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084360in}{4.171044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966605in}{3.939542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942742in}{3.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216855in}{3.502710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811139in}{3.236912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557744in}{2.989523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273845in}{2.984659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703624in}{2.615612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472178in}{2.334537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608594in}{2.257138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414070in}{2.202231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399507in}{2.035209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100158in}{2.053948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132473in}{1.971091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.425192in}{1.860623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774631in}{1.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658171in}{1.753639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032423in}{1.752224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.717266in}{1.698052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081036in}{1.834731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026809in}{1.850211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412360in}{1.692606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728392in}{1.694447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480307in}{1.661334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274530in}{1.704087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065628in}{1.587627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094168in}{1.693681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793491in}{1.825576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.008918in}{1.736569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664010in}{1.801501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402395in}{1.728742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116470in}{1.850516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430306in}{1.765979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673149in}{1.734511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177805in}{1.893368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246573in}{1.737623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.195943in}{1.689076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914545in}{1.766119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199590in}{1.753086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185558in}{1.812915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329549in}{1.705295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.546692in}{1.798753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099849in}{1.801353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893122in}{1.719042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.704981in}{1.764026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.794279in}{1.710215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.953060in}{1.882181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873368in}{1.717069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941787in}{1.730661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.728516in}{1.697488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264659in}{1.736451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.754852in}{1.754870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587341in}{1.796753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.413425in}{1.722139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.036602in}{1.745131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.803350in}{1.678505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.694983in}{1.710396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739607in}{1.904377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.236523in}{1.811557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.316471in}{1.712885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694687in}{1.682787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.287510in}{1.702374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697128in}{1.754014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869326in}{1.757068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832376in}{1.714892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.681143in}{1.685538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.957446in}{1.832190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131900in}{2.548169in}}%
\pgfpathlineto{\pgfqpoint{1.131900in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{1.163553in}{1.113452in}}%
\pgfpathlineto{\pgfqpoint{1.195206in}{0.842207in}}%
\pgfpathlineto{\pgfqpoint{1.226860in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{1.258513in}{0.901812in}}%
\pgfpathlineto{\pgfqpoint{1.290166in}{1.017699in}}%
\pgfpathlineto{\pgfqpoint{1.321819in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{0.923895in}}%
\pgfpathlineto{\pgfqpoint{1.385126in}{1.050281in}}%
\pgfpathlineto{\pgfqpoint{1.416779in}{0.932578in}}%
\pgfpathlineto{\pgfqpoint{1.448432in}{0.951500in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{0.971060in}}%
\pgfpathlineto{\pgfqpoint{1.511739in}{1.011492in}}%
\pgfpathlineto{\pgfqpoint{1.543392in}{1.029561in}}%
\pgfpathlineto{\pgfqpoint{1.575045in}{1.071181in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{0.941913in}}%
\pgfpathlineto{\pgfqpoint{1.638352in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{1.670005in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{1.701658in}{0.968798in}}%
\pgfpathlineto{\pgfqpoint{1.733311in}{0.802448in}}%
\pgfpathlineto{\pgfqpoint{1.764965in}{0.932540in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{0.911578in}}%
\pgfpathlineto{\pgfqpoint{1.828271in}{1.011735in}}%
\pgfpathlineto{\pgfqpoint{1.859924in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{1.891578in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{1.923231in}{1.002057in}}%
\pgfpathlineto{\pgfqpoint{1.954884in}{0.992427in}}%
\pgfpathlineto{\pgfqpoint{1.986537in}{0.985191in}}%
\pgfpathlineto{\pgfqpoint{2.018191in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{2.049844in}{1.017782in}}%
\pgfpathlineto{\pgfqpoint{2.081497in}{1.009687in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{1.027710in}}%
\pgfpathlineto{\pgfqpoint{2.144804in}{0.993156in}}%
\pgfpathlineto{\pgfqpoint{2.176457in}{0.969274in}}%
\pgfpathlineto{\pgfqpoint{2.208110in}{0.957207in}}%
\pgfpathlineto{\pgfqpoint{2.239763in}{0.917468in}}%
\pgfpathlineto{\pgfqpoint{2.271417in}{0.964929in}}%
\pgfpathlineto{\pgfqpoint{2.303070in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{2.334723in}{1.069864in}}%
\pgfpathlineto{\pgfqpoint{2.366376in}{1.053001in}}%
\pgfpathlineto{\pgfqpoint{2.398030in}{1.022412in}}%
\pgfpathlineto{\pgfqpoint{2.429683in}{1.165793in}}%
\pgfpathlineto{\pgfqpoint{2.461336in}{0.982477in}}%
\pgfpathlineto{\pgfqpoint{2.492989in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{2.524643in}{0.998315in}}%
\pgfpathlineto{\pgfqpoint{2.556296in}{1.032441in}}%
\pgfpathlineto{\pgfqpoint{2.587949in}{0.943060in}}%
\pgfpathlineto{\pgfqpoint{2.619602in}{1.076011in}}%
\pgfpathlineto{\pgfqpoint{2.651256in}{1.074522in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{0.978796in}}%
\pgfpathlineto{\pgfqpoint{2.714562in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{2.746215in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{2.777869in}{1.044013in}}%
\pgfpathlineto{\pgfqpoint{2.809522in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{2.841175in}{0.950302in}}%
\pgfpathlineto{\pgfqpoint{2.872828in}{0.888343in}}%
\pgfpathlineto{\pgfqpoint{2.904482in}{0.986606in}}%
\pgfpathlineto{\pgfqpoint{2.936135in}{1.149282in}}%
\pgfpathlineto{\pgfqpoint{2.967788in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{2.999441in}{0.947361in}}%
\pgfpathlineto{\pgfqpoint{3.031095in}{0.994952in}}%
\pgfpathlineto{\pgfqpoint{3.062748in}{0.999595in}}%
\pgfpathlineto{\pgfqpoint{3.094401in}{1.046430in}}%
\pgfpathlineto{\pgfqpoint{3.126054in}{1.042718in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.073445in}}%
\pgfpathlineto{\pgfqpoint{3.189361in}{0.973200in}}%
\pgfpathlineto{\pgfqpoint{3.221014in}{0.969160in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{1.057273in}}%
\pgfpathlineto{\pgfqpoint{3.284321in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{3.315974in}{1.079389in}}%
\pgfpathlineto{\pgfqpoint{3.347627in}{1.071800in}}%
\pgfpathlineto{\pgfqpoint{3.379280in}{1.099329in}}%
\pgfpathlineto{\pgfqpoint{3.410934in}{0.947709in}}%
\pgfpathlineto{\pgfqpoint{3.442587in}{0.980739in}}%
\pgfpathlineto{\pgfqpoint{3.474240in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{3.505893in}{0.984277in}}%
\pgfpathlineto{\pgfqpoint{3.537547in}{1.021755in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{0.921539in}}%
\pgfpathlineto{\pgfqpoint{3.600853in}{0.997572in}}%
\pgfpathlineto{\pgfqpoint{3.632506in}{0.976477in}}%
\pgfpathlineto{\pgfqpoint{3.664160in}{0.922258in}}%
\pgfpathlineto{\pgfqpoint{3.695813in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{3.727466in}{1.084763in}}%
\pgfpathlineto{\pgfqpoint{3.759119in}{1.061950in}}%
\pgfpathlineto{\pgfqpoint{3.790773in}{1.079228in}}%
\pgfpathlineto{\pgfqpoint{3.822426in}{1.127422in}}%
\pgfpathlineto{\pgfqpoint{3.854079in}{1.111400in}}%
\pgfpathlineto{\pgfqpoint{3.885732in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{3.917386in}{1.021798in}}%
\pgfpathlineto{\pgfqpoint{3.949039in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{3.980692in}{1.041543in}}%
\pgfpathlineto{\pgfqpoint{4.012345in}{1.047587in}}%
\pgfpathlineto{\pgfqpoint{4.043998in}{1.036433in}}%
\pgfpathlineto{\pgfqpoint{4.075652in}{1.101238in}}%
\pgfpathlineto{\pgfqpoint{4.107305in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{4.138958in}{1.105495in}}%
\pgfpathlineto{\pgfqpoint{4.170612in}{1.214791in}}%
\pgfpathlineto{\pgfqpoint{4.202265in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{4.233918in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{4.265571in}{1.229815in}}%
\pgfpathlineto{\pgfqpoint{4.297225in}{1.238912in}}%
\pgfpathlineto{\pgfqpoint{4.328878in}{1.332372in}}%
\pgfpathlineto{\pgfqpoint{4.360531in}{1.340309in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{1.358542in}}%
\pgfpathlineto{\pgfqpoint{4.423837in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{4.455491in}{1.485739in}}%
\pgfpathlineto{\pgfqpoint{4.487144in}{1.630963in}}%
\pgfpathlineto{\pgfqpoint{4.518797in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{4.550450in}{1.637626in}}%
\pgfpathlineto{\pgfqpoint{4.582104in}{1.716488in}}%
\pgfpathlineto{\pgfqpoint{4.613757in}{1.901604in}}%
\pgfpathlineto{\pgfqpoint{4.645410in}{1.837529in}}%
\pgfpathlineto{\pgfqpoint{4.677063in}{1.956301in}}%
\pgfpathlineto{\pgfqpoint{4.708717in}{1.998111in}}%
\pgfpathlineto{\pgfqpoint{4.740370in}{2.072680in}}%
\pgfpathlineto{\pgfqpoint{4.772023in}{2.299008in}}%
\pgfpathlineto{\pgfqpoint{4.803676in}{2.350412in}}%
\pgfpathlineto{\pgfqpoint{4.835330in}{2.313073in}}%
\pgfpathlineto{\pgfqpoint{4.866983in}{2.404274in}}%
\pgfpathlineto{\pgfqpoint{4.898636in}{2.505352in}}%
\pgfpathlineto{\pgfqpoint{4.930289in}{2.574136in}}%
\pgfpathlineto{\pgfqpoint{4.961943in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{4.993596in}{2.730860in}}%
\pgfpathlineto{\pgfqpoint{5.025249in}{2.730392in}}%
\pgfpathlineto{\pgfqpoint{5.056902in}{2.668488in}}%
\pgfpathlineto{\pgfqpoint{5.088556in}{2.743902in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{2.996767in}}%
\pgfpathlineto{\pgfqpoint{5.151862in}{2.903699in}}%
\pgfpathlineto{\pgfqpoint{5.183516in}{2.987371in}}%
\pgfpathlineto{\pgfqpoint{5.215169in}{2.766800in}}%
\pgfpathlineto{\pgfqpoint{5.246822in}{2.786743in}}%
\pgfpathlineto{\pgfqpoint{5.278475in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{5.310128in}{2.839366in}}%
\pgfpathlineto{\pgfqpoint{5.341782in}{2.782990in}}%
\pgfpathlineto{\pgfqpoint{5.373435in}{2.849075in}}%
\pgfpathlineto{\pgfqpoint{5.405088in}{2.666615in}}%
\pgfpathlineto{\pgfqpoint{5.436741in}{2.709360in}}%
\pgfpathlineto{\pgfqpoint{5.468395in}{2.561753in}}%
\pgfpathlineto{\pgfqpoint{5.500048in}{2.416456in}}%
\pgfpathlineto{\pgfqpoint{5.531701in}{2.472107in}}%
\pgfpathlineto{\pgfqpoint{5.563354in}{2.252358in}}%
\pgfpathlineto{\pgfqpoint{5.595008in}{2.206331in}}%
\pgfpathlineto{\pgfqpoint{5.626661in}{2.228832in}}%
\pgfpathlineto{\pgfqpoint{5.658314in}{2.057983in}}%
\pgfpathlineto{\pgfqpoint{5.689967in}{1.940481in}}%
\pgfpathlineto{\pgfqpoint{5.721621in}{1.826035in}}%
\pgfpathlineto{\pgfqpoint{5.753274in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{1.622014in}}%
\pgfpathlineto{\pgfqpoint{5.816580in}{1.722445in}}%
\pgfpathlineto{\pgfqpoint{5.848233in}{1.674437in}}%
\pgfpathlineto{\pgfqpoint{5.879887in}{1.644635in}}%
\pgfpathlineto{\pgfqpoint{5.911540in}{1.388666in}}%
\pgfpathlineto{\pgfqpoint{5.943193in}{1.352005in}}%
\pgfpathlineto{\pgfqpoint{5.974846in}{1.302582in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{1.415785in}}%
\pgfpathlineto{\pgfqpoint{6.038153in}{1.290019in}}%
\pgfpathlineto{\pgfqpoint{6.069806in}{1.163174in}}%
\pgfpathlineto{\pgfqpoint{6.101460in}{1.240676in}}%
\pgfpathlineto{\pgfqpoint{6.133113in}{1.313111in}}%
\pgfpathlineto{\pgfqpoint{6.164766in}{1.255925in}}%
\pgfpathlineto{\pgfqpoint{6.196419in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{6.228073in}{1.205205in}}%
\pgfpathlineto{\pgfqpoint{6.259726in}{1.057383in}}%
\pgfpathlineto{\pgfqpoint{6.291379in}{0.984411in}}%
\pgfpathlineto{\pgfqpoint{6.323032in}{1.136007in}}%
\pgfpathlineto{\pgfqpoint{6.354686in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{6.386339in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{6.417992in}{1.036923in}}%
\pgfpathlineto{\pgfqpoint{6.449645in}{1.044299in}}%
\pgfpathlineto{\pgfqpoint{6.481299in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{6.512952in}{0.988783in}}%
\pgfpathlineto{\pgfqpoint{6.544605in}{1.077356in}}%
\pgfpathlineto{\pgfqpoint{6.576258in}{0.912268in}}%
\pgfpathlineto{\pgfqpoint{6.607911in}{1.007269in}}%
\pgfpathlineto{\pgfqpoint{6.639565in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{6.671218in}{1.005637in}}%
\pgfpathlineto{\pgfqpoint{6.702871in}{0.992639in}}%
\pgfpathlineto{\pgfqpoint{6.734524in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{6.766178in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{6.797831in}{0.926683in}}%
\pgfpathlineto{\pgfqpoint{6.829484in}{1.011479in}}%
\pgfpathlineto{\pgfqpoint{6.861137in}{1.107787in}}%
\pgfpathlineto{\pgfqpoint{6.892791in}{1.041450in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{6.956097in}{1.081972in}}%
\pgfpathlineto{\pgfqpoint{6.987750in}{1.016691in}}%
\pgfpathlineto{\pgfqpoint{7.019404in}{1.098386in}}%
\pgfpathlineto{\pgfqpoint{7.051057in}{1.081040in}}%
\pgfpathlineto{\pgfqpoint{7.082710in}{0.974662in}}%
\pgfpathlineto{\pgfqpoint{7.114364in}{0.936912in}}%
\pgfpathlineto{\pgfqpoint{7.146017in}{1.071716in}}%
\pgfpathlineto{\pgfqpoint{7.177670in}{0.992361in}}%
\pgfpathlineto{\pgfqpoint{7.209323in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{7.240977in}{0.930538in}}%
\pgfpathlineto{\pgfqpoint{7.272630in}{0.937715in}}%
\pgfpathlineto{\pgfqpoint{7.304283in}{1.016910in}}%
\pgfpathlineto{\pgfqpoint{7.335936in}{0.825242in}}%
\pgfpathlineto{\pgfqpoint{7.367590in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{7.399243in}{0.971944in}}%
\pgfpathlineto{\pgfqpoint{7.430896in}{0.964688in}}%
\pgfpathlineto{\pgfqpoint{7.462549in}{1.035115in}}%
\pgfpathlineto{\pgfqpoint{7.494202in}{1.068577in}}%
\pgfpathlineto{\pgfqpoint{7.525856in}{0.920637in}}%
\pgfpathlineto{\pgfqpoint{7.557509in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{7.589162in}{0.941494in}}%
\pgfpathlineto{\pgfqpoint{7.620815in}{0.960638in}}%
\pgfpathlineto{\pgfqpoint{7.652469in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{7.684122in}{1.011468in}}%
\pgfpathlineto{\pgfqpoint{7.715775in}{1.021439in}}%
\pgfpathlineto{\pgfqpoint{7.747428in}{0.989799in}}%
\pgfpathlineto{\pgfqpoint{7.779082in}{0.980117in}}%
\pgfpathlineto{\pgfqpoint{7.810735in}{1.089658in}}%
\pgfpathlineto{\pgfqpoint{7.842388in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{7.874041in}{0.955587in}}%
\pgfpathlineto{\pgfqpoint{7.905695in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{7.937348in}{1.025134in}}%
\pgfpathlineto{\pgfqpoint{7.969001in}{0.897445in}}%
\pgfpathlineto{\pgfqpoint{8.000654in}{1.008001in}}%
\pgfpathlineto{\pgfqpoint{8.032307in}{0.802930in}}%
\pgfpathlineto{\pgfqpoint{8.063961in}{0.925937in}}%
\pgfpathlineto{\pgfqpoint{8.095614in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{8.127268in}{0.942905in}}%
\pgfpathlineto{\pgfqpoint{8.158921in}{1.179970in}}%
\pgfpathlineto{\pgfqpoint{8.190574in}{1.051444in}}%
\pgfpathlineto{\pgfqpoint{8.222227in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{8.253880in}{0.992521in}}%
\pgfpathlineto{\pgfqpoint{8.285534in}{1.095585in}}%
\pgfpathlineto{\pgfqpoint{8.317187in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{8.348840in}{1.047113in}}%
\pgfpathlineto{\pgfqpoint{8.380493in}{1.069872in}}%
\pgfpathlineto{\pgfqpoint{8.412147in}{0.958680in}}%
\pgfpathlineto{\pgfqpoint{8.443800in}{0.916282in}}%
\pgfpathlineto{\pgfqpoint{8.475453in}{0.937919in}}%
\pgfpathlineto{\pgfqpoint{8.507106in}{1.142372in}}%
\pgfpathlineto{\pgfqpoint{8.538760in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{8.570413in}{1.031806in}}%
\pgfpathlineto{\pgfqpoint{8.602066in}{0.970666in}}%
\pgfpathlineto{\pgfqpoint{8.633719in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{8.665373in}{1.015447in}}%
\pgfpathlineto{\pgfqpoint{8.697026in}{0.999546in}}%
\pgfpathlineto{\pgfqpoint{8.728679in}{0.985922in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{0.976874in}}%
\pgfpathlineto{\pgfqpoint{8.791985in}{1.018709in}}%
\pgfpathlineto{\pgfqpoint{8.823639in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{8.855292in}{1.095374in}}%
\pgfpathlineto{\pgfqpoint{8.886945in}{1.070873in}}%
\pgfpathlineto{\pgfqpoint{8.918598in}{1.042339in}}%
\pgfpathlineto{\pgfqpoint{8.950252in}{0.980701in}}%
\pgfpathlineto{\pgfqpoint{8.981905in}{1.078830in}}%
\pgfpathlineto{\pgfqpoint{9.013558in}{1.009518in}}%
\pgfpathlineto{\pgfqpoint{9.045211in}{1.015431in}}%
\pgfpathlineto{\pgfqpoint{9.076865in}{0.923541in}}%
\pgfpathlineto{\pgfqpoint{9.108518in}{0.967418in}}%
\pgfpathlineto{\pgfqpoint{9.140171in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{9.171824in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{9.203478in}{1.066955in}}%
\pgfpathlineto{\pgfqpoint{9.235131in}{1.049519in}}%
\pgfpathlineto{\pgfqpoint{9.266784in}{0.736287in}}%
\pgfpathlineto{\pgfqpoint{9.298437in}{0.911381in}}%
\pgfpathlineto{\pgfqpoint{9.330090in}{1.031483in}}%
\pgfpathlineto{\pgfqpoint{9.330090in}{2.600279in}}%
\pgfpathlineto{\pgfqpoint{9.330090in}{2.600279in}}%
\pgfpathlineto{\pgfqpoint{9.298437in}{2.643581in}}%
\pgfpathlineto{\pgfqpoint{9.266784in}{2.509229in}}%
\pgfpathlineto{\pgfqpoint{9.235131in}{2.563623in}}%
\pgfpathlineto{\pgfqpoint{9.203478in}{2.540773in}}%
\pgfpathlineto{\pgfqpoint{9.171824in}{2.482984in}}%
\pgfpathlineto{\pgfqpoint{9.140171in}{2.513743in}}%
\pgfpathlineto{\pgfqpoint{9.108518in}{2.565611in}}%
\pgfpathlineto{\pgfqpoint{9.076865in}{2.597068in}}%
\pgfpathlineto{\pgfqpoint{9.045211in}{2.547686in}}%
\pgfpathlineto{\pgfqpoint{9.013558in}{2.628162in}}%
\pgfpathlineto{\pgfqpoint{8.981905in}{2.658624in}}%
\pgfpathlineto{\pgfqpoint{8.950252in}{2.541323in}}%
\pgfpathlineto{\pgfqpoint{8.918598in}{2.562598in}}%
\pgfpathlineto{\pgfqpoint{8.886945in}{2.559895in}}%
\pgfpathlineto{\pgfqpoint{8.855292in}{2.566453in}}%
\pgfpathlineto{\pgfqpoint{8.823639in}{2.421414in}}%
\pgfpathlineto{\pgfqpoint{8.791985in}{2.493509in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{2.620412in}}%
\pgfpathlineto{\pgfqpoint{8.728679in}{2.502512in}}%
\pgfpathlineto{\pgfqpoint{8.697026in}{2.532106in}}%
\pgfpathlineto{\pgfqpoint{8.665373in}{2.565805in}}%
\pgfpathlineto{\pgfqpoint{8.633719in}{2.497196in}}%
\pgfpathlineto{\pgfqpoint{8.602066in}{2.631051in}}%
\pgfpathlineto{\pgfqpoint{8.570413in}{2.473415in}}%
\pgfpathlineto{\pgfqpoint{8.538760in}{2.528266in}}%
\pgfpathlineto{\pgfqpoint{8.507106in}{2.613799in}}%
\pgfpathlineto{\pgfqpoint{8.475453in}{2.559928in}}%
\pgfpathlineto{\pgfqpoint{8.443800in}{2.433080in}}%
\pgfpathlineto{\pgfqpoint{8.412147in}{2.537067in}}%
\pgfpathlineto{\pgfqpoint{8.380493in}{2.529723in}}%
\pgfpathlineto{\pgfqpoint{8.348840in}{2.562799in}}%
\pgfpathlineto{\pgfqpoint{8.317187in}{2.608068in}}%
\pgfpathlineto{\pgfqpoint{8.285534in}{2.483921in}}%
\pgfpathlineto{\pgfqpoint{8.253880in}{2.510849in}}%
\pgfpathlineto{\pgfqpoint{8.222227in}{2.494772in}}%
\pgfpathlineto{\pgfqpoint{8.190574in}{2.423222in}}%
\pgfpathlineto{\pgfqpoint{8.158921in}{2.553497in}}%
\pgfpathlineto{\pgfqpoint{8.127268in}{2.581031in}}%
\pgfpathlineto{\pgfqpoint{8.095614in}{2.687186in}}%
\pgfpathlineto{\pgfqpoint{8.063961in}{2.554954in}}%
\pgfpathlineto{\pgfqpoint{8.032307in}{2.606302in}}%
\pgfpathlineto{\pgfqpoint{8.000654in}{2.556687in}}%
\pgfpathlineto{\pgfqpoint{7.969001in}{2.444802in}}%
\pgfpathlineto{\pgfqpoint{7.937348in}{2.573496in}}%
\pgfpathlineto{\pgfqpoint{7.905695in}{2.642582in}}%
\pgfpathlineto{\pgfqpoint{7.874041in}{2.473561in}}%
\pgfpathlineto{\pgfqpoint{7.842388in}{2.559354in}}%
\pgfpathlineto{\pgfqpoint{7.810735in}{2.609661in}}%
\pgfpathlineto{\pgfqpoint{7.779082in}{2.605435in}}%
\pgfpathlineto{\pgfqpoint{7.747428in}{2.533231in}}%
\pgfpathlineto{\pgfqpoint{7.715775in}{2.534207in}}%
\pgfpathlineto{\pgfqpoint{7.684122in}{2.461226in}}%
\pgfpathlineto{\pgfqpoint{7.652469in}{2.455469in}}%
\pgfpathlineto{\pgfqpoint{7.620815in}{2.598987in}}%
\pgfpathlineto{\pgfqpoint{7.589162in}{2.478199in}}%
\pgfpathlineto{\pgfqpoint{7.557509in}{2.565518in}}%
\pgfpathlineto{\pgfqpoint{7.525856in}{2.521606in}}%
\pgfpathlineto{\pgfqpoint{7.494202in}{2.564427in}}%
\pgfpathlineto{\pgfqpoint{7.462549in}{2.521753in}}%
\pgfpathlineto{\pgfqpoint{7.430896in}{2.588811in}}%
\pgfpathlineto{\pgfqpoint{7.399243in}{2.549071in}}%
\pgfpathlineto{\pgfqpoint{7.367590in}{2.460599in}}%
\pgfpathlineto{\pgfqpoint{7.335936in}{2.533010in}}%
\pgfpathlineto{\pgfqpoint{7.304283in}{2.538491in}}%
\pgfpathlineto{\pgfqpoint{7.272630in}{2.577759in}}%
\pgfpathlineto{\pgfqpoint{7.240977in}{2.418933in}}%
\pgfpathlineto{\pgfqpoint{7.209323in}{2.494145in}}%
\pgfpathlineto{\pgfqpoint{7.177670in}{2.512179in}}%
\pgfpathlineto{\pgfqpoint{7.146017in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{7.114364in}{2.612462in}}%
\pgfpathlineto{\pgfqpoint{7.082710in}{2.540817in}}%
\pgfpathlineto{\pgfqpoint{7.051057in}{2.465881in}}%
\pgfpathlineto{\pgfqpoint{7.019404in}{2.606543in}}%
\pgfpathlineto{\pgfqpoint{6.987750in}{2.646963in}}%
\pgfpathlineto{\pgfqpoint{6.956097in}{2.558175in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{2.542713in}}%
\pgfpathlineto{\pgfqpoint{6.892791in}{2.542683in}}%
\pgfpathlineto{\pgfqpoint{6.861137in}{2.610448in}}%
\pgfpathlineto{\pgfqpoint{6.829484in}{2.555545in}}%
\pgfpathlineto{\pgfqpoint{6.797831in}{2.462840in}}%
\pgfpathlineto{\pgfqpoint{6.766178in}{2.573421in}}%
\pgfpathlineto{\pgfqpoint{6.734524in}{2.601600in}}%
\pgfpathlineto{\pgfqpoint{6.702871in}{2.471334in}}%
\pgfpathlineto{\pgfqpoint{6.671218in}{2.656999in}}%
\pgfpathlineto{\pgfqpoint{6.639565in}{2.602883in}}%
\pgfpathlineto{\pgfqpoint{6.607911in}{2.525128in}}%
\pgfpathlineto{\pgfqpoint{6.576258in}{2.548918in}}%
\pgfpathlineto{\pgfqpoint{6.544605in}{2.572824in}}%
\pgfpathlineto{\pgfqpoint{6.512952in}{2.630089in}}%
\pgfpathlineto{\pgfqpoint{6.481299in}{2.528715in}}%
\pgfpathlineto{\pgfqpoint{6.449645in}{2.526354in}}%
\pgfpathlineto{\pgfqpoint{6.417992in}{2.500066in}}%
\pgfpathlineto{\pgfqpoint{6.386339in}{2.657210in}}%
\pgfpathlineto{\pgfqpoint{6.354686in}{2.448566in}}%
\pgfpathlineto{\pgfqpoint{6.323032in}{2.655298in}}%
\pgfpathlineto{\pgfqpoint{6.291379in}{2.637796in}}%
\pgfpathlineto{\pgfqpoint{6.259726in}{2.646270in}}%
\pgfpathlineto{\pgfqpoint{6.228073in}{2.769324in}}%
\pgfpathlineto{\pgfqpoint{6.196419in}{2.697701in}}%
\pgfpathlineto{\pgfqpoint{6.164766in}{2.738353in}}%
\pgfpathlineto{\pgfqpoint{6.133113in}{2.791418in}}%
\pgfpathlineto{\pgfqpoint{6.101460in}{2.816602in}}%
\pgfpathlineto{\pgfqpoint{6.069806in}{2.999852in}}%
\pgfpathlineto{\pgfqpoint{6.038153in}{2.919171in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{3.105570in}}%
\pgfpathlineto{\pgfqpoint{5.974846in}{3.008276in}}%
\pgfpathlineto{\pgfqpoint{5.943193in}{3.040552in}}%
\pgfpathlineto{\pgfqpoint{5.911540in}{3.081608in}}%
\pgfpathlineto{\pgfqpoint{5.879887in}{3.187675in}}%
\pgfpathlineto{\pgfqpoint{5.848233in}{3.140842in}}%
\pgfpathlineto{\pgfqpoint{5.816580in}{3.195066in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{3.262659in}}%
\pgfpathlineto{\pgfqpoint{5.753274in}{3.488380in}}%
\pgfpathlineto{\pgfqpoint{5.721621in}{3.449651in}}%
\pgfpathlineto{\pgfqpoint{5.689967in}{3.457162in}}%
\pgfpathlineto{\pgfqpoint{5.658314in}{3.681513in}}%
\pgfpathlineto{\pgfqpoint{5.626661in}{3.611821in}}%
\pgfpathlineto{\pgfqpoint{5.595008in}{3.817828in}}%
\pgfpathlineto{\pgfqpoint{5.563354in}{3.926958in}}%
\pgfpathlineto{\pgfqpoint{5.531701in}{3.979584in}}%
\pgfpathlineto{\pgfqpoint{5.500048in}{4.073085in}}%
\pgfpathlineto{\pgfqpoint{5.468395in}{4.094604in}}%
\pgfpathlineto{\pgfqpoint{5.436741in}{4.212300in}}%
\pgfpathlineto{\pgfqpoint{5.405088in}{4.350192in}}%
\pgfpathlineto{\pgfqpoint{5.373435in}{4.382007in}}%
\pgfpathlineto{\pgfqpoint{5.341782in}{4.417353in}}%
\pgfpathlineto{\pgfqpoint{5.310128in}{4.505038in}}%
\pgfpathlineto{\pgfqpoint{5.278475in}{4.431937in}}%
\pgfpathlineto{\pgfqpoint{5.246822in}{4.442364in}}%
\pgfpathlineto{\pgfqpoint{5.215169in}{4.531960in}}%
\pgfpathlineto{\pgfqpoint{5.183516in}{4.559000in}}%
\pgfpathlineto{\pgfqpoint{5.151862in}{4.550262in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{4.590770in}}%
\pgfpathlineto{\pgfqpoint{5.088556in}{4.404433in}}%
\pgfpathlineto{\pgfqpoint{5.056902in}{4.523121in}}%
\pgfpathlineto{\pgfqpoint{5.025249in}{4.332370in}}%
\pgfpathlineto{\pgfqpoint{4.993596in}{4.336350in}}%
\pgfpathlineto{\pgfqpoint{4.961943in}{4.287991in}}%
\pgfpathlineto{\pgfqpoint{4.930289in}{4.269977in}}%
\pgfpathlineto{\pgfqpoint{4.898636in}{4.129945in}}%
\pgfpathlineto{\pgfqpoint{4.866983in}{3.898238in}}%
\pgfpathlineto{\pgfqpoint{4.835330in}{4.008573in}}%
\pgfpathlineto{\pgfqpoint{4.803676in}{3.884350in}}%
\pgfpathlineto{\pgfqpoint{4.772023in}{3.727194in}}%
\pgfpathlineto{\pgfqpoint{4.740370in}{3.707882in}}%
\pgfpathlineto{\pgfqpoint{4.708717in}{3.567027in}}%
\pgfpathlineto{\pgfqpoint{4.677063in}{3.510881in}}%
\pgfpathlineto{\pgfqpoint{4.645410in}{3.577308in}}%
\pgfpathlineto{\pgfqpoint{4.613757in}{3.413657in}}%
\pgfpathlineto{\pgfqpoint{4.582104in}{3.359735in}}%
\pgfpathlineto{\pgfqpoint{4.550450in}{3.240681in}}%
\pgfpathlineto{\pgfqpoint{4.518797in}{3.201387in}}%
\pgfpathlineto{\pgfqpoint{4.487144in}{3.082487in}}%
\pgfpathlineto{\pgfqpoint{4.455491in}{2.998201in}}%
\pgfpathlineto{\pgfqpoint{4.423837in}{2.995032in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{2.917265in}}%
\pgfpathlineto{\pgfqpoint{4.360531in}{2.838883in}}%
\pgfpathlineto{\pgfqpoint{4.328878in}{2.895919in}}%
\pgfpathlineto{\pgfqpoint{4.297225in}{2.870476in}}%
\pgfpathlineto{\pgfqpoint{4.265571in}{2.782798in}}%
\pgfpathlineto{\pgfqpoint{4.233918in}{2.748752in}}%
\pgfpathlineto{\pgfqpoint{4.202265in}{2.793460in}}%
\pgfpathlineto{\pgfqpoint{4.170612in}{2.671356in}}%
\pgfpathlineto{\pgfqpoint{4.138958in}{2.659172in}}%
\pgfpathlineto{\pgfqpoint{4.107305in}{2.571911in}}%
\pgfpathlineto{\pgfqpoint{4.075652in}{2.623174in}}%
\pgfpathlineto{\pgfqpoint{4.043998in}{2.564157in}}%
\pgfpathlineto{\pgfqpoint{4.012345in}{2.618654in}}%
\pgfpathlineto{\pgfqpoint{3.980692in}{2.539087in}}%
\pgfpathlineto{\pgfqpoint{3.949039in}{2.534588in}}%
\pgfpathlineto{\pgfqpoint{3.917386in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{3.885732in}{2.497128in}}%
\pgfpathlineto{\pgfqpoint{3.854079in}{2.554029in}}%
\pgfpathlineto{\pgfqpoint{3.822426in}{2.582365in}}%
\pgfpathlineto{\pgfqpoint{3.790773in}{2.500273in}}%
\pgfpathlineto{\pgfqpoint{3.759119in}{2.656816in}}%
\pgfpathlineto{\pgfqpoint{3.727466in}{2.548348in}}%
\pgfpathlineto{\pgfqpoint{3.695813in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{3.664160in}{2.540763in}}%
\pgfpathlineto{\pgfqpoint{3.632506in}{2.623550in}}%
\pgfpathlineto{\pgfqpoint{3.600853in}{2.642375in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{2.483407in}}%
\pgfpathlineto{\pgfqpoint{3.537547in}{2.693122in}}%
\pgfpathlineto{\pgfqpoint{3.505893in}{2.485764in}}%
\pgfpathlineto{\pgfqpoint{3.474240in}{2.579573in}}%
\pgfpathlineto{\pgfqpoint{3.442587in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{3.410934in}{2.521989in}}%
\pgfpathlineto{\pgfqpoint{3.379280in}{2.574172in}}%
\pgfpathlineto{\pgfqpoint{3.347627in}{2.444161in}}%
\pgfpathlineto{\pgfqpoint{3.315974in}{2.387174in}}%
\pgfpathlineto{\pgfqpoint{3.284321in}{2.560071in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{2.491347in}}%
\pgfpathlineto{\pgfqpoint{3.221014in}{2.496111in}}%
\pgfpathlineto{\pgfqpoint{3.189361in}{2.558226in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{2.529964in}}%
\pgfpathlineto{\pgfqpoint{3.126054in}{2.567426in}}%
\pgfpathlineto{\pgfqpoint{3.094401in}{2.636206in}}%
\pgfpathlineto{\pgfqpoint{3.062748in}{2.571566in}}%
\pgfpathlineto{\pgfqpoint{3.031095in}{2.618798in}}%
\pgfpathlineto{\pgfqpoint{2.999441in}{2.564926in}}%
\pgfpathlineto{\pgfqpoint{2.967788in}{2.540303in}}%
\pgfpathlineto{\pgfqpoint{2.936135in}{2.459541in}}%
\pgfpathlineto{\pgfqpoint{2.904482in}{2.494923in}}%
\pgfpathlineto{\pgfqpoint{2.872828in}{2.580793in}}%
\pgfpathlineto{\pgfqpoint{2.841175in}{2.455572in}}%
\pgfpathlineto{\pgfqpoint{2.809522in}{2.450972in}}%
\pgfpathlineto{\pgfqpoint{2.777869in}{2.552734in}}%
\pgfpathlineto{\pgfqpoint{2.746215in}{2.546957in}}%
\pgfpathlineto{\pgfqpoint{2.714562in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{2.459425in}}%
\pgfpathlineto{\pgfqpoint{2.651256in}{2.545189in}}%
\pgfpathlineto{\pgfqpoint{2.619602in}{2.564013in}}%
\pgfpathlineto{\pgfqpoint{2.587949in}{2.562641in}}%
\pgfpathlineto{\pgfqpoint{2.556296in}{2.559885in}}%
\pgfpathlineto{\pgfqpoint{2.524643in}{2.595541in}}%
\pgfpathlineto{\pgfqpoint{2.492989in}{2.485385in}}%
\pgfpathlineto{\pgfqpoint{2.461336in}{2.530118in}}%
\pgfpathlineto{\pgfqpoint{2.429683in}{2.555269in}}%
\pgfpathlineto{\pgfqpoint{2.398030in}{2.547755in}}%
\pgfpathlineto{\pgfqpoint{2.366376in}{2.506606in}}%
\pgfpathlineto{\pgfqpoint{2.334723in}{2.542910in}}%
\pgfpathlineto{\pgfqpoint{2.303070in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{2.271417in}{2.557088in}}%
\pgfpathlineto{\pgfqpoint{2.239763in}{2.456486in}}%
\pgfpathlineto{\pgfqpoint{2.208110in}{2.502865in}}%
\pgfpathlineto{\pgfqpoint{2.176457in}{2.444027in}}%
\pgfpathlineto{\pgfqpoint{2.144804in}{2.637517in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{2.672442in}}%
\pgfpathlineto{\pgfqpoint{2.081497in}{2.478475in}}%
\pgfpathlineto{\pgfqpoint{2.049844in}{2.521168in}}%
\pgfpathlineto{\pgfqpoint{2.018191in}{2.599265in}}%
\pgfpathlineto{\pgfqpoint{1.986537in}{2.593273in}}%
\pgfpathlineto{\pgfqpoint{1.954884in}{2.598072in}}%
\pgfpathlineto{\pgfqpoint{1.923231in}{2.602593in}}%
\pgfpathlineto{\pgfqpoint{1.891578in}{2.551280in}}%
\pgfpathlineto{\pgfqpoint{1.859924in}{2.553355in}}%
\pgfpathlineto{\pgfqpoint{1.828271in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{2.544870in}}%
\pgfpathlineto{\pgfqpoint{1.764965in}{2.367441in}}%
\pgfpathlineto{\pgfqpoint{1.733311in}{2.532574in}}%
\pgfpathlineto{\pgfqpoint{1.701658in}{2.502434in}}%
\pgfpathlineto{\pgfqpoint{1.670005in}{2.494318in}}%
\pgfpathlineto{\pgfqpoint{1.638352in}{2.511622in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{1.575045in}{2.555365in}}%
\pgfpathlineto{\pgfqpoint{1.543392in}{2.509145in}}%
\pgfpathlineto{\pgfqpoint{1.511739in}{2.470896in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.566250in}}%
\pgfpathlineto{\pgfqpoint{1.448432in}{2.693364in}}%
\pgfpathlineto{\pgfqpoint{1.416779in}{2.507595in}}%
\pgfpathlineto{\pgfqpoint{1.385126in}{2.580095in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{2.487080in}}%
\pgfpathlineto{\pgfqpoint{1.321819in}{2.552165in}}%
\pgfpathlineto{\pgfqpoint{1.290166in}{2.586870in}}%
\pgfpathlineto{\pgfqpoint{1.258513in}{2.552331in}}%
\pgfpathlineto{\pgfqpoint{1.226860in}{2.539827in}}%
\pgfpathlineto{\pgfqpoint{1.195206in}{2.553171in}}%
\pgfpathlineto{\pgfqpoint{1.163553in}{2.525720in}}%
\pgfpathlineto{\pgfqpoint{1.131900in}{2.548169in}}%
\pgfpathlineto{\pgfqpoint{1.131900in}{2.548169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708874in}{1.886789in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.551933in}}%
\pgfpathlineto{\pgfqpoint{1.758003in}{1.522652in}}%
\pgfpathlineto{\pgfqpoint{1.807133in}{1.674663in}}%
\pgfpathlineto{\pgfqpoint{1.856263in}{1.670857in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.608991in}}%
\pgfpathlineto{\pgfqpoint{1.954522in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{2.003652in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{2.052782in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{2.101912in}{1.638248in}}%
\pgfpathlineto{\pgfqpoint{2.151041in}{1.638829in}}%
\pgfpathlineto{\pgfqpoint{2.200171in}{1.565995in}}%
\pgfpathlineto{\pgfqpoint{2.249301in}{1.646040in}}%
\pgfpathlineto{\pgfqpoint{2.298431in}{1.672565in}}%
\pgfpathlineto{\pgfqpoint{2.347560in}{1.644057in}}%
\pgfpathlineto{\pgfqpoint{2.396690in}{1.624171in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{1.575914in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.583955in}}%
\pgfpathlineto{\pgfqpoint{2.544080in}{1.598879in}}%
\pgfpathlineto{\pgfqpoint{2.593209in}{1.627702in}}%
\pgfpathlineto{\pgfqpoint{2.642339in}{1.631456in}}%
\pgfpathlineto{\pgfqpoint{2.691469in}{1.634713in}}%
\pgfpathlineto{\pgfqpoint{2.740598in}{1.510498in}}%
\pgfpathlineto{\pgfqpoint{2.789728in}{1.670751in}}%
\pgfpathlineto{\pgfqpoint{2.838858in}{1.666155in}}%
\pgfpathlineto{\pgfqpoint{2.887988in}{1.553854in}}%
\pgfpathlineto{\pgfqpoint{2.937118in}{1.666183in}}%
\pgfpathlineto{\pgfqpoint{2.986247in}{1.582312in}}%
\pgfpathlineto{\pgfqpoint{3.035377in}{1.619157in}}%
\pgfpathlineto{\pgfqpoint{3.084507in}{1.557113in}}%
\pgfpathlineto{\pgfqpoint{3.133637in}{1.641604in}}%
\pgfpathlineto{\pgfqpoint{3.182766in}{1.682712in}}%
\pgfpathlineto{\pgfqpoint{3.231896in}{1.549369in}}%
\pgfpathlineto{\pgfqpoint{3.281026in}{1.640981in}}%
\pgfpathlineto{\pgfqpoint{3.330156in}{1.687200in}}%
\pgfpathlineto{\pgfqpoint{3.379285in}{1.607703in}}%
\pgfpathlineto{\pgfqpoint{3.428415in}{1.581290in}}%
\pgfpathlineto{\pgfqpoint{3.477545in}{1.647672in}}%
\pgfpathlineto{\pgfqpoint{3.526675in}{1.515077in}}%
\pgfpathlineto{\pgfqpoint{3.575804in}{1.657697in}}%
\pgfpathlineto{\pgfqpoint{3.624934in}{1.657616in}}%
\pgfpathlineto{\pgfqpoint{3.674064in}{1.640257in}}%
\pgfpathlineto{\pgfqpoint{3.723194in}{1.688900in}}%
\pgfpathlineto{\pgfqpoint{3.772323in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{3.821453in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{3.870583in}{1.632961in}}%
\pgfpathlineto{\pgfqpoint{3.919713in}{1.662084in}}%
\pgfpathlineto{\pgfqpoint{3.968842in}{1.692071in}}%
\pgfpathlineto{\pgfqpoint{4.017972in}{1.559491in}}%
\pgfpathlineto{\pgfqpoint{4.067102in}{1.701374in}}%
\pgfpathlineto{\pgfqpoint{4.116232in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{4.165362in}{1.677010in}}%
\pgfpathlineto{\pgfqpoint{4.214491in}{1.605966in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.704389in}}%
\pgfpathlineto{\pgfqpoint{4.312751in}{1.681869in}}%
\pgfpathlineto{\pgfqpoint{4.361881in}{1.705459in}}%
\pgfpathlineto{\pgfqpoint{4.411010in}{1.675169in}}%
\pgfpathlineto{\pgfqpoint{4.460140in}{1.740332in}}%
\pgfpathlineto{\pgfqpoint{4.509270in}{1.770958in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{4.607529in}{1.781771in}}%
\pgfpathlineto{\pgfqpoint{4.656659in}{1.809039in}}%
\pgfpathlineto{\pgfqpoint{4.705789in}{1.873125in}}%
\pgfpathlineto{\pgfqpoint{4.754919in}{1.866083in}}%
\pgfpathlineto{\pgfqpoint{4.804048in}{1.960410in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{2.044839in}}%
\pgfpathlineto{\pgfqpoint{4.902308in}{2.241978in}}%
\pgfpathlineto{\pgfqpoint{4.951438in}{2.402157in}}%
\pgfpathlineto{\pgfqpoint{5.000567in}{2.597934in}}%
\pgfpathlineto{\pgfqpoint{5.049697in}{2.797169in}}%
\pgfpathlineto{\pgfqpoint{5.098827in}{3.023814in}}%
\pgfpathlineto{\pgfqpoint{5.147957in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{5.197086in}{3.212975in}}%
\pgfpathlineto{\pgfqpoint{5.246216in}{2.912183in}}%
\pgfpathlineto{\pgfqpoint{5.295346in}{2.571625in}}%
\pgfpathlineto{\pgfqpoint{5.344475in}{2.416950in}}%
\pgfpathlineto{\pgfqpoint{5.393606in}{2.225141in}}%
\pgfpathlineto{\pgfqpoint{5.442735in}{2.086879in}}%
\pgfpathlineto{\pgfqpoint{5.491865in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{5.540995in}{1.915230in}}%
\pgfpathlineto{\pgfqpoint{5.590124in}{1.830420in}}%
\pgfpathlineto{\pgfqpoint{5.639254in}{1.847187in}}%
\pgfpathlineto{\pgfqpoint{5.688384in}{1.754390in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{1.707161in}}%
\pgfpathlineto{\pgfqpoint{5.786643in}{1.714524in}}%
\pgfpathlineto{\pgfqpoint{5.835773in}{1.702920in}}%
\pgfpathlineto{\pgfqpoint{5.884903in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{5.934033in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{5.983162in}{1.701022in}}%
\pgfpathlineto{\pgfqpoint{6.032292in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{6.081422in}{1.632330in}}%
\pgfpathlineto{\pgfqpoint{6.130552in}{1.667370in}}%
\pgfpathlineto{\pgfqpoint{6.179681in}{1.689336in}}%
\pgfpathlineto{\pgfqpoint{6.228811in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{6.277941in}{1.630821in}}%
\pgfpathlineto{\pgfqpoint{6.327071in}{1.647667in}}%
\pgfpathlineto{\pgfqpoint{6.376201in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{6.425330in}{1.627578in}}%
\pgfpathlineto{\pgfqpoint{6.474460in}{1.569364in}}%
\pgfpathlineto{\pgfqpoint{6.523590in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{6.572719in}{1.658016in}}%
\pgfpathlineto{\pgfqpoint{6.621849in}{1.597368in}}%
\pgfpathlineto{\pgfqpoint{6.670979in}{1.626691in}}%
\pgfpathlineto{\pgfqpoint{6.720109in}{1.632583in}}%
\pgfpathlineto{\pgfqpoint{6.769239in}{1.651442in}}%
\pgfpathlineto{\pgfqpoint{6.818368in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{6.867498in}{1.672906in}}%
\pgfpathlineto{\pgfqpoint{6.916628in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{6.965757in}{1.577375in}}%
\pgfpathlineto{\pgfqpoint{7.014887in}{1.554410in}}%
\pgfpathlineto{\pgfqpoint{7.064017in}{1.663966in}}%
\pgfpathlineto{\pgfqpoint{7.113147in}{1.639489in}}%
\pgfpathlineto{\pgfqpoint{7.162277in}{1.607726in}}%
\pgfpathlineto{\pgfqpoint{7.211406in}{1.636308in}}%
\pgfpathlineto{\pgfqpoint{7.260536in}{1.478695in}}%
\pgfpathlineto{\pgfqpoint{7.309666in}{1.642004in}}%
\pgfpathlineto{\pgfqpoint{7.358796in}{1.646693in}}%
\pgfpathlineto{\pgfqpoint{7.407925in}{1.552509in}}%
\pgfpathlineto{\pgfqpoint{7.457055in}{1.660576in}}%
\pgfpathlineto{\pgfqpoint{7.506185in}{1.622693in}}%
\pgfpathlineto{\pgfqpoint{7.555315in}{1.650262in}}%
\pgfpathlineto{\pgfqpoint{7.604444in}{1.639597in}}%
\pgfpathlineto{\pgfqpoint{7.653574in}{1.526920in}}%
\pgfpathlineto{\pgfqpoint{7.702704in}{1.633204in}}%
\pgfpathlineto{\pgfqpoint{7.751834in}{1.662992in}}%
\pgfpathlineto{\pgfqpoint{7.800964in}{1.599632in}}%
\pgfpathlineto{\pgfqpoint{7.850093in}{1.623995in}}%
\pgfpathlineto{\pgfqpoint{7.899223in}{1.517906in}}%
\pgfpathlineto{\pgfqpoint{7.948353in}{1.656712in}}%
\pgfpathlineto{\pgfqpoint{7.997483in}{1.575748in}}%
\pgfpathlineto{\pgfqpoint{8.046612in}{1.594830in}}%
\pgfpathlineto{\pgfqpoint{8.095742in}{1.545181in}}%
\pgfpathlineto{\pgfqpoint{8.144872in}{1.618623in}}%
\pgfpathlineto{\pgfqpoint{8.194001in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{8.243131in}{1.645775in}}%
\pgfpathlineto{\pgfqpoint{8.292261in}{1.627572in}}%
\pgfpathlineto{\pgfqpoint{8.341391in}{1.619871in}}%
\pgfpathlineto{\pgfqpoint{8.390520in}{1.589223in}}%
\pgfpathlineto{\pgfqpoint{8.439650in}{1.653608in}}%
\pgfpathlineto{\pgfqpoint{8.488780in}{1.655563in}}%
\pgfpathlineto{\pgfqpoint{8.537910in}{1.653119in}}%
\pgfpathlineto{\pgfqpoint{8.537910in}{1.879161in}}%
\pgfpathlineto{\pgfqpoint{8.537910in}{1.879161in}}%
\pgfpathlineto{\pgfqpoint{8.488780in}{1.865911in}}%
\pgfpathlineto{\pgfqpoint{8.439650in}{1.900256in}}%
\pgfpathlineto{\pgfqpoint{8.390520in}{1.912609in}}%
\pgfpathlineto{\pgfqpoint{8.341391in}{1.847312in}}%
\pgfpathlineto{\pgfqpoint{8.292261in}{1.879403in}}%
\pgfpathlineto{\pgfqpoint{8.243131in}{1.894729in}}%
\pgfpathlineto{\pgfqpoint{8.194001in}{1.824943in}}%
\pgfpathlineto{\pgfqpoint{8.144872in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{8.095742in}{1.865407in}}%
\pgfpathlineto{\pgfqpoint{8.046612in}{1.907949in}}%
\pgfpathlineto{\pgfqpoint{7.997483in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{7.948353in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{7.899223in}{1.809303in}}%
\pgfpathlineto{\pgfqpoint{7.850093in}{1.834414in}}%
\pgfpathlineto{\pgfqpoint{7.800964in}{1.880935in}}%
\pgfpathlineto{\pgfqpoint{7.751834in}{1.929159in}}%
\pgfpathlineto{\pgfqpoint{7.702704in}{1.851849in}}%
\pgfpathlineto{\pgfqpoint{7.653574in}{1.891352in}}%
\pgfpathlineto{\pgfqpoint{7.604444in}{1.919658in}}%
\pgfpathlineto{\pgfqpoint{7.555315in}{1.900157in}}%
\pgfpathlineto{\pgfqpoint{7.506185in}{1.897967in}}%
\pgfpathlineto{\pgfqpoint{7.457055in}{1.861004in}}%
\pgfpathlineto{\pgfqpoint{7.407925in}{1.939486in}}%
\pgfpathlineto{\pgfqpoint{7.358796in}{1.922165in}}%
\pgfpathlineto{\pgfqpoint{7.309666in}{1.869374in}}%
\pgfpathlineto{\pgfqpoint{7.260536in}{1.830020in}}%
\pgfpathlineto{\pgfqpoint{7.211406in}{1.870324in}}%
\pgfpathlineto{\pgfqpoint{7.162277in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{7.113147in}{1.888987in}}%
\pgfpathlineto{\pgfqpoint{7.064017in}{1.966168in}}%
\pgfpathlineto{\pgfqpoint{7.014887in}{1.817466in}}%
\pgfpathlineto{\pgfqpoint{6.965757in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{6.916628in}{1.954281in}}%
\pgfpathlineto{\pgfqpoint{6.867498in}{1.870610in}}%
\pgfpathlineto{\pgfqpoint{6.818368in}{1.843137in}}%
\pgfpathlineto{\pgfqpoint{6.769239in}{1.851584in}}%
\pgfpathlineto{\pgfqpoint{6.720109in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{6.670979in}{1.891530in}}%
\pgfpathlineto{\pgfqpoint{6.621849in}{1.916446in}}%
\pgfpathlineto{\pgfqpoint{6.572719in}{1.917613in}}%
\pgfpathlineto{\pgfqpoint{6.523590in}{1.874797in}}%
\pgfpathlineto{\pgfqpoint{6.474460in}{1.875290in}}%
\pgfpathlineto{\pgfqpoint{6.425330in}{1.900458in}}%
\pgfpathlineto{\pgfqpoint{6.376201in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{6.327071in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{6.277941in}{2.004592in}}%
\pgfpathlineto{\pgfqpoint{6.228811in}{2.047696in}}%
\pgfpathlineto{\pgfqpoint{6.179681in}{2.183537in}}%
\pgfpathlineto{\pgfqpoint{6.130552in}{2.265440in}}%
\pgfpathlineto{\pgfqpoint{6.081422in}{2.386325in}}%
\pgfpathlineto{\pgfqpoint{6.032292in}{2.525281in}}%
\pgfpathlineto{\pgfqpoint{5.983162in}{2.713466in}}%
\pgfpathlineto{\pgfqpoint{5.934033in}{2.864412in}}%
\pgfpathlineto{\pgfqpoint{5.884903in}{3.042002in}}%
\pgfpathlineto{\pgfqpoint{5.835773in}{3.247165in}}%
\pgfpathlineto{\pgfqpoint{5.786643in}{3.450134in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{3.616950in}}%
\pgfpathlineto{\pgfqpoint{5.688384in}{3.865015in}}%
\pgfpathlineto{\pgfqpoint{5.639254in}{4.098950in}}%
\pgfpathlineto{\pgfqpoint{5.590124in}{4.230682in}}%
\pgfpathlineto{\pgfqpoint{5.540995in}{4.373240in}}%
\pgfpathlineto{\pgfqpoint{5.491865in}{4.482975in}}%
\pgfpathlineto{\pgfqpoint{5.442735in}{4.578777in}}%
\pgfpathlineto{\pgfqpoint{5.393606in}{4.630334in}}%
\pgfpathlineto{\pgfqpoint{5.344475in}{4.654445in}}%
\pgfpathlineto{\pgfqpoint{5.295346in}{4.574707in}}%
\pgfpathlineto{\pgfqpoint{5.246216in}{4.584759in}}%
\pgfpathlineto{\pgfqpoint{5.197086in}{4.621600in}}%
\pgfpathlineto{\pgfqpoint{5.147957in}{4.674491in}}%
\pgfpathlineto{\pgfqpoint{5.098827in}{4.739823in}}%
\pgfpathlineto{\pgfqpoint{5.049697in}{4.720207in}}%
\pgfpathlineto{\pgfqpoint{5.000567in}{4.722428in}}%
\pgfpathlineto{\pgfqpoint{4.951438in}{4.672453in}}%
\pgfpathlineto{\pgfqpoint{4.902308in}{4.644500in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{4.573848in}}%
\pgfpathlineto{\pgfqpoint{4.804048in}{4.469594in}}%
\pgfpathlineto{\pgfqpoint{4.754919in}{4.344980in}}%
\pgfpathlineto{\pgfqpoint{4.705789in}{4.254386in}}%
\pgfpathlineto{\pgfqpoint{4.656659in}{4.085349in}}%
\pgfpathlineto{\pgfqpoint{4.607529in}{3.875894in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{3.712233in}}%
\pgfpathlineto{\pgfqpoint{4.509270in}{3.473613in}}%
\pgfpathlineto{\pgfqpoint{4.460140in}{3.212727in}}%
\pgfpathlineto{\pgfqpoint{4.411010in}{3.001867in}}%
\pgfpathlineto{\pgfqpoint{4.361881in}{2.794105in}}%
\pgfpathlineto{\pgfqpoint{4.312751in}{2.581706in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{2.494594in}}%
\pgfpathlineto{\pgfqpoint{4.214491in}{2.323029in}}%
\pgfpathlineto{\pgfqpoint{4.165362in}{2.236917in}}%
\pgfpathlineto{\pgfqpoint{4.116232in}{2.133807in}}%
\pgfpathlineto{\pgfqpoint{4.067102in}{2.047737in}}%
\pgfpathlineto{\pgfqpoint{4.017972in}{1.969779in}}%
\pgfpathlineto{\pgfqpoint{3.968842in}{1.977232in}}%
\pgfpathlineto{\pgfqpoint{3.919713in}{1.905242in}}%
\pgfpathlineto{\pgfqpoint{3.870583in}{1.890644in}}%
\pgfpathlineto{\pgfqpoint{3.821453in}{1.939010in}}%
\pgfpathlineto{\pgfqpoint{3.772323in}{1.874644in}}%
\pgfpathlineto{\pgfqpoint{3.723194in}{1.973491in}}%
\pgfpathlineto{\pgfqpoint{3.674064in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{3.624934in}{1.902345in}}%
\pgfpathlineto{\pgfqpoint{3.575804in}{1.839640in}}%
\pgfpathlineto{\pgfqpoint{3.526675in}{1.829943in}}%
\pgfpathlineto{\pgfqpoint{3.477545in}{1.883139in}}%
\pgfpathlineto{\pgfqpoint{3.428415in}{1.848589in}}%
\pgfpathlineto{\pgfqpoint{3.379285in}{1.863864in}}%
\pgfpathlineto{\pgfqpoint{3.330156in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{3.281026in}{1.882730in}}%
\pgfpathlineto{\pgfqpoint{3.231896in}{1.874537in}}%
\pgfpathlineto{\pgfqpoint{3.182766in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{3.133637in}{1.895187in}}%
\pgfpathlineto{\pgfqpoint{3.084507in}{1.885068in}}%
\pgfpathlineto{\pgfqpoint{3.035377in}{1.906679in}}%
\pgfpathlineto{\pgfqpoint{2.986247in}{1.908842in}}%
\pgfpathlineto{\pgfqpoint{2.937118in}{1.891433in}}%
\pgfpathlineto{\pgfqpoint{2.887988in}{1.886589in}}%
\pgfpathlineto{\pgfqpoint{2.838858in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{2.789728in}{1.956626in}}%
\pgfpathlineto{\pgfqpoint{2.740598in}{1.842414in}}%
\pgfpathlineto{\pgfqpoint{2.691469in}{1.839707in}}%
\pgfpathlineto{\pgfqpoint{2.642339in}{1.868527in}}%
\pgfpathlineto{\pgfqpoint{2.593209in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{2.544080in}{1.860526in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.835544in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{1.884530in}}%
\pgfpathlineto{\pgfqpoint{2.396690in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{2.347560in}{1.971953in}}%
\pgfpathlineto{\pgfqpoint{2.298431in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{2.249301in}{1.875446in}}%
\pgfpathlineto{\pgfqpoint{2.200171in}{1.927014in}}%
\pgfpathlineto{\pgfqpoint{2.151041in}{1.991535in}}%
\pgfpathlineto{\pgfqpoint{2.101912in}{1.886135in}}%
\pgfpathlineto{\pgfqpoint{2.052782in}{1.938831in}}%
\pgfpathlineto{\pgfqpoint{2.003652in}{1.841316in}}%
\pgfpathlineto{\pgfqpoint{1.954522in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.929224in}}%
\pgfpathlineto{\pgfqpoint{1.856263in}{1.890257in}}%
\pgfpathlineto{\pgfqpoint{1.807133in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{1.758003in}{1.832991in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.886789in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.886789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708874in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{4.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708874in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708874in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074681in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{3.074681in}{4.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074681in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074681in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440488in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{4.440488in}{4.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440488in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440488in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806295in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{5.806295in}{4.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806295in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806295in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172103in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{7.172103in}{4.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172103in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.172103in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537910in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{8.537910in}{4.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.537910in}{0.536110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.537910in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230995in,y=0.248148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{0.672465in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{0.672465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721990in}{0.672465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.619659in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{1.213827in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{1.213827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721990in}{1.213827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.161020in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{1.755188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721990in}{1.755188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354397in, y=1.702382in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{2.296550in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{2.296550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721990in}{2.296550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354397in, y=2.243743in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{2.837911in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{2.837911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721990in}{2.837911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354397in, y=2.785105in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{3.379273in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{3.379273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721990in}{3.379273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354397in, y=3.326466in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{3.920634in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{3.920634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721990in}{3.920634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354397in, y=3.867827in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{4.461996in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{4.461996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721990in}{4.461996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354397in, y=4.409189in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.738055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131900in}{1.748335in}}%
\pgfpathlineto{\pgfqpoint{1.163553in}{1.784243in}}%
\pgfpathlineto{\pgfqpoint{1.195206in}{1.735613in}}%
\pgfpathlineto{\pgfqpoint{1.226860in}{1.789308in}}%
\pgfpathlineto{\pgfqpoint{1.258513in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{1.290166in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{1.321819in}{1.806567in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{1.727264in}}%
\pgfpathlineto{\pgfqpoint{1.385126in}{1.796626in}}%
\pgfpathlineto{\pgfqpoint{1.416779in}{1.773618in}}%
\pgfpathlineto{\pgfqpoint{1.448432in}{1.770342in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{1.728184in}}%
\pgfpathlineto{\pgfqpoint{1.511739in}{1.757490in}}%
\pgfpathlineto{\pgfqpoint{1.543392in}{1.699749in}}%
\pgfpathlineto{\pgfqpoint{1.575045in}{1.809359in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{1.638352in}{1.751547in}}%
\pgfpathlineto{\pgfqpoint{1.670005in}{1.719742in}}%
\pgfpathlineto{\pgfqpoint{1.701658in}{1.720719in}}%
\pgfpathlineto{\pgfqpoint{1.733311in}{1.718686in}}%
\pgfpathlineto{\pgfqpoint{1.764965in}{1.680620in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.792461in}}%
\pgfpathlineto{\pgfqpoint{1.828271in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{1.859924in}{1.808313in}}%
\pgfpathlineto{\pgfqpoint{1.891578in}{1.742654in}}%
\pgfpathlineto{\pgfqpoint{1.923231in}{1.817962in}}%
\pgfpathlineto{\pgfqpoint{1.954884in}{1.714031in}}%
\pgfpathlineto{\pgfqpoint{1.986537in}{1.800227in}}%
\pgfpathlineto{\pgfqpoint{2.018191in}{1.815784in}}%
\pgfpathlineto{\pgfqpoint{2.049844in}{1.764891in}}%
\pgfpathlineto{\pgfqpoint{2.081497in}{1.753889in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{1.827506in}}%
\pgfpathlineto{\pgfqpoint{2.144804in}{1.813766in}}%
\pgfpathlineto{\pgfqpoint{2.176457in}{1.739740in}}%
\pgfpathlineto{\pgfqpoint{2.208110in}{1.710017in}}%
\pgfpathlineto{\pgfqpoint{2.239763in}{1.821701in}}%
\pgfpathlineto{\pgfqpoint{2.271417in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{2.303070in}{1.708920in}}%
\pgfpathlineto{\pgfqpoint{2.334723in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{2.366376in}{1.808813in}}%
\pgfpathlineto{\pgfqpoint{2.398030in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{2.429683in}{1.800396in}}%
\pgfpathlineto{\pgfqpoint{2.461336in}{1.734980in}}%
\pgfpathlineto{\pgfqpoint{2.492989in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{2.524643in}{1.766659in}}%
\pgfpathlineto{\pgfqpoint{2.556296in}{1.769843in}}%
\pgfpathlineto{\pgfqpoint{2.587949in}{1.818675in}}%
\pgfpathlineto{\pgfqpoint{2.619602in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{2.651256in}{1.763358in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{1.738038in}}%
\pgfpathlineto{\pgfqpoint{2.714562in}{1.767517in}}%
\pgfpathlineto{\pgfqpoint{2.746215in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{2.777869in}{1.804809in}}%
\pgfpathlineto{\pgfqpoint{2.809522in}{1.813195in}}%
\pgfpathlineto{\pgfqpoint{2.841175in}{1.745696in}}%
\pgfpathlineto{\pgfqpoint{2.872828in}{1.796765in}}%
\pgfpathlineto{\pgfqpoint{2.904482in}{1.784962in}}%
\pgfpathlineto{\pgfqpoint{2.936135in}{1.724024in}}%
\pgfpathlineto{\pgfqpoint{2.967788in}{1.737551in}}%
\pgfpathlineto{\pgfqpoint{2.999441in}{1.718563in}}%
\pgfpathlineto{\pgfqpoint{3.031095in}{1.800825in}}%
\pgfpathlineto{\pgfqpoint{3.062748in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{3.094401in}{1.777830in}}%
\pgfpathlineto{\pgfqpoint{3.126054in}{1.747555in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{3.189361in}{1.808086in}}%
\pgfpathlineto{\pgfqpoint{3.221014in}{1.811241in}}%
\pgfpathlineto{\pgfqpoint{3.252667in}{1.766352in}}%
\pgfpathlineto{\pgfqpoint{3.284321in}{1.828209in}}%
\pgfpathlineto{\pgfqpoint{3.315974in}{1.749551in}}%
\pgfpathlineto{\pgfqpoint{3.347627in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{3.379280in}{1.789795in}}%
\pgfpathlineto{\pgfqpoint{3.410934in}{1.790890in}}%
\pgfpathlineto{\pgfqpoint{3.442587in}{1.773607in}}%
\pgfpathlineto{\pgfqpoint{3.474240in}{1.789879in}}%
\pgfpathlineto{\pgfqpoint{3.505893in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{3.537547in}{1.817573in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{3.600853in}{1.864162in}}%
\pgfpathlineto{\pgfqpoint{3.632506in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{3.664160in}{1.763455in}}%
\pgfpathlineto{\pgfqpoint{3.695813in}{1.813095in}}%
\pgfpathlineto{\pgfqpoint{3.727466in}{1.763908in}}%
\pgfpathlineto{\pgfqpoint{3.759119in}{1.708188in}}%
\pgfpathlineto{\pgfqpoint{3.790773in}{1.786815in}}%
\pgfpathlineto{\pgfqpoint{3.822426in}{1.785461in}}%
\pgfpathlineto{\pgfqpoint{3.854079in}{1.796488in}}%
\pgfpathlineto{\pgfqpoint{3.885732in}{1.842157in}}%
\pgfpathlineto{\pgfqpoint{3.917386in}{1.778884in}}%
\pgfpathlineto{\pgfqpoint{3.949039in}{1.871406in}}%
\pgfpathlineto{\pgfqpoint{3.980692in}{1.790225in}}%
\pgfpathlineto{\pgfqpoint{4.012345in}{1.795547in}}%
\pgfpathlineto{\pgfqpoint{4.043998in}{1.870136in}}%
\pgfpathlineto{\pgfqpoint{4.075652in}{1.904986in}}%
\pgfpathlineto{\pgfqpoint{4.107305in}{1.901993in}}%
\pgfpathlineto{\pgfqpoint{4.138958in}{1.936236in}}%
\pgfpathlineto{\pgfqpoint{4.202265in}{1.882461in}}%
\pgfpathlineto{\pgfqpoint{4.233918in}{1.960449in}}%
\pgfpathlineto{\pgfqpoint{4.265571in}{2.048714in}}%
\pgfpathlineto{\pgfqpoint{4.297225in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{4.328878in}{2.096281in}}%
\pgfpathlineto{\pgfqpoint{4.360531in}{2.165932in}}%
\pgfpathlineto{\pgfqpoint{4.392184in}{2.131762in}}%
\pgfpathlineto{\pgfqpoint{4.455491in}{2.282672in}}%
\pgfpathlineto{\pgfqpoint{4.487144in}{2.353002in}}%
\pgfpathlineto{\pgfqpoint{4.518797in}{2.359213in}}%
\pgfpathlineto{\pgfqpoint{4.550450in}{2.410308in}}%
\pgfpathlineto{\pgfqpoint{4.582104in}{2.608197in}}%
\pgfpathlineto{\pgfqpoint{4.613757in}{2.609606in}}%
\pgfpathlineto{\pgfqpoint{4.645410in}{2.624279in}}%
\pgfpathlineto{\pgfqpoint{4.677063in}{2.731145in}}%
\pgfpathlineto{\pgfqpoint{4.740370in}{2.904245in}}%
\pgfpathlineto{\pgfqpoint{4.772023in}{2.974833in}}%
\pgfpathlineto{\pgfqpoint{4.803676in}{3.154683in}}%
\pgfpathlineto{\pgfqpoint{4.835330in}{3.205176in}}%
\pgfpathlineto{\pgfqpoint{4.866983in}{3.277513in}}%
\pgfpathlineto{\pgfqpoint{4.898636in}{3.341144in}}%
\pgfpathlineto{\pgfqpoint{4.930289in}{3.385337in}}%
\pgfpathlineto{\pgfqpoint{4.961943in}{3.445109in}}%
\pgfpathlineto{\pgfqpoint{4.993596in}{3.540808in}}%
\pgfpathlineto{\pgfqpoint{5.025249in}{3.535735in}}%
\pgfpathlineto{\pgfqpoint{5.056902in}{3.586228in}}%
\pgfpathlineto{\pgfqpoint{5.088556in}{3.674463in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{3.678281in}}%
\pgfpathlineto{\pgfqpoint{5.151862in}{3.755349in}}%
\pgfpathlineto{\pgfqpoint{5.183516in}{3.728407in}}%
\pgfpathlineto{\pgfqpoint{5.215169in}{3.734755in}}%
\pgfpathlineto{\pgfqpoint{5.246822in}{3.697557in}}%
\pgfpathlineto{\pgfqpoint{5.278475in}{3.721433in}}%
\pgfpathlineto{\pgfqpoint{5.310128in}{3.634062in}}%
\pgfpathlineto{\pgfqpoint{5.341782in}{3.532902in}}%
\pgfpathlineto{\pgfqpoint{5.373435in}{3.590443in}}%
\pgfpathlineto{\pgfqpoint{5.405088in}{3.485225in}}%
\pgfpathlineto{\pgfqpoint{5.436741in}{3.451560in}}%
\pgfpathlineto{\pgfqpoint{5.468395in}{3.331740in}}%
\pgfpathlineto{\pgfqpoint{5.500048in}{3.282221in}}%
\pgfpathlineto{\pgfqpoint{5.531701in}{3.221569in}}%
\pgfpathlineto{\pgfqpoint{5.563354in}{3.135543in}}%
\pgfpathlineto{\pgfqpoint{5.595008in}{3.002826in}}%
\pgfpathlineto{\pgfqpoint{5.626661in}{2.954373in}}%
\pgfpathlineto{\pgfqpoint{5.658314in}{2.915698in}}%
\pgfpathlineto{\pgfqpoint{5.689967in}{2.771122in}}%
\pgfpathlineto{\pgfqpoint{5.721621in}{2.616072in}}%
\pgfpathlineto{\pgfqpoint{5.753274in}{2.611304in}}%
\pgfpathlineto{\pgfqpoint{5.784927in}{2.557932in}}%
\pgfpathlineto{\pgfqpoint{5.816580in}{2.410628in}}%
\pgfpathlineto{\pgfqpoint{5.848233in}{2.402969in}}%
\pgfpathlineto{\pgfqpoint{5.879887in}{2.357413in}}%
\pgfpathlineto{\pgfqpoint{5.911540in}{2.349713in}}%
\pgfpathlineto{\pgfqpoint{5.943193in}{2.221590in}}%
\pgfpathlineto{\pgfqpoint{5.974846in}{2.127455in}}%
\pgfpathlineto{\pgfqpoint{6.006500in}{2.129773in}}%
\pgfpathlineto{\pgfqpoint{6.038153in}{2.067266in}}%
\pgfpathlineto{\pgfqpoint{6.069806in}{2.044212in}}%
\pgfpathlineto{\pgfqpoint{6.101460in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{6.164766in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{6.196419in}{1.943815in}}%
\pgfpathlineto{\pgfqpoint{6.228073in}{1.972147in}}%
\pgfpathlineto{\pgfqpoint{6.259726in}{1.925098in}}%
\pgfpathlineto{\pgfqpoint{6.323032in}{1.880233in}}%
\pgfpathlineto{\pgfqpoint{6.354686in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{6.417992in}{1.738567in}}%
\pgfpathlineto{\pgfqpoint{6.449645in}{1.773910in}}%
\pgfpathlineto{\pgfqpoint{6.481299in}{1.830587in}}%
\pgfpathlineto{\pgfqpoint{6.512952in}{1.825017in}}%
\pgfpathlineto{\pgfqpoint{6.544605in}{1.803445in}}%
\pgfpathlineto{\pgfqpoint{6.576258in}{1.744471in}}%
\pgfpathlineto{\pgfqpoint{6.607911in}{1.776587in}}%
\pgfpathlineto{\pgfqpoint{6.639565in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{6.671218in}{1.805061in}}%
\pgfpathlineto{\pgfqpoint{6.702871in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{6.734524in}{1.780650in}}%
\pgfpathlineto{\pgfqpoint{6.766178in}{1.796941in}}%
\pgfpathlineto{\pgfqpoint{6.797831in}{1.782198in}}%
\pgfpathlineto{\pgfqpoint{6.829484in}{1.776620in}}%
\pgfpathlineto{\pgfqpoint{6.861137in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{6.892791in}{1.724980in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.782688in}}%
\pgfpathlineto{\pgfqpoint{6.956097in}{1.777526in}}%
\pgfpathlineto{\pgfqpoint{6.987750in}{1.783707in}}%
\pgfpathlineto{\pgfqpoint{7.019404in}{1.844065in}}%
\pgfpathlineto{\pgfqpoint{7.051057in}{1.758960in}}%
\pgfpathlineto{\pgfqpoint{7.082710in}{1.820205in}}%
\pgfpathlineto{\pgfqpoint{7.114364in}{1.724907in}}%
\pgfpathlineto{\pgfqpoint{7.146017in}{1.729664in}}%
\pgfpathlineto{\pgfqpoint{7.177670in}{1.714881in}}%
\pgfpathlineto{\pgfqpoint{7.209323in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{7.240977in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{7.272630in}{1.807079in}}%
\pgfpathlineto{\pgfqpoint{7.304283in}{1.705665in}}%
\pgfpathlineto{\pgfqpoint{7.335936in}{1.795361in}}%
\pgfpathlineto{\pgfqpoint{7.367590in}{1.786401in}}%
\pgfpathlineto{\pgfqpoint{7.399243in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{7.430896in}{1.781927in}}%
\pgfpathlineto{\pgfqpoint{7.462549in}{1.767926in}}%
\pgfpathlineto{\pgfqpoint{7.494202in}{1.787045in}}%
\pgfpathlineto{\pgfqpoint{7.525856in}{1.801102in}}%
\pgfpathlineto{\pgfqpoint{7.557509in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{7.589162in}{1.766102in}}%
\pgfpathlineto{\pgfqpoint{7.620815in}{1.709061in}}%
\pgfpathlineto{\pgfqpoint{7.652469in}{1.733280in}}%
\pgfpathlineto{\pgfqpoint{7.684122in}{1.762040in}}%
\pgfpathlineto{\pgfqpoint{7.715775in}{1.801497in}}%
\pgfpathlineto{\pgfqpoint{7.747428in}{1.780429in}}%
\pgfpathlineto{\pgfqpoint{7.779082in}{1.725494in}}%
\pgfpathlineto{\pgfqpoint{7.810735in}{1.740241in}}%
\pgfpathlineto{\pgfqpoint{7.842388in}{1.731346in}}%
\pgfpathlineto{\pgfqpoint{7.874041in}{1.787881in}}%
\pgfpathlineto{\pgfqpoint{7.905695in}{1.797699in}}%
\pgfpathlineto{\pgfqpoint{7.937348in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{7.969001in}{1.755707in}}%
\pgfpathlineto{\pgfqpoint{8.000654in}{1.724419in}}%
\pgfpathlineto{\pgfqpoint{8.032307in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{8.063961in}{1.727535in}}%
\pgfpathlineto{\pgfqpoint{8.095614in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{8.127268in}{1.773496in}}%
\pgfpathlineto{\pgfqpoint{8.158921in}{1.841684in}}%
\pgfpathlineto{\pgfqpoint{8.190574in}{1.735920in}}%
\pgfpathlineto{\pgfqpoint{8.222227in}{1.813712in}}%
\pgfpathlineto{\pgfqpoint{8.253880in}{1.800771in}}%
\pgfpathlineto{\pgfqpoint{8.285534in}{1.809975in}}%
\pgfpathlineto{\pgfqpoint{8.317187in}{1.847661in}}%
\pgfpathlineto{\pgfqpoint{8.348840in}{1.770655in}}%
\pgfpathlineto{\pgfqpoint{8.380493in}{1.768975in}}%
\pgfpathlineto{\pgfqpoint{8.412147in}{1.771741in}}%
\pgfpathlineto{\pgfqpoint{8.443800in}{1.731474in}}%
\pgfpathlineto{\pgfqpoint{8.475453in}{1.761012in}}%
\pgfpathlineto{\pgfqpoint{8.507106in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{8.538760in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{8.570413in}{1.698982in}}%
\pgfpathlineto{\pgfqpoint{8.602066in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{8.633719in}{1.747041in}}%
\pgfpathlineto{\pgfqpoint{8.665373in}{1.845156in}}%
\pgfpathlineto{\pgfqpoint{8.697026in}{1.798038in}}%
\pgfpathlineto{\pgfqpoint{8.728679in}{1.807249in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{8.791985in}{1.777649in}}%
\pgfpathlineto{\pgfqpoint{8.823639in}{1.748003in}}%
\pgfpathlineto{\pgfqpoint{8.855292in}{1.786864in}}%
\pgfpathlineto{\pgfqpoint{8.886945in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{8.918598in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{8.950252in}{1.767716in}}%
\pgfpathlineto{\pgfqpoint{8.981905in}{1.721498in}}%
\pgfpathlineto{\pgfqpoint{9.013558in}{1.776233in}}%
\pgfpathlineto{\pgfqpoint{9.045211in}{1.733376in}}%
\pgfpathlineto{\pgfqpoint{9.076865in}{1.807555in}}%
\pgfpathlineto{\pgfqpoint{9.108518in}{1.756035in}}%
\pgfpathlineto{\pgfqpoint{9.140171in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{9.171824in}{1.781527in}}%
\pgfpathlineto{\pgfqpoint{9.203478in}{1.754284in}}%
\pgfpathlineto{\pgfqpoint{9.235131in}{1.807207in}}%
\pgfpathlineto{\pgfqpoint{9.266784in}{1.776954in}}%
\pgfpathlineto{\pgfqpoint{9.298437in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{9.330090in}{1.795055in}}%
\pgfpathlineto{\pgfqpoint{9.330090in}{1.795055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708874in}{1.724354in}}%
\pgfpathlineto{\pgfqpoint{1.758003in}{1.720695in}}%
\pgfpathlineto{\pgfqpoint{1.807133in}{1.782199in}}%
\pgfpathlineto{\pgfqpoint{1.856263in}{1.766864in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.736719in}}%
\pgfpathlineto{\pgfqpoint{1.954522in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{2.003652in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{2.052782in}{1.785777in}}%
\pgfpathlineto{\pgfqpoint{2.101912in}{1.741279in}}%
\pgfpathlineto{\pgfqpoint{2.151041in}{1.742773in}}%
\pgfpathlineto{\pgfqpoint{2.200171in}{1.767693in}}%
\pgfpathlineto{\pgfqpoint{2.249301in}{1.761048in}}%
\pgfpathlineto{\pgfqpoint{2.298431in}{1.762247in}}%
\pgfpathlineto{\pgfqpoint{2.347560in}{1.780835in}}%
\pgfpathlineto{\pgfqpoint{2.396690in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{2.445820in}{1.728276in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{2.544080in}{1.754653in}}%
\pgfpathlineto{\pgfqpoint{2.593209in}{1.740266in}}%
\pgfpathlineto{\pgfqpoint{2.642339in}{1.739626in}}%
\pgfpathlineto{\pgfqpoint{2.691469in}{1.737873in}}%
\pgfpathlineto{\pgfqpoint{2.740598in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{2.789728in}{1.772661in}}%
\pgfpathlineto{\pgfqpoint{2.838858in}{1.768702in}}%
\pgfpathlineto{\pgfqpoint{2.887988in}{1.724455in}}%
\pgfpathlineto{\pgfqpoint{2.937118in}{1.763369in}}%
\pgfpathlineto{\pgfqpoint{2.986247in}{1.755381in}}%
\pgfpathlineto{\pgfqpoint{3.035377in}{1.769041in}}%
\pgfpathlineto{\pgfqpoint{3.084507in}{1.716613in}}%
\pgfpathlineto{\pgfqpoint{3.133637in}{1.766292in}}%
\pgfpathlineto{\pgfqpoint{3.182766in}{1.778974in}}%
\pgfpathlineto{\pgfqpoint{3.231896in}{1.749342in}}%
\pgfpathlineto{\pgfqpoint{3.281026in}{1.762002in}}%
\pgfpathlineto{\pgfqpoint{3.330156in}{1.787598in}}%
\pgfpathlineto{\pgfqpoint{3.379285in}{1.732346in}}%
\pgfpathlineto{\pgfqpoint{3.428415in}{1.741464in}}%
\pgfpathlineto{\pgfqpoint{3.477545in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{3.526675in}{1.712405in}}%
\pgfpathlineto{\pgfqpoint{3.575804in}{1.747773in}}%
\pgfpathlineto{\pgfqpoint{3.624934in}{1.764409in}}%
\pgfpathlineto{\pgfqpoint{3.674064in}{1.760386in}}%
\pgfpathlineto{\pgfqpoint{3.723194in}{1.788391in}}%
\pgfpathlineto{\pgfqpoint{3.772323in}{1.764032in}}%
\pgfpathlineto{\pgfqpoint{3.821453in}{1.795011in}}%
\pgfpathlineto{\pgfqpoint{3.870583in}{1.766189in}}%
\pgfpathlineto{\pgfqpoint{3.919713in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{3.968842in}{1.799859in}}%
\pgfpathlineto{\pgfqpoint{4.017972in}{1.771360in}}%
\pgfpathlineto{\pgfqpoint{4.067102in}{1.810881in}}%
\pgfpathlineto{\pgfqpoint{4.116232in}{1.796812in}}%
\pgfpathlineto{\pgfqpoint{4.165362in}{1.818121in}}%
\pgfpathlineto{\pgfqpoint{4.214491in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.869088in}}%
\pgfpathlineto{\pgfqpoint{4.312751in}{1.838545in}}%
\pgfpathlineto{\pgfqpoint{4.361881in}{1.903807in}}%
\pgfpathlineto{\pgfqpoint{4.411010in}{1.966426in}}%
\pgfpathlineto{\pgfqpoint{4.460140in}{2.040958in}}%
\pgfpathlineto{\pgfqpoint{4.509270in}{2.163356in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{2.301879in}}%
\pgfpathlineto{\pgfqpoint{4.607529in}{2.409196in}}%
\pgfpathlineto{\pgfqpoint{4.656659in}{2.582310in}}%
\pgfpathlineto{\pgfqpoint{4.705789in}{2.801529in}}%
\pgfpathlineto{\pgfqpoint{4.754919in}{2.975577in}}%
\pgfpathlineto{\pgfqpoint{4.804048in}{3.229447in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{3.449631in}}%
\pgfpathlineto{\pgfqpoint{4.902308in}{3.710046in}}%
\pgfpathlineto{\pgfqpoint{4.951438in}{3.922329in}}%
\pgfpathlineto{\pgfqpoint{5.000567in}{4.065350in}}%
\pgfpathlineto{\pgfqpoint{5.049697in}{4.153469in}}%
\pgfpathlineto{\pgfqpoint{5.098827in}{4.195376in}}%
\pgfpathlineto{\pgfqpoint{5.147957in}{4.190635in}}%
\pgfpathlineto{\pgfqpoint{5.197086in}{4.210639in}}%
\pgfpathlineto{\pgfqpoint{5.246216in}{4.123658in}}%
\pgfpathlineto{\pgfqpoint{5.295346in}{3.989582in}}%
\pgfpathlineto{\pgfqpoint{5.344475in}{3.977808in}}%
\pgfpathlineto{\pgfqpoint{5.393606in}{3.733653in}}%
\pgfpathlineto{\pgfqpoint{5.442735in}{3.530233in}}%
\pgfpathlineto{\pgfqpoint{5.491865in}{3.278121in}}%
\pgfpathlineto{\pgfqpoint{5.540995in}{3.074560in}}%
\pgfpathlineto{\pgfqpoint{5.590124in}{2.805979in}}%
\pgfpathlineto{\pgfqpoint{5.639254in}{2.671895in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.221530in}}%
\pgfpathlineto{\pgfqpoint{5.786643in}{2.131182in}}%
\pgfpathlineto{\pgfqpoint{5.835773in}{2.030317in}}%
\pgfpathlineto{\pgfqpoint{5.884903in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{5.934033in}{1.904250in}}%
\pgfpathlineto{\pgfqpoint{5.983162in}{1.876056in}}%
\pgfpathlineto{\pgfqpoint{6.032292in}{1.837678in}}%
\pgfpathlineto{\pgfqpoint{6.130552in}{1.803568in}}%
\pgfpathlineto{\pgfqpoint{6.179681in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{6.228811in}{1.752036in}}%
\pgfpathlineto{\pgfqpoint{6.277941in}{1.770081in}}%
\pgfpathlineto{\pgfqpoint{6.327071in}{1.776483in}}%
\pgfpathlineto{\pgfqpoint{6.376201in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{6.425330in}{1.759033in}}%
\pgfpathlineto{\pgfqpoint{6.474460in}{1.746720in}}%
\pgfpathlineto{\pgfqpoint{6.523590in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{6.572719in}{1.775777in}}%
\pgfpathlineto{\pgfqpoint{6.621849in}{1.774001in}}%
\pgfpathlineto{\pgfqpoint{6.670979in}{1.730475in}}%
\pgfpathlineto{\pgfqpoint{6.720109in}{1.758338in}}%
\pgfpathlineto{\pgfqpoint{6.769239in}{1.748439in}}%
\pgfpathlineto{\pgfqpoint{6.818368in}{1.736121in}}%
\pgfpathlineto{\pgfqpoint{6.867498in}{1.765236in}}%
\pgfpathlineto{\pgfqpoint{6.916628in}{1.784127in}}%
\pgfpathlineto{\pgfqpoint{6.965757in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{7.014887in}{1.714003in}}%
\pgfpathlineto{\pgfqpoint{7.064017in}{1.770287in}}%
\pgfpathlineto{\pgfqpoint{7.113147in}{1.763263in}}%
\pgfpathlineto{\pgfqpoint{7.162277in}{1.726312in}}%
\pgfpathlineto{\pgfqpoint{7.211406in}{1.752586in}}%
\pgfpathlineto{\pgfqpoint{7.260536in}{1.719439in}}%
\pgfpathlineto{\pgfqpoint{7.309666in}{1.749114in}}%
\pgfpathlineto{\pgfqpoint{7.358796in}{1.757004in}}%
\pgfpathlineto{\pgfqpoint{7.407925in}{1.756466in}}%
\pgfpathlineto{\pgfqpoint{7.457055in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{7.506185in}{1.737876in}}%
\pgfpathlineto{\pgfqpoint{7.555315in}{1.770278in}}%
\pgfpathlineto{\pgfqpoint{7.604444in}{1.759494in}}%
\pgfpathlineto{\pgfqpoint{7.653574in}{1.727453in}}%
\pgfpathlineto{\pgfqpoint{7.702704in}{1.745109in}}%
\pgfpathlineto{\pgfqpoint{7.751834in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{7.800964in}{1.734729in}}%
\pgfpathlineto{\pgfqpoint{7.850093in}{1.735419in}}%
\pgfpathlineto{\pgfqpoint{7.899223in}{1.707227in}}%
\pgfpathlineto{\pgfqpoint{7.948353in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{7.997483in}{1.707499in}}%
\pgfpathlineto{\pgfqpoint{8.046612in}{1.757369in}}%
\pgfpathlineto{\pgfqpoint{8.095742in}{1.746758in}}%
\pgfpathlineto{\pgfqpoint{8.144872in}{1.742042in}}%
\pgfpathlineto{\pgfqpoint{8.194001in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{8.243131in}{1.772501in}}%
\pgfpathlineto{\pgfqpoint{8.292261in}{1.752865in}}%
\pgfpathlineto{\pgfqpoint{8.341391in}{1.743573in}}%
\pgfpathlineto{\pgfqpoint{8.390520in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{8.439650in}{1.764724in}}%
\pgfpathlineto{\pgfqpoint{8.488780in}{1.757750in}}%
\pgfpathlineto{\pgfqpoint{8.537910in}{1.755807in}}%
\pgfpathlineto{\pgfqpoint{8.537910in}{1.755807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721990in}{0.536110in}}{\pgfqpoint{9.018010in}{4.403890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.708874in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{3.772323in}{1.756267in}}%
\pgfpathlineto{\pgfqpoint{3.870583in}{1.758418in}}%
\pgfpathlineto{\pgfqpoint{3.919713in}{1.760608in}}%
\pgfpathlineto{\pgfqpoint{3.968842in}{1.764096in}}%
\pgfpathlineto{\pgfqpoint{4.017972in}{1.769529in}}%
\pgfpathlineto{\pgfqpoint{4.067102in}{1.777803in}}%
\pgfpathlineto{\pgfqpoint{4.116232in}{1.790118in}}%
\pgfpathlineto{\pgfqpoint{4.165362in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{4.214491in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.868870in}}%
\pgfpathlineto{\pgfqpoint{4.312751in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{4.361881in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{4.411010in}{2.062277in}}%
\pgfpathlineto{\pgfqpoint{4.460140in}{2.165524in}}%
\pgfpathlineto{\pgfqpoint{4.509270in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{2.443711in}}%
\pgfpathlineto{\pgfqpoint{4.607529in}{2.619800in}}%
\pgfpathlineto{\pgfqpoint{4.656659in}{2.818675in}}%
\pgfpathlineto{\pgfqpoint{4.705789in}{3.036493in}}%
\pgfpathlineto{\pgfqpoint{4.804048in}{3.503100in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{3.734282in}}%
\pgfpathlineto{\pgfqpoint{4.902308in}{3.950125in}}%
\pgfpathlineto{\pgfqpoint{4.951438in}{4.139629in}}%
\pgfpathlineto{\pgfqpoint{5.000567in}{4.292419in}}%
\pgfpathlineto{\pgfqpoint{5.049697in}{4.399681in}}%
\pgfpathlineto{\pgfqpoint{5.098827in}{4.455000in}}%
\pgfpathlineto{\pgfqpoint{5.147957in}{4.455000in}}%
\pgfpathlineto{\pgfqpoint{5.197086in}{4.399681in}}%
\pgfpathlineto{\pgfqpoint{5.246216in}{4.292420in}}%
\pgfpathlineto{\pgfqpoint{5.295346in}{4.139629in}}%
\pgfpathlineto{\pgfqpoint{5.344475in}{3.950126in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{3.734281in}}%
\pgfpathlineto{\pgfqpoint{5.540995in}{3.036493in}}%
\pgfpathlineto{\pgfqpoint{5.590124in}{2.818676in}}%
\pgfpathlineto{\pgfqpoint{5.639254in}{2.619799in}}%
\pgfpathlineto{\pgfqpoint{5.688384in}{2.443711in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{5.786643in}{2.165524in}}%
\pgfpathlineto{\pgfqpoint{5.835773in}{2.062277in}}%
\pgfpathlineto{\pgfqpoint{5.884903in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{5.934033in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{5.983162in}{1.868870in}}%
\pgfpathlineto{\pgfqpoint{6.032292in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{6.081422in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{6.130552in}{1.790118in}}%
\pgfpathlineto{\pgfqpoint{6.179681in}{1.777803in}}%
\pgfpathlineto{\pgfqpoint{6.228811in}{1.769529in}}%
\pgfpathlineto{\pgfqpoint{6.277941in}{1.764096in}}%
\pgfpathlineto{\pgfqpoint{6.327071in}{1.760608in}}%
\pgfpathlineto{\pgfqpoint{6.425330in}{1.757074in}}%
\pgfpathlineto{\pgfqpoint{6.572719in}{1.755520in}}%
\pgfpathlineto{\pgfqpoint{7.014887in}{1.755189in}}%
\pgfpathlineto{\pgfqpoint{8.537910in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{8.537910in}{1.755188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{0.721990in}{4.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.740000in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{4.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{0.536110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721990in}{4.940000in}}%
\pgfpathlineto{\pgfqpoint{9.740000in}{4.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424778in}{3.509213in}}%
\pgfpathlineto{\pgfqpoint{9.633056in}{3.509213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.663611in}{3.509213in}}{\pgfqpoint{9.663611in}{3.539769in}}%
\pgfpathlineto{\pgfqpoint{9.663611in}{4.833056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.663611in}{4.863611in}}{\pgfqpoint{9.633056in}{4.863611in}}%
\pgfpathlineto{\pgfqpoint{7.424778in}{4.863611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.394223in}{4.863611in}}{\pgfqpoint{7.394223in}{4.833056in}}%
\pgfpathlineto{\pgfqpoint{7.394223in}{3.539769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.394223in}{3.509213in}}{\pgfqpoint{7.424778in}{3.509213in}}%
\pgfpathlineto{\pgfqpoint{7.424778in}{3.509213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.608112in}{4.728542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.883112in,y=4.688437in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}observed $(t_{\mathrm{obs}},\, y_{\mathrm{obs}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455334in}{4.467083in}}%
\pgfpathlineto{\pgfqpoint{7.760889in}{4.467083in}}%
\pgfpathlineto{\pgfqpoint{7.760889in}{4.574028in}}%
\pgfpathlineto{\pgfqpoint{7.455334in}{4.574028in}}%
\pgfpathlineto{\pgfqpoint{7.455334in}{4.467083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.883112in,y=4.467083in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}likelihood PPC 90\% band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455334in}{4.307651in}}%
\pgfpathlineto{\pgfqpoint{7.608112in}{4.307651in}}%
\pgfpathlineto{\pgfqpoint{7.760889in}{4.307651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.883112in,y=4.254178in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}likelihood PPC median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455334in}{4.041273in}}%
\pgfpathlineto{\pgfqpoint{7.760889in}{4.041273in}}%
\pgfpathlineto{\pgfqpoint{7.760889in}{4.148218in}}%
\pgfpathlineto{\pgfqpoint{7.455334in}{4.148218in}}%
\pgfpathlineto{\pgfqpoint{7.455334in}{4.041273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.883112in,y=4.041273in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sinkhorn PPC 90\% band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455334in}{3.881840in}}%
\pgfpathlineto{\pgfqpoint{7.608112in}{3.881840in}}%
\pgfpathlineto{\pgfqpoint{7.760889in}{3.881840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.883112in,y=3.828368in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sinkhorn PPC median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.455334in}{3.661817in}}%
\pgfpathlineto{\pgfqpoint{7.608112in}{3.661817in}}%
\pgfpathlineto{\pgfqpoint{7.760889in}{3.661817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.883112in,y=3.608345in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truth curve $(u_{\mathrm{true}})$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> panel.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\def\mathdefault#1{#1}%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.369706in}{6.386570in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.369706in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.369706in}{6.386570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.386570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504706in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{1.684793in}}%
\pgfpathlineto{\pgfqpoint{0.504706in}{1.684793in}}%
\pgfpathlineto{\pgfqpoint{0.504706in}{0.487346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948569in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{0.948569in}{1.684793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948569in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948569in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025124in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.025124in}{1.684793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025124in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025124in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101680in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{5.101680in}{1.684793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101680in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101680in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178235in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{7.178235in}{1.684793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178235in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178235in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.254790in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{9.254790in}{1.684793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.254790in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.254790in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387206in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}iteration index}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504706in}{0.544672in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{0.544672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504706in}{0.544672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343248in, y=0.501270in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504706in}{0.995283in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{0.995283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504706in}{0.995283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.951880in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504706in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{1.445893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504706in}{1.445893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.402490in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.086069in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{sinkhorn}_{\mathrm{div}}$}}
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.85,0.85,0.10}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021075in}{1.694793in}}%
\pgfpathlineto{\pgfqpoint{1.021249in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.031632in}{1.531083in}}%
\pgfpathlineto{\pgfqpoint{1.042014in}{1.601319in}}%
\pgfpathlineto{\pgfqpoint{1.052397in}{1.603300in}}%
\pgfpathlineto{\pgfqpoint{1.062780in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{1.073163in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{1.083546in}{1.327260in}}%
\pgfpathlineto{\pgfqpoint{1.093928in}{1.327260in}}%
\pgfpathlineto{\pgfqpoint{1.104311in}{0.681527in}}%
\pgfpathlineto{\pgfqpoint{1.114694in}{0.659190in}}%
\pgfpathlineto{\pgfqpoint{1.125077in}{0.770776in}}%
\pgfpathlineto{\pgfqpoint{1.135459in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{1.145842in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{1.156225in}{0.708423in}}%
\pgfpathlineto{\pgfqpoint{1.166608in}{0.599927in}}%
\pgfpathlineto{\pgfqpoint{1.176991in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.197756in}{0.587768in}}%
\pgfpathlineto{\pgfqpoint{1.208139in}{0.591709in}}%
\pgfpathlineto{\pgfqpoint{1.218522in}{0.677387in}}%
\pgfpathlineto{\pgfqpoint{1.228904in}{0.686505in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.900361in}}%
\pgfpathlineto{\pgfqpoint{1.249670in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.260053in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.270435in}{0.743225in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{1.291201in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{1.301584in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{0.626122in}}%
\pgfpathlineto{\pgfqpoint{1.322349in}{0.572495in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{0.572495in}}%
\pgfpathlineto{\pgfqpoint{1.343115in}{0.796968in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{0.709990in}}%
\pgfpathlineto{\pgfqpoint{1.374263in}{0.891577in}}%
\pgfpathlineto{\pgfqpoint{1.384646in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{1.395029in}{0.732676in}}%
\pgfpathlineto{\pgfqpoint{1.405412in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.426177in}{0.587182in}}%
\pgfpathlineto{\pgfqpoint{1.436560in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{1.446943in}{0.882497in}}%
\pgfpathlineto{\pgfqpoint{1.457325in}{0.659439in}}%
\pgfpathlineto{\pgfqpoint{1.467708in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{0.592781in}}%
\pgfpathlineto{\pgfqpoint{1.498857in}{0.592727in}}%
\pgfpathlineto{\pgfqpoint{1.509239in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{1.519622in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{1.530005in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{1.540388in}{0.610430in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.806041in}}%
\pgfpathlineto{\pgfqpoint{1.561153in}{0.675150in}}%
\pgfpathlineto{\pgfqpoint{1.571536in}{0.675150in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.607159in}}%
\pgfpathlineto{\pgfqpoint{1.592302in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{1.602684in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{1.613067in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{1.623450in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{1.633833in}{0.721679in}}%
\pgfpathlineto{\pgfqpoint{1.644215in}{0.650132in}}%
\pgfpathlineto{\pgfqpoint{1.654598in}{0.650132in}}%
\pgfpathlineto{\pgfqpoint{1.664981in}{0.607525in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{0.612473in}}%
\pgfpathlineto{\pgfqpoint{1.685747in}{0.731546in}}%
\pgfpathlineto{\pgfqpoint{1.696129in}{0.577217in}}%
\pgfpathlineto{\pgfqpoint{1.706512in}{0.577217in}}%
\pgfpathlineto{\pgfqpoint{1.716895in}{0.588908in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{1.737660in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.758426in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.768809in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{1.779191in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{0.791853in}}%
\pgfpathlineto{\pgfqpoint{1.799957in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{1.810340in}{0.983877in}}%
\pgfpathlineto{\pgfqpoint{1.820723in}{0.978855in}}%
\pgfpathlineto{\pgfqpoint{1.831105in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{1.841488in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.587848in}}%
\pgfpathlineto{\pgfqpoint{1.862254in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{1.872636in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{1.883019in}{0.570111in}}%
\pgfpathlineto{\pgfqpoint{1.893402in}{0.589875in}}%
\pgfpathlineto{\pgfqpoint{1.903785in}{0.651783in}}%
\pgfpathlineto{\pgfqpoint{1.914168in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{1.924550in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{1.934933in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{1.945316in}{0.586298in}}%
\pgfpathlineto{\pgfqpoint{1.955699in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{1.966081in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{1.976464in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{1.986847in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{2.007613in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{2.017995in}{0.582506in}}%
\pgfpathlineto{\pgfqpoint{2.028378in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{2.038761in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{0.581446in}}%
\pgfpathlineto{\pgfqpoint{2.059526in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{2.069909in}{0.839959in}}%
\pgfpathlineto{\pgfqpoint{2.080292in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{2.090675in}{0.587541in}}%
\pgfpathlineto{\pgfqpoint{2.101058in}{0.587541in}}%
\pgfpathlineto{\pgfqpoint{2.111440in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{2.121823in}{0.755601in}}%
\pgfpathlineto{\pgfqpoint{2.132206in}{0.659940in}}%
\pgfpathlineto{\pgfqpoint{2.142589in}{0.659940in}}%
\pgfpathlineto{\pgfqpoint{2.152971in}{0.899158in}}%
\pgfpathlineto{\pgfqpoint{2.163354in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{2.184120in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{2.194502in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{2.204885in}{0.734191in}}%
\pgfpathlineto{\pgfqpoint{2.215268in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{2.236034in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{0.701606in}}%
\pgfpathlineto{\pgfqpoint{2.256799in}{0.575801in}}%
\pgfpathlineto{\pgfqpoint{2.267182in}{0.627774in}}%
\pgfpathlineto{\pgfqpoint{2.277565in}{0.594683in}}%
\pgfpathlineto{\pgfqpoint{2.287947in}{0.594683in}}%
\pgfpathlineto{\pgfqpoint{2.298330in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{2.308713in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{2.319096in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{2.329479in}{0.727585in}}%
\pgfpathlineto{\pgfqpoint{2.339861in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{2.360627in}{0.620379in}}%
\pgfpathlineto{\pgfqpoint{2.371010in}{0.786926in}}%
\pgfpathlineto{\pgfqpoint{2.381392in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{2.391775in}{0.584865in}}%
\pgfpathlineto{\pgfqpoint{2.412541in}{0.620967in}}%
\pgfpathlineto{\pgfqpoint{2.422924in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{2.433306in}{0.676064in}}%
\pgfpathlineto{\pgfqpoint{2.443689in}{0.602679in}}%
\pgfpathlineto{\pgfqpoint{2.454072in}{0.572528in}}%
\pgfpathlineto{\pgfqpoint{2.464455in}{0.589000in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{0.615421in}}%
\pgfpathlineto{\pgfqpoint{2.485220in}{0.615421in}}%
\pgfpathlineto{\pgfqpoint{2.495603in}{0.602666in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{2.526751in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{2.537134in}{0.626692in}}%
\pgfpathlineto{\pgfqpoint{2.547517in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{2.557900in}{0.586700in}}%
\pgfpathlineto{\pgfqpoint{2.568282in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{2.578665in}{0.600782in}}%
\pgfpathlineto{\pgfqpoint{2.589048in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{2.599431in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{2.609813in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{2.630579in}{0.608542in}}%
\pgfpathlineto{\pgfqpoint{2.640962in}{0.608542in}}%
\pgfpathlineto{\pgfqpoint{2.651345in}{0.656004in}}%
\pgfpathlineto{\pgfqpoint{2.661727in}{0.648921in}}%
\pgfpathlineto{\pgfqpoint{2.682493in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{2.692876in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{2.703258in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{2.713641in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{2.724024in}{0.708059in}}%
\pgfpathlineto{\pgfqpoint{2.734407in}{0.732965in}}%
\pgfpathlineto{\pgfqpoint{2.744790in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{2.755172in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{2.765555in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{2.775938in}{0.583376in}}%
\pgfpathlineto{\pgfqpoint{2.786321in}{0.578373in}}%
\pgfpathlineto{\pgfqpoint{2.796703in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{2.807086in}{0.578070in}}%
\pgfpathlineto{\pgfqpoint{2.817469in}{0.578070in}}%
\pgfpathlineto{\pgfqpoint{2.827852in}{0.583807in}}%
\pgfpathlineto{\pgfqpoint{2.838235in}{0.596669in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{0.607508in}}%
\pgfpathlineto{\pgfqpoint{2.859000in}{0.577352in}}%
\pgfpathlineto{\pgfqpoint{2.869383in}{0.577352in}}%
\pgfpathlineto{\pgfqpoint{2.879766in}{0.755739in}}%
\pgfpathlineto{\pgfqpoint{2.890148in}{0.793661in}}%
\pgfpathlineto{\pgfqpoint{2.900531in}{0.601388in}}%
\pgfpathlineto{\pgfqpoint{2.910914in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{2.921297in}{0.593668in}}%
\pgfpathlineto{\pgfqpoint{2.931680in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{2.952445in}{0.590514in}}%
\pgfpathlineto{\pgfqpoint{2.962828in}{0.594973in}}%
\pgfpathlineto{\pgfqpoint{2.973211in}{0.594973in}}%
\pgfpathlineto{\pgfqpoint{2.983593in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{2.993976in}{0.644374in}}%
\pgfpathlineto{\pgfqpoint{3.004359in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{3.014742in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{3.025124in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{3.035507in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{3.045890in}{0.634866in}}%
\pgfpathlineto{\pgfqpoint{3.056273in}{0.642281in}}%
\pgfpathlineto{\pgfqpoint{3.066656in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{3.077038in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{3.087421in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{3.097804in}{0.571344in}}%
\pgfpathlineto{\pgfqpoint{3.108187in}{0.571344in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{0.585249in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.582203in}}%
\pgfpathlineto{\pgfqpoint{3.139335in}{0.714195in}}%
\pgfpathlineto{\pgfqpoint{3.149718in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{3.160101in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{3.170483in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{3.180866in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{3.191249in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{3.201632in}{0.672020in}}%
\pgfpathlineto{\pgfqpoint{3.212014in}{0.587976in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{3.243163in}{0.569279in}}%
\pgfpathlineto{\pgfqpoint{3.253546in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{3.263928in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{3.274311in}{0.703257in}}%
\pgfpathlineto{\pgfqpoint{3.284694in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{0.618069in}}%
\pgfpathlineto{\pgfqpoint{3.305459in}{0.611176in}}%
\pgfpathlineto{\pgfqpoint{3.315842in}{0.611176in}}%
\pgfpathlineto{\pgfqpoint{3.326225in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{3.336608in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{3.346991in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{3.357373in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{3.367756in}{0.570263in}}%
\pgfpathlineto{\pgfqpoint{3.378139in}{0.570263in}}%
\pgfpathlineto{\pgfqpoint{3.388522in}{0.588458in}}%
\pgfpathlineto{\pgfqpoint{3.398904in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{3.409287in}{0.571984in}}%
\pgfpathlineto{\pgfqpoint{3.419670in}{0.704312in}}%
\pgfpathlineto{\pgfqpoint{3.430053in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{3.440435in}{0.840213in}}%
\pgfpathlineto{\pgfqpoint{3.450818in}{0.681660in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{3.471584in}{0.690543in}}%
\pgfpathlineto{\pgfqpoint{3.481967in}{0.684535in}}%
\pgfpathlineto{\pgfqpoint{3.492349in}{0.579836in}}%
\pgfpathlineto{\pgfqpoint{3.502732in}{0.758363in}}%
\pgfpathlineto{\pgfqpoint{3.513115in}{0.575137in}}%
\pgfpathlineto{\pgfqpoint{3.523498in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{3.533880in}{0.591053in}}%
\pgfpathlineto{\pgfqpoint{3.544263in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{3.565029in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{3.575412in}{0.633031in}}%
\pgfpathlineto{\pgfqpoint{3.585794in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{3.596177in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{3.606560in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{3.616943in}{0.579721in}}%
\pgfpathlineto{\pgfqpoint{3.627325in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{3.648091in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{3.658474in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{3.668857in}{0.577213in}}%
\pgfpathlineto{\pgfqpoint{3.679239in}{0.577213in}}%
\pgfpathlineto{\pgfqpoint{3.689622in}{0.569566in}}%
\pgfpathlineto{\pgfqpoint{3.700005in}{0.612180in}}%
\pgfpathlineto{\pgfqpoint{3.710388in}{0.638604in}}%
\pgfpathlineto{\pgfqpoint{3.720770in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{3.741536in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{3.751919in}{0.578289in}}%
\pgfpathlineto{\pgfqpoint{3.762302in}{0.580204in}}%
\pgfpathlineto{\pgfqpoint{3.772684in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{3.783067in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{3.793450in}{0.645040in}}%
\pgfpathlineto{\pgfqpoint{3.803833in}{0.645040in}}%
\pgfpathlineto{\pgfqpoint{3.814215in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{3.824598in}{0.581202in}}%
\pgfpathlineto{\pgfqpoint{3.834981in}{0.596540in}}%
\pgfpathlineto{\pgfqpoint{3.845364in}{0.596540in}}%
\pgfpathlineto{\pgfqpoint{3.855747in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{3.866129in}{0.570889in}}%
\pgfpathlineto{\pgfqpoint{3.876512in}{0.578424in}}%
\pgfpathlineto{\pgfqpoint{3.886895in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{3.897278in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{3.907660in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{3.918043in}{0.617948in}}%
\pgfpathlineto{\pgfqpoint{3.928426in}{0.624539in}}%
\pgfpathlineto{\pgfqpoint{3.938809in}{0.698542in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{0.790547in}}%
\pgfpathlineto{\pgfqpoint{3.959574in}{0.790547in}}%
\pgfpathlineto{\pgfqpoint{3.969957in}{0.618697in}}%
\pgfpathlineto{\pgfqpoint{3.980340in}{0.603597in}}%
\pgfpathlineto{\pgfqpoint{3.990723in}{0.710753in}}%
\pgfpathlineto{\pgfqpoint{4.001105in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{4.011488in}{0.628781in}}%
\pgfpathlineto{\pgfqpoint{4.021871in}{0.628781in}}%
\pgfpathlineto{\pgfqpoint{4.042636in}{0.572286in}}%
\pgfpathlineto{\pgfqpoint{4.053019in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{4.063402in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{4.073785in}{0.738120in}}%
\pgfpathlineto{\pgfqpoint{4.094550in}{0.738120in}}%
\pgfpathlineto{\pgfqpoint{4.104933in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{4.115316in}{0.583667in}}%
\pgfpathlineto{\pgfqpoint{4.125699in}{0.721880in}}%
\pgfpathlineto{\pgfqpoint{4.136081in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{4.146464in}{0.670960in}}%
\pgfpathlineto{\pgfqpoint{4.156847in}{0.732628in}}%
\pgfpathlineto{\pgfqpoint{4.167230in}{0.683049in}}%
\pgfpathlineto{\pgfqpoint{4.177613in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{4.187995in}{0.635450in}}%
\pgfpathlineto{\pgfqpoint{4.198378in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{4.208761in}{0.760445in}}%
\pgfpathlineto{\pgfqpoint{4.219144in}{0.991087in}}%
\pgfpathlineto{\pgfqpoint{4.229526in}{0.934920in}}%
\pgfpathlineto{\pgfqpoint{4.239909in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{4.250292in}{0.813779in}}%
\pgfpathlineto{\pgfqpoint{4.260675in}{0.647734in}}%
\pgfpathlineto{\pgfqpoint{4.271058in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{4.281440in}{0.643952in}}%
\pgfpathlineto{\pgfqpoint{4.291823in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{4.302206in}{0.661282in}}%
\pgfpathlineto{\pgfqpoint{4.312589in}{0.738244in}}%
\pgfpathlineto{\pgfqpoint{4.322971in}{0.639179in}}%
\pgfpathlineto{\pgfqpoint{4.333354in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{0.579218in}}%
\pgfpathlineto{\pgfqpoint{4.364502in}{0.603084in}}%
\pgfpathlineto{\pgfqpoint{4.374885in}{0.603084in}}%
\pgfpathlineto{\pgfqpoint{4.395651in}{0.614486in}}%
\pgfpathlineto{\pgfqpoint{4.406034in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{4.416416in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{4.426799in}{0.628622in}}%
\pgfpathlineto{\pgfqpoint{4.437182in}{0.908314in}}%
\pgfpathlineto{\pgfqpoint{4.447565in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{4.457947in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{4.468330in}{0.617735in}}%
\pgfpathlineto{\pgfqpoint{4.478713in}{0.621483in}}%
\pgfpathlineto{\pgfqpoint{4.489096in}{0.621483in}}%
\pgfpathlineto{\pgfqpoint{4.499479in}{0.573815in}}%
\pgfpathlineto{\pgfqpoint{4.509861in}{0.569538in}}%
\pgfpathlineto{\pgfqpoint{4.520244in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{4.530627in}{0.614952in}}%
\pgfpathlineto{\pgfqpoint{4.561775in}{0.615295in}}%
\pgfpathlineto{\pgfqpoint{4.572158in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{4.582541in}{0.589940in}}%
\pgfpathlineto{\pgfqpoint{4.592924in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{4.603306in}{0.573710in}}%
\pgfpathlineto{\pgfqpoint{4.624072in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{4.634455in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.655220in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.665603in}{0.573042in}}%
\pgfpathlineto{\pgfqpoint{4.675986in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{4.686369in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{4.696751in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{4.707134in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{4.727900in}{0.614971in}}%
\pgfpathlineto{\pgfqpoint{4.738282in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{4.748665in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{4.759048in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{4.769431in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{4.779813in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{4.790196in}{0.714974in}}%
\pgfpathlineto{\pgfqpoint{4.800579in}{0.829056in}}%
\pgfpathlineto{\pgfqpoint{4.810962in}{0.590142in}}%
\pgfpathlineto{\pgfqpoint{4.821345in}{0.607904in}}%
\pgfpathlineto{\pgfqpoint{4.831727in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{4.842110in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{4.852493in}{1.090868in}}%
\pgfpathlineto{\pgfqpoint{4.862876in}{0.808502in}}%
\pgfpathlineto{\pgfqpoint{4.873258in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{4.883641in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{0.583218in}}%
\pgfpathlineto{\pgfqpoint{4.904407in}{0.587145in}}%
\pgfpathlineto{\pgfqpoint{4.914790in}{0.606957in}}%
\pgfpathlineto{\pgfqpoint{4.925172in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{4.935555in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{4.945938in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{4.956321in}{0.696026in}}%
\pgfpathlineto{\pgfqpoint{4.966703in}{0.609730in}}%
\pgfpathlineto{\pgfqpoint{4.977086in}{0.627102in}}%
\pgfpathlineto{\pgfqpoint{4.987469in}{0.667204in}}%
\pgfpathlineto{\pgfqpoint{4.997852in}{0.667204in}}%
\pgfpathlineto{\pgfqpoint{5.008235in}{0.758226in}}%
\pgfpathlineto{\pgfqpoint{5.018617in}{0.621985in}}%
\pgfpathlineto{\pgfqpoint{5.029000in}{0.621985in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{5.049766in}{0.585384in}}%
\pgfpathlineto{\pgfqpoint{5.060148in}{0.587831in}}%
\pgfpathlineto{\pgfqpoint{5.070531in}{0.587831in}}%
\pgfpathlineto{\pgfqpoint{5.080914in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{5.091297in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{5.101680in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{5.112062in}{0.779020in}}%
\pgfpathlineto{\pgfqpoint{5.122445in}{0.852699in}}%
\pgfpathlineto{\pgfqpoint{5.132828in}{0.571430in}}%
\pgfpathlineto{\pgfqpoint{5.143211in}{0.688929in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{5.163976in}{0.686360in}}%
\pgfpathlineto{\pgfqpoint{5.174359in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{5.184742in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{5.195124in}{0.851271in}}%
\pgfpathlineto{\pgfqpoint{5.205507in}{0.615722in}}%
\pgfpathlineto{\pgfqpoint{5.215890in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{5.226273in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{5.236656in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{5.247038in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{5.257421in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{5.278187in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{5.288569in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{5.309335in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{5.319718in}{0.799509in}}%
\pgfpathlineto{\pgfqpoint{5.330101in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{5.340483in}{0.570506in}}%
\pgfpathlineto{\pgfqpoint{5.350866in}{0.614459in}}%
\pgfpathlineto{\pgfqpoint{5.361249in}{0.679201in}}%
\pgfpathlineto{\pgfqpoint{5.371632in}{0.679201in}}%
\pgfpathlineto{\pgfqpoint{5.382014in}{0.616390in}}%
\pgfpathlineto{\pgfqpoint{5.392397in}{0.662681in}}%
\pgfpathlineto{\pgfqpoint{5.402780in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{0.657064in}}%
\pgfpathlineto{\pgfqpoint{5.423546in}{0.657064in}}%
\pgfpathlineto{\pgfqpoint{5.433928in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{5.444311in}{0.724059in}}%
\pgfpathlineto{\pgfqpoint{5.454694in}{0.703409in}}%
\pgfpathlineto{\pgfqpoint{5.465077in}{0.711915in}}%
\pgfpathlineto{\pgfqpoint{5.475459in}{0.603198in}}%
\pgfpathlineto{\pgfqpoint{5.485842in}{0.771964in}}%
\pgfpathlineto{\pgfqpoint{5.496225in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{5.506608in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{5.516991in}{0.609739in}}%
\pgfpathlineto{\pgfqpoint{5.527373in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{5.537756in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{5.548139in}{0.669557in}}%
\pgfpathlineto{\pgfqpoint{5.558522in}{0.608866in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{5.579287in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{5.589670in}{0.617301in}}%
\pgfpathlineto{\pgfqpoint{5.600053in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{5.610435in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{5.620818in}{0.608106in}}%
\pgfpathlineto{\pgfqpoint{5.631201in}{0.635052in}}%
\pgfpathlineto{\pgfqpoint{5.641584in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{5.651967in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{5.662349in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{5.672732in}{0.680440in}}%
\pgfpathlineto{\pgfqpoint{5.683115in}{0.724615in}}%
\pgfpathlineto{\pgfqpoint{5.693498in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{5.703880in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{5.714263in}{0.629155in}}%
\pgfpathlineto{\pgfqpoint{5.724646in}{0.629155in}}%
\pgfpathlineto{\pgfqpoint{5.735029in}{0.584517in}}%
\pgfpathlineto{\pgfqpoint{5.745412in}{0.574778in}}%
\pgfpathlineto{\pgfqpoint{5.755794in}{0.570641in}}%
\pgfpathlineto{\pgfqpoint{5.766177in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{5.776560in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{5.786943in}{0.694641in}}%
\pgfpathlineto{\pgfqpoint{5.797325in}{0.656434in}}%
\pgfpathlineto{\pgfqpoint{5.807708in}{0.578916in}}%
\pgfpathlineto{\pgfqpoint{5.818091in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{5.828474in}{0.583682in}}%
\pgfpathlineto{\pgfqpoint{5.838857in}{0.616419in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{5.859622in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{5.870005in}{0.655767in}}%
\pgfpathlineto{\pgfqpoint{5.880388in}{0.657614in}}%
\pgfpathlineto{\pgfqpoint{5.890770in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{5.901153in}{0.605036in}}%
\pgfpathlineto{\pgfqpoint{5.911536in}{0.765537in}}%
\pgfpathlineto{\pgfqpoint{5.921919in}{0.622690in}}%
\pgfpathlineto{\pgfqpoint{5.932302in}{0.573192in}}%
\pgfpathlineto{\pgfqpoint{5.942684in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{5.953067in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{5.963450in}{0.584337in}}%
\pgfpathlineto{\pgfqpoint{5.973833in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{5.984215in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{5.994598in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{6.004981in}{0.599621in}}%
\pgfpathlineto{\pgfqpoint{6.015364in}{0.573171in}}%
\pgfpathlineto{\pgfqpoint{6.025747in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{6.036129in}{0.587386in}}%
\pgfpathlineto{\pgfqpoint{6.046512in}{0.587386in}}%
\pgfpathlineto{\pgfqpoint{6.056895in}{0.656311in}}%
\pgfpathlineto{\pgfqpoint{6.067278in}{0.584212in}}%
\pgfpathlineto{\pgfqpoint{6.077660in}{0.630590in}}%
\pgfpathlineto{\pgfqpoint{6.088043in}{0.596115in}}%
\pgfpathlineto{\pgfqpoint{6.098426in}{0.596115in}}%
\pgfpathlineto{\pgfqpoint{6.108809in}{0.571143in}}%
\pgfpathlineto{\pgfqpoint{6.119191in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{6.129574in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{6.139957in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{6.150340in}{1.037450in}}%
\pgfpathlineto{\pgfqpoint{6.160723in}{0.642336in}}%
\pgfpathlineto{\pgfqpoint{6.171105in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{6.181488in}{0.588946in}}%
\pgfpathlineto{\pgfqpoint{6.212636in}{0.588946in}}%
\pgfpathlineto{\pgfqpoint{6.223019in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{6.233402in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{6.243785in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{6.254168in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{6.264550in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{6.274933in}{0.699500in}}%
\pgfpathlineto{\pgfqpoint{6.285316in}{0.830626in}}%
\pgfpathlineto{\pgfqpoint{6.295699in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{6.306081in}{0.690194in}}%
\pgfpathlineto{\pgfqpoint{6.316464in}{0.681764in}}%
\pgfpathlineto{\pgfqpoint{6.326847in}{0.697195in}}%
\pgfpathlineto{\pgfqpoint{6.337230in}{0.589768in}}%
\pgfpathlineto{\pgfqpoint{6.347613in}{0.589768in}}%
\pgfpathlineto{\pgfqpoint{6.357995in}{0.858262in}}%
\pgfpathlineto{\pgfqpoint{6.368378in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{6.378761in}{0.587457in}}%
\pgfpathlineto{\pgfqpoint{6.389144in}{0.573240in}}%
\pgfpathlineto{\pgfqpoint{6.399526in}{0.569331in}}%
\pgfpathlineto{\pgfqpoint{6.409909in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{6.420292in}{0.580257in}}%
\pgfpathlineto{\pgfqpoint{6.430675in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{6.441058in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{6.451440in}{0.600832in}}%
\pgfpathlineto{\pgfqpoint{6.461823in}{0.671957in}}%
\pgfpathlineto{\pgfqpoint{6.472206in}{0.773319in}}%
\pgfpathlineto{\pgfqpoint{6.482589in}{0.759736in}}%
\pgfpathlineto{\pgfqpoint{6.492971in}{0.759736in}}%
\pgfpathlineto{\pgfqpoint{6.503354in}{0.770219in}}%
\pgfpathlineto{\pgfqpoint{6.513737in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{6.524120in}{0.626291in}}%
\pgfpathlineto{\pgfqpoint{6.534502in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{6.544885in}{0.618422in}}%
\pgfpathlineto{\pgfqpoint{6.555268in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{6.565651in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{6.576034in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{6.586416in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{6.596799in}{0.602863in}}%
\pgfpathlineto{\pgfqpoint{6.607182in}{0.708644in}}%
\pgfpathlineto{\pgfqpoint{6.617565in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{6.627947in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{6.638330in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{6.648713in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{6.659096in}{0.872049in}}%
\pgfpathlineto{\pgfqpoint{6.669479in}{0.872049in}}%
\pgfpathlineto{\pgfqpoint{6.679861in}{0.753707in}}%
\pgfpathlineto{\pgfqpoint{6.690244in}{0.587785in}}%
\pgfpathlineto{\pgfqpoint{6.700627in}{0.686411in}}%
\pgfpathlineto{\pgfqpoint{6.711010in}{0.747525in}}%
\pgfpathlineto{\pgfqpoint{6.721392in}{0.744060in}}%
\pgfpathlineto{\pgfqpoint{6.731775in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{6.742158in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{6.752541in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{6.762924in}{0.596306in}}%
\pgfpathlineto{\pgfqpoint{6.773306in}{0.832164in}}%
\pgfpathlineto{\pgfqpoint{6.783689in}{0.602373in}}%
\pgfpathlineto{\pgfqpoint{6.794072in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{6.804455in}{0.732739in}}%
\pgfpathlineto{\pgfqpoint{6.814837in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{0.612707in}}%
\pgfpathlineto{\pgfqpoint{6.835603in}{0.612707in}}%
\pgfpathlineto{\pgfqpoint{6.845986in}{0.571892in}}%
\pgfpathlineto{\pgfqpoint{6.856369in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{6.866751in}{0.625776in}}%
\pgfpathlineto{\pgfqpoint{6.877134in}{0.666710in}}%
\pgfpathlineto{\pgfqpoint{6.887517in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{6.897900in}{0.578564in}}%
\pgfpathlineto{\pgfqpoint{6.908282in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{6.918665in}{0.571905in}}%
\pgfpathlineto{\pgfqpoint{6.929048in}{0.655085in}}%
\pgfpathlineto{\pgfqpoint{6.939431in}{0.574019in}}%
\pgfpathlineto{\pgfqpoint{6.960196in}{0.574019in}}%
\pgfpathlineto{\pgfqpoint{6.970579in}{0.583923in}}%
\pgfpathlineto{\pgfqpoint{6.980962in}{0.571822in}}%
\pgfpathlineto{\pgfqpoint{6.991345in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{7.001727in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{7.012110in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{7.022493in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{7.043258in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{7.053641in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{7.064024in}{0.691764in}}%
\pgfpathlineto{\pgfqpoint{7.074407in}{0.569349in}}%
\pgfpathlineto{\pgfqpoint{7.084790in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{7.095172in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{7.105555in}{0.569780in}}%
\pgfpathlineto{\pgfqpoint{7.115938in}{0.741523in}}%
\pgfpathlineto{\pgfqpoint{7.126321in}{0.718291in}}%
\pgfpathlineto{\pgfqpoint{7.136703in}{0.580173in}}%
\pgfpathlineto{\pgfqpoint{7.147086in}{0.580173in}}%
\pgfpathlineto{\pgfqpoint{7.157469in}{0.634197in}}%
\pgfpathlineto{\pgfqpoint{7.167852in}{0.628844in}}%
\pgfpathlineto{\pgfqpoint{7.167852in}{0.628844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178235in}{0.755366in}}%
\pgfpathlineto{\pgfqpoint{7.188617in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{7.199000in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{7.209383in}{0.570274in}}%
\pgfpathlineto{\pgfqpoint{7.219766in}{0.591796in}}%
\pgfpathlineto{\pgfqpoint{7.240531in}{0.596624in}}%
\pgfpathlineto{\pgfqpoint{7.250914in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{7.261297in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{7.271680in}{0.664375in}}%
\pgfpathlineto{\pgfqpoint{7.282062in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{7.292445in}{0.578978in}}%
\pgfpathlineto{\pgfqpoint{7.313211in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{7.323593in}{0.612788in}}%
\pgfpathlineto{\pgfqpoint{7.333976in}{0.580777in}}%
\pgfpathlineto{\pgfqpoint{7.344359in}{0.623451in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{7.375507in}{0.618764in}}%
\pgfpathlineto{\pgfqpoint{7.385890in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{7.396273in}{0.595638in}}%
\pgfpathlineto{\pgfqpoint{7.406656in}{0.747326in}}%
\pgfpathlineto{\pgfqpoint{7.417038in}{0.580456in}}%
\pgfpathlineto{\pgfqpoint{7.427421in}{0.578672in}}%
\pgfpathlineto{\pgfqpoint{7.437804in}{0.665376in}}%
\pgfpathlineto{\pgfqpoint{7.448187in}{0.608249in}}%
\pgfpathlineto{\pgfqpoint{7.458569in}{0.751399in}}%
\pgfpathlineto{\pgfqpoint{7.468952in}{0.870452in}}%
\pgfpathlineto{\pgfqpoint{7.479335in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{7.489718in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{7.500101in}{0.618042in}}%
\pgfpathlineto{\pgfqpoint{7.510483in}{0.584373in}}%
\pgfpathlineto{\pgfqpoint{7.520866in}{0.655929in}}%
\pgfpathlineto{\pgfqpoint{7.531249in}{0.624989in}}%
\pgfpathlineto{\pgfqpoint{7.541632in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{7.552014in}{0.652455in}}%
\pgfpathlineto{\pgfqpoint{7.562397in}{0.635404in}}%
\pgfpathlineto{\pgfqpoint{7.572780in}{0.688635in}}%
\pgfpathlineto{\pgfqpoint{7.583163in}{0.753287in}}%
\pgfpathlineto{\pgfqpoint{7.593546in}{0.625401in}}%
\pgfpathlineto{\pgfqpoint{7.603928in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{7.614311in}{0.658386in}}%
\pgfpathlineto{\pgfqpoint{7.624694in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{7.635077in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{7.645459in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{7.655842in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{7.666225in}{0.812767in}}%
\pgfpathlineto{\pgfqpoint{7.676608in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{7.686991in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{7.697373in}{0.626288in}}%
\pgfpathlineto{\pgfqpoint{7.707756in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{7.718139in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{7.728522in}{0.571294in}}%
\pgfpathlineto{\pgfqpoint{7.738904in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{7.749287in}{0.587744in}}%
\pgfpathlineto{\pgfqpoint{7.759670in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{7.770053in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{7.780435in}{0.666138in}}%
\pgfpathlineto{\pgfqpoint{7.790818in}{0.579121in}}%
\pgfpathlineto{\pgfqpoint{7.801201in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{7.811584in}{0.587756in}}%
\pgfpathlineto{\pgfqpoint{7.821967in}{0.816798in}}%
\pgfpathlineto{\pgfqpoint{7.832349in}{0.764553in}}%
\pgfpathlineto{\pgfqpoint{7.842732in}{0.576094in}}%
\pgfpathlineto{\pgfqpoint{7.853115in}{0.660724in}}%
\pgfpathlineto{\pgfqpoint{7.863498in}{0.575848in}}%
\pgfpathlineto{\pgfqpoint{7.884263in}{0.606324in}}%
\pgfpathlineto{\pgfqpoint{7.894646in}{0.859253in}}%
\pgfpathlineto{\pgfqpoint{7.905029in}{0.859253in}}%
\pgfpathlineto{\pgfqpoint{7.915412in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{7.925794in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{7.936177in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{7.946560in}{0.590224in}}%
\pgfpathlineto{\pgfqpoint{7.956943in}{0.592076in}}%
\pgfpathlineto{\pgfqpoint{7.967325in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{7.977708in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{7.998474in}{0.595729in}}%
\pgfpathlineto{\pgfqpoint{8.008857in}{0.592678in}}%
\pgfpathlineto{\pgfqpoint{8.019239in}{0.583726in}}%
\pgfpathlineto{\pgfqpoint{8.029622in}{0.572417in}}%
\pgfpathlineto{\pgfqpoint{8.040005in}{0.632829in}}%
\pgfpathlineto{\pgfqpoint{8.050388in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{8.060770in}{0.617089in}}%
\pgfpathlineto{\pgfqpoint{8.071153in}{0.596218in}}%
\pgfpathlineto{\pgfqpoint{8.081536in}{0.570452in}}%
\pgfpathlineto{\pgfqpoint{8.091919in}{0.615350in}}%
\pgfpathlineto{\pgfqpoint{8.102302in}{0.715391in}}%
\pgfpathlineto{\pgfqpoint{8.112684in}{0.639682in}}%
\pgfpathlineto{\pgfqpoint{8.123067in}{0.572288in}}%
\pgfpathlineto{\pgfqpoint{8.133450in}{0.575993in}}%
\pgfpathlineto{\pgfqpoint{8.143833in}{0.571853in}}%
\pgfpathlineto{\pgfqpoint{8.154215in}{0.598073in}}%
\pgfpathlineto{\pgfqpoint{8.164598in}{0.712309in}}%
\pgfpathlineto{\pgfqpoint{8.174981in}{0.640229in}}%
\pgfpathlineto{\pgfqpoint{8.185364in}{0.695677in}}%
\pgfpathlineto{\pgfqpoint{8.195747in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{8.206129in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{8.216512in}{0.714242in}}%
\pgfpathlineto{\pgfqpoint{8.226895in}{0.748703in}}%
\pgfpathlineto{\pgfqpoint{8.237278in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{8.247660in}{0.704563in}}%
\pgfpathlineto{\pgfqpoint{8.258043in}{0.689522in}}%
\pgfpathlineto{\pgfqpoint{8.268426in}{0.811260in}}%
\pgfpathlineto{\pgfqpoint{8.278809in}{0.654582in}}%
\pgfpathlineto{\pgfqpoint{8.289191in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{8.299574in}{0.610562in}}%
\pgfpathlineto{\pgfqpoint{8.309957in}{0.736987in}}%
\pgfpathlineto{\pgfqpoint{8.320340in}{0.580402in}}%
\pgfpathlineto{\pgfqpoint{8.330723in}{0.623274in}}%
\pgfpathlineto{\pgfqpoint{8.341105in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{8.361871in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{8.372254in}{0.682053in}}%
\pgfpathlineto{\pgfqpoint{8.382636in}{0.666120in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{8.403402in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{8.413785in}{0.595001in}}%
\pgfpathlineto{\pgfqpoint{8.424168in}{0.950434in}}%
\pgfpathlineto{\pgfqpoint{8.434550in}{0.875844in}}%
\pgfpathlineto{\pgfqpoint{8.444933in}{0.574234in}}%
\pgfpathlineto{\pgfqpoint{8.455316in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{8.465699in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{8.476081in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{8.486464in}{0.593801in}}%
\pgfpathlineto{\pgfqpoint{8.496847in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{8.527995in}{0.610243in}}%
\pgfpathlineto{\pgfqpoint{8.538378in}{0.605691in}}%
\pgfpathlineto{\pgfqpoint{8.548761in}{0.855175in}}%
\pgfpathlineto{\pgfqpoint{8.559144in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{8.569526in}{0.681195in}}%
\pgfpathlineto{\pgfqpoint{8.579909in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{8.590292in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{8.600675in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{8.611058in}{0.592385in}}%
\pgfpathlineto{\pgfqpoint{8.621440in}{0.598989in}}%
\pgfpathlineto{\pgfqpoint{8.631823in}{0.573185in}}%
\pgfpathlineto{\pgfqpoint{8.642206in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{8.652589in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{8.662971in}{0.635964in}}%
\pgfpathlineto{\pgfqpoint{8.673354in}{0.607025in}}%
\pgfpathlineto{\pgfqpoint{8.683737in}{0.654147in}}%
\pgfpathlineto{\pgfqpoint{8.694120in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{8.704502in}{0.600494in}}%
\pgfpathlineto{\pgfqpoint{8.714885in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{8.725268in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{8.735651in}{0.814982in}}%
\pgfpathlineto{\pgfqpoint{8.746034in}{0.654863in}}%
\pgfpathlineto{\pgfqpoint{8.756416in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{8.766799in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{8.777182in}{0.631039in}}%
\pgfpathlineto{\pgfqpoint{8.787565in}{0.622341in}}%
\pgfpathlineto{\pgfqpoint{8.797947in}{0.628179in}}%
\pgfpathlineto{\pgfqpoint{8.808330in}{0.706522in}}%
\pgfpathlineto{\pgfqpoint{8.818713in}{0.611871in}}%
\pgfpathlineto{\pgfqpoint{8.829096in}{0.589478in}}%
\pgfpathlineto{\pgfqpoint{8.839479in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{8.849861in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{8.860244in}{0.694766in}}%
\pgfpathlineto{\pgfqpoint{8.870627in}{0.694766in}}%
\pgfpathlineto{\pgfqpoint{8.881010in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{8.891392in}{0.741194in}}%
\pgfpathlineto{\pgfqpoint{8.901775in}{0.842730in}}%
\pgfpathlineto{\pgfqpoint{8.912158in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{8.922541in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{8.932924in}{0.578892in}}%
\pgfpathlineto{\pgfqpoint{8.943306in}{0.569802in}}%
\pgfpathlineto{\pgfqpoint{8.953689in}{0.587349in}}%
\pgfpathlineto{\pgfqpoint{8.964072in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{8.974455in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{8.984837in}{0.697272in}}%
\pgfpathlineto{\pgfqpoint{8.995220in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{9.005603in}{0.677106in}}%
\pgfpathlineto{\pgfqpoint{9.015986in}{0.575706in}}%
\pgfpathlineto{\pgfqpoint{9.026369in}{0.755484in}}%
\pgfpathlineto{\pgfqpoint{9.036751in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{9.047134in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{9.057517in}{0.796501in}}%
\pgfpathlineto{\pgfqpoint{9.067900in}{0.630986in}}%
\pgfpathlineto{\pgfqpoint{9.078282in}{0.588409in}}%
\pgfpathlineto{\pgfqpoint{9.088665in}{0.652020in}}%
\pgfpathlineto{\pgfqpoint{9.109431in}{0.652052in}}%
\pgfpathlineto{\pgfqpoint{9.119813in}{0.580304in}}%
\pgfpathlineto{\pgfqpoint{9.130196in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{9.140579in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{9.150962in}{0.629639in}}%
\pgfpathlineto{\pgfqpoint{9.161345in}{0.732709in}}%
\pgfpathlineto{\pgfqpoint{9.171727in}{0.950557in}}%
\pgfpathlineto{\pgfqpoint{9.182110in}{0.661645in}}%
\pgfpathlineto{\pgfqpoint{9.192493in}{0.570599in}}%
\pgfpathlineto{\pgfqpoint{9.202876in}{0.571523in}}%
\pgfpathlineto{\pgfqpoint{9.213258in}{0.705244in}}%
\pgfpathlineto{\pgfqpoint{9.223641in}{0.780122in}}%
\pgfpathlineto{\pgfqpoint{9.234024in}{0.571410in}}%
\pgfpathlineto{\pgfqpoint{9.244407in}{0.593739in}}%
\pgfpathlineto{\pgfqpoint{9.254790in}{0.593739in}}%
\pgfpathlineto{\pgfqpoint{9.265172in}{0.644968in}}%
\pgfpathlineto{\pgfqpoint{9.275555in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{9.285938in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{9.296321in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{9.306703in}{0.703838in}}%
\pgfpathlineto{\pgfqpoint{9.317086in}{0.736052in}}%
\pgfpathlineto{\pgfqpoint{9.327469in}{0.600912in}}%
\pgfpathlineto{\pgfqpoint{9.337852in}{0.627337in}}%
\pgfpathlineto{\pgfqpoint{9.348235in}{0.759485in}}%
\pgfpathlineto{\pgfqpoint{9.358617in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{9.369000in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{9.379383in}{0.671622in}}%
\pgfpathlineto{\pgfqpoint{9.389766in}{0.656664in}}%
\pgfpathlineto{\pgfqpoint{9.400148in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{9.410531in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{9.420914in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{9.431297in}{0.719100in}}%
\pgfpathlineto{\pgfqpoint{9.441680in}{0.822840in}}%
\pgfpathlineto{\pgfqpoint{9.452062in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{9.462445in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{9.472828in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{9.483211in}{0.989819in}}%
\pgfpathlineto{\pgfqpoint{9.493593in}{0.965427in}}%
\pgfpathlineto{\pgfqpoint{9.503976in}{0.623672in}}%
\pgfpathlineto{\pgfqpoint{9.514359in}{0.609811in}}%
\pgfpathlineto{\pgfqpoint{9.524742in}{0.670545in}}%
\pgfpathlineto{\pgfqpoint{9.535124in}{0.670138in}}%
\pgfpathlineto{\pgfqpoint{9.545507in}{0.609558in}}%
\pgfpathlineto{\pgfqpoint{9.555890in}{0.614065in}}%
\pgfpathlineto{\pgfqpoint{9.566273in}{0.679181in}}%
\pgfpathlineto{\pgfqpoint{9.576656in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{9.587038in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{9.597421in}{0.600802in}}%
\pgfpathlineto{\pgfqpoint{9.607804in}{0.606627in}}%
\pgfpathlineto{\pgfqpoint{9.618187in}{0.577493in}}%
\pgfpathlineto{\pgfqpoint{9.628569in}{0.608092in}}%
\pgfpathlineto{\pgfqpoint{9.638952in}{0.572692in}}%
\pgfpathlineto{\pgfqpoint{9.649335in}{0.637268in}}%
\pgfpathlineto{\pgfqpoint{9.659718in}{0.580657in}}%
\pgfpathlineto{\pgfqpoint{9.670101in}{0.593291in}}%
\pgfpathlineto{\pgfqpoint{9.680483in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{9.690866in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{9.701249in}{0.713392in}}%
\pgfpathlineto{\pgfqpoint{9.711632in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{9.722014in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{9.732397in}{0.584559in}}%
\pgfpathlineto{\pgfqpoint{9.742780in}{0.738934in}}%
\pgfpathlineto{\pgfqpoint{9.753163in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{9.763546in}{0.594847in}}%
\pgfpathlineto{\pgfqpoint{9.773928in}{0.666657in}}%
\pgfpathlineto{\pgfqpoint{9.784311in}{0.683466in}}%
\pgfpathlineto{\pgfqpoint{9.794694in}{0.582415in}}%
\pgfpathlineto{\pgfqpoint{9.805077in}{0.591064in}}%
\pgfpathlineto{\pgfqpoint{9.815459in}{0.593434in}}%
\pgfpathlineto{\pgfqpoint{9.825842in}{0.633206in}}%
\pgfpathlineto{\pgfqpoint{9.825842in}{0.633206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.85,0.85,0.10}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021075in}{1.694793in}}%
\pgfpathlineto{\pgfqpoint{1.021249in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.031632in}{1.531083in}}%
\pgfpathlineto{\pgfqpoint{1.042014in}{1.601319in}}%
\pgfpathlineto{\pgfqpoint{1.052397in}{1.603300in}}%
\pgfpathlineto{\pgfqpoint{1.062780in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{1.073163in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{1.083546in}{1.327260in}}%
\pgfpathlineto{\pgfqpoint{1.093928in}{1.327260in}}%
\pgfpathlineto{\pgfqpoint{1.104311in}{0.681527in}}%
\pgfpathlineto{\pgfqpoint{1.114694in}{0.659190in}}%
\pgfpathlineto{\pgfqpoint{1.125077in}{0.770776in}}%
\pgfpathlineto{\pgfqpoint{1.135459in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{1.145842in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{1.156225in}{0.708423in}}%
\pgfpathlineto{\pgfqpoint{1.166608in}{0.599927in}}%
\pgfpathlineto{\pgfqpoint{1.176991in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.197756in}{0.587768in}}%
\pgfpathlineto{\pgfqpoint{1.208139in}{0.591709in}}%
\pgfpathlineto{\pgfqpoint{1.218522in}{0.677387in}}%
\pgfpathlineto{\pgfqpoint{1.228904in}{0.686505in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.900361in}}%
\pgfpathlineto{\pgfqpoint{1.249670in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.260053in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.270435in}{0.743225in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{1.291201in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{1.301584in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{0.626122in}}%
\pgfpathlineto{\pgfqpoint{1.322349in}{0.572495in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{0.572495in}}%
\pgfpathlineto{\pgfqpoint{1.343115in}{0.796968in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{0.709990in}}%
\pgfpathlineto{\pgfqpoint{1.374263in}{0.891577in}}%
\pgfpathlineto{\pgfqpoint{1.384646in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{1.395029in}{0.732676in}}%
\pgfpathlineto{\pgfqpoint{1.405412in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.426177in}{0.587182in}}%
\pgfpathlineto{\pgfqpoint{1.436560in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{1.446943in}{0.882497in}}%
\pgfpathlineto{\pgfqpoint{1.457325in}{0.659439in}}%
\pgfpathlineto{\pgfqpoint{1.467708in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{0.592781in}}%
\pgfpathlineto{\pgfqpoint{1.498857in}{0.592727in}}%
\pgfpathlineto{\pgfqpoint{1.509239in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{1.519622in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{1.530005in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{1.540388in}{0.610430in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.806041in}}%
\pgfpathlineto{\pgfqpoint{1.561153in}{0.675150in}}%
\pgfpathlineto{\pgfqpoint{1.571536in}{0.675150in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{0.607159in}}%
\pgfpathlineto{\pgfqpoint{1.592302in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{1.602684in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{1.613067in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{1.623450in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{1.633833in}{0.721679in}}%
\pgfpathlineto{\pgfqpoint{1.644215in}{0.650132in}}%
\pgfpathlineto{\pgfqpoint{1.654598in}{0.650132in}}%
\pgfpathlineto{\pgfqpoint{1.664981in}{0.607525in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{0.612473in}}%
\pgfpathlineto{\pgfqpoint{1.685747in}{0.731546in}}%
\pgfpathlineto{\pgfqpoint{1.696129in}{0.577217in}}%
\pgfpathlineto{\pgfqpoint{1.706512in}{0.577217in}}%
\pgfpathlineto{\pgfqpoint{1.716895in}{0.588908in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{1.737660in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.758426in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.768809in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{1.779191in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{0.791853in}}%
\pgfpathlineto{\pgfqpoint{1.799957in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{1.810340in}{0.983877in}}%
\pgfpathlineto{\pgfqpoint{1.820723in}{0.978855in}}%
\pgfpathlineto{\pgfqpoint{1.831105in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{1.841488in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.587848in}}%
\pgfpathlineto{\pgfqpoint{1.862254in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{1.872636in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{1.883019in}{0.570111in}}%
\pgfpathlineto{\pgfqpoint{1.893402in}{0.589875in}}%
\pgfpathlineto{\pgfqpoint{1.903785in}{0.651783in}}%
\pgfpathlineto{\pgfqpoint{1.914168in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{1.924550in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{1.934933in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{1.945316in}{0.586298in}}%
\pgfpathlineto{\pgfqpoint{1.955699in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{1.966081in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{1.976464in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{1.986847in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{2.007613in}{0.577356in}}%
\pgfpathlineto{\pgfqpoint{2.017995in}{0.582506in}}%
\pgfpathlineto{\pgfqpoint{2.028378in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{2.038761in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{0.581446in}}%
\pgfpathlineto{\pgfqpoint{2.059526in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{2.069909in}{0.839959in}}%
\pgfpathlineto{\pgfqpoint{2.080292in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{2.090675in}{0.587541in}}%
\pgfpathlineto{\pgfqpoint{2.101058in}{0.587541in}}%
\pgfpathlineto{\pgfqpoint{2.111440in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{2.121823in}{0.755601in}}%
\pgfpathlineto{\pgfqpoint{2.132206in}{0.659940in}}%
\pgfpathlineto{\pgfqpoint{2.142589in}{0.659940in}}%
\pgfpathlineto{\pgfqpoint{2.152971in}{0.899158in}}%
\pgfpathlineto{\pgfqpoint{2.163354in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{2.184120in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{2.194502in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{2.204885in}{0.734191in}}%
\pgfpathlineto{\pgfqpoint{2.215268in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{2.225651in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{2.236034in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{0.701606in}}%
\pgfpathlineto{\pgfqpoint{2.256799in}{0.575801in}}%
\pgfpathlineto{\pgfqpoint{2.267182in}{0.627774in}}%
\pgfpathlineto{\pgfqpoint{2.277565in}{0.594683in}}%
\pgfpathlineto{\pgfqpoint{2.287947in}{0.594683in}}%
\pgfpathlineto{\pgfqpoint{2.298330in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{2.308713in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{2.319096in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{2.329479in}{0.727585in}}%
\pgfpathlineto{\pgfqpoint{2.339861in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{2.350244in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{2.360627in}{0.620379in}}%
\pgfpathlineto{\pgfqpoint{2.371010in}{0.786926in}}%
\pgfpathlineto{\pgfqpoint{2.381392in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{2.391775in}{0.584865in}}%
\pgfpathlineto{\pgfqpoint{2.412541in}{0.620967in}}%
\pgfpathlineto{\pgfqpoint{2.422924in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{2.433306in}{0.676064in}}%
\pgfpathlineto{\pgfqpoint{2.443689in}{0.602679in}}%
\pgfpathlineto{\pgfqpoint{2.454072in}{0.572528in}}%
\pgfpathlineto{\pgfqpoint{2.464455in}{0.589000in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{0.615421in}}%
\pgfpathlineto{\pgfqpoint{2.485220in}{0.615421in}}%
\pgfpathlineto{\pgfqpoint{2.495603in}{0.602666in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{2.526751in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{2.537134in}{0.626692in}}%
\pgfpathlineto{\pgfqpoint{2.547517in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{2.557900in}{0.586700in}}%
\pgfpathlineto{\pgfqpoint{2.568282in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{2.578665in}{0.600782in}}%
\pgfpathlineto{\pgfqpoint{2.589048in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{2.599431in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{2.609813in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{2.630579in}{0.608542in}}%
\pgfpathlineto{\pgfqpoint{2.640962in}{0.608542in}}%
\pgfpathlineto{\pgfqpoint{2.651345in}{0.656004in}}%
\pgfpathlineto{\pgfqpoint{2.661727in}{0.648921in}}%
\pgfpathlineto{\pgfqpoint{2.682493in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{2.692876in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{2.703258in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{2.713641in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{2.724024in}{0.708059in}}%
\pgfpathlineto{\pgfqpoint{2.734407in}{0.732965in}}%
\pgfpathlineto{\pgfqpoint{2.744790in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{2.755172in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{2.765555in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{2.775938in}{0.583376in}}%
\pgfpathlineto{\pgfqpoint{2.786321in}{0.578373in}}%
\pgfpathlineto{\pgfqpoint{2.796703in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{2.807086in}{0.578070in}}%
\pgfpathlineto{\pgfqpoint{2.817469in}{0.578070in}}%
\pgfpathlineto{\pgfqpoint{2.827852in}{0.583807in}}%
\pgfpathlineto{\pgfqpoint{2.838235in}{0.596669in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{0.607508in}}%
\pgfpathlineto{\pgfqpoint{2.859000in}{0.577352in}}%
\pgfpathlineto{\pgfqpoint{2.869383in}{0.577352in}}%
\pgfpathlineto{\pgfqpoint{2.879766in}{0.755739in}}%
\pgfpathlineto{\pgfqpoint{2.890148in}{0.793661in}}%
\pgfpathlineto{\pgfqpoint{2.900531in}{0.601388in}}%
\pgfpathlineto{\pgfqpoint{2.910914in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{2.921297in}{0.593668in}}%
\pgfpathlineto{\pgfqpoint{2.931680in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{2.952445in}{0.590514in}}%
\pgfpathlineto{\pgfqpoint{2.962828in}{0.594973in}}%
\pgfpathlineto{\pgfqpoint{2.973211in}{0.594973in}}%
\pgfpathlineto{\pgfqpoint{2.983593in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{2.993976in}{0.644374in}}%
\pgfpathlineto{\pgfqpoint{3.004359in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{3.014742in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{3.025124in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{3.035507in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{3.045890in}{0.634866in}}%
\pgfpathlineto{\pgfqpoint{3.056273in}{0.642281in}}%
\pgfpathlineto{\pgfqpoint{3.066656in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{3.077038in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{3.087421in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{3.097804in}{0.571344in}}%
\pgfpathlineto{\pgfqpoint{3.108187in}{0.571344in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{0.585249in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.582203in}}%
\pgfpathlineto{\pgfqpoint{3.139335in}{0.714195in}}%
\pgfpathlineto{\pgfqpoint{3.149718in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{3.160101in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{3.170483in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{3.180866in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{3.191249in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{3.201632in}{0.672020in}}%
\pgfpathlineto{\pgfqpoint{3.212014in}{0.587976in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{3.243163in}{0.569279in}}%
\pgfpathlineto{\pgfqpoint{3.253546in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{3.263928in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{3.274311in}{0.703257in}}%
\pgfpathlineto{\pgfqpoint{3.284694in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{0.618069in}}%
\pgfpathlineto{\pgfqpoint{3.305459in}{0.611176in}}%
\pgfpathlineto{\pgfqpoint{3.315842in}{0.611176in}}%
\pgfpathlineto{\pgfqpoint{3.326225in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{3.336608in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{3.346991in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{3.357373in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{3.367756in}{0.570263in}}%
\pgfpathlineto{\pgfqpoint{3.378139in}{0.570263in}}%
\pgfpathlineto{\pgfqpoint{3.388522in}{0.588458in}}%
\pgfpathlineto{\pgfqpoint{3.398904in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{3.409287in}{0.571984in}}%
\pgfpathlineto{\pgfqpoint{3.419670in}{0.704312in}}%
\pgfpathlineto{\pgfqpoint{3.430053in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{3.440435in}{0.840213in}}%
\pgfpathlineto{\pgfqpoint{3.450818in}{0.681660in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{3.471584in}{0.690543in}}%
\pgfpathlineto{\pgfqpoint{3.481967in}{0.684535in}}%
\pgfpathlineto{\pgfqpoint{3.492349in}{0.579836in}}%
\pgfpathlineto{\pgfqpoint{3.502732in}{0.758363in}}%
\pgfpathlineto{\pgfqpoint{3.513115in}{0.575137in}}%
\pgfpathlineto{\pgfqpoint{3.523498in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{3.533880in}{0.591053in}}%
\pgfpathlineto{\pgfqpoint{3.544263in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{3.565029in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{3.575412in}{0.633031in}}%
\pgfpathlineto{\pgfqpoint{3.585794in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{3.596177in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{3.606560in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{3.616943in}{0.579721in}}%
\pgfpathlineto{\pgfqpoint{3.627325in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{3.648091in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{3.658474in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{3.668857in}{0.577213in}}%
\pgfpathlineto{\pgfqpoint{3.679239in}{0.577213in}}%
\pgfpathlineto{\pgfqpoint{3.689622in}{0.569566in}}%
\pgfpathlineto{\pgfqpoint{3.700005in}{0.612180in}}%
\pgfpathlineto{\pgfqpoint{3.710388in}{0.638604in}}%
\pgfpathlineto{\pgfqpoint{3.720770in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{3.741536in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{3.751919in}{0.578289in}}%
\pgfpathlineto{\pgfqpoint{3.762302in}{0.580204in}}%
\pgfpathlineto{\pgfqpoint{3.772684in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{3.783067in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{3.793450in}{0.645040in}}%
\pgfpathlineto{\pgfqpoint{3.803833in}{0.645040in}}%
\pgfpathlineto{\pgfqpoint{3.814215in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{3.824598in}{0.581202in}}%
\pgfpathlineto{\pgfqpoint{3.834981in}{0.596540in}}%
\pgfpathlineto{\pgfqpoint{3.845364in}{0.596540in}}%
\pgfpathlineto{\pgfqpoint{3.855747in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{3.866129in}{0.570889in}}%
\pgfpathlineto{\pgfqpoint{3.876512in}{0.578424in}}%
\pgfpathlineto{\pgfqpoint{3.886895in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{3.897278in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{3.907660in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{3.918043in}{0.617948in}}%
\pgfpathlineto{\pgfqpoint{3.928426in}{0.624539in}}%
\pgfpathlineto{\pgfqpoint{3.938809in}{0.698542in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{0.790547in}}%
\pgfpathlineto{\pgfqpoint{3.959574in}{0.790547in}}%
\pgfpathlineto{\pgfqpoint{3.969957in}{0.618697in}}%
\pgfpathlineto{\pgfqpoint{3.980340in}{0.603597in}}%
\pgfpathlineto{\pgfqpoint{3.990723in}{0.710753in}}%
\pgfpathlineto{\pgfqpoint{4.001105in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{4.011488in}{0.628781in}}%
\pgfpathlineto{\pgfqpoint{4.021871in}{0.628781in}}%
\pgfpathlineto{\pgfqpoint{4.042636in}{0.572286in}}%
\pgfpathlineto{\pgfqpoint{4.053019in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{4.063402in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{4.073785in}{0.738120in}}%
\pgfpathlineto{\pgfqpoint{4.094550in}{0.738120in}}%
\pgfpathlineto{\pgfqpoint{4.104933in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{4.115316in}{0.583667in}}%
\pgfpathlineto{\pgfqpoint{4.125699in}{0.721880in}}%
\pgfpathlineto{\pgfqpoint{4.136081in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{4.146464in}{0.670960in}}%
\pgfpathlineto{\pgfqpoint{4.156847in}{0.732628in}}%
\pgfpathlineto{\pgfqpoint{4.167230in}{0.683049in}}%
\pgfpathlineto{\pgfqpoint{4.177613in}{0.596867in}}%
\pgfpathlineto{\pgfqpoint{4.187995in}{0.635450in}}%
\pgfpathlineto{\pgfqpoint{4.198378in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{4.208761in}{0.760445in}}%
\pgfpathlineto{\pgfqpoint{4.219144in}{0.991087in}}%
\pgfpathlineto{\pgfqpoint{4.229526in}{0.934920in}}%
\pgfpathlineto{\pgfqpoint{4.239909in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{4.250292in}{0.813779in}}%
\pgfpathlineto{\pgfqpoint{4.260675in}{0.647734in}}%
\pgfpathlineto{\pgfqpoint{4.271058in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{4.281440in}{0.643952in}}%
\pgfpathlineto{\pgfqpoint{4.291823in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{4.302206in}{0.661282in}}%
\pgfpathlineto{\pgfqpoint{4.312589in}{0.738244in}}%
\pgfpathlineto{\pgfqpoint{4.322971in}{0.639179in}}%
\pgfpathlineto{\pgfqpoint{4.333354in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{0.579218in}}%
\pgfpathlineto{\pgfqpoint{4.364502in}{0.603084in}}%
\pgfpathlineto{\pgfqpoint{4.374885in}{0.603084in}}%
\pgfpathlineto{\pgfqpoint{4.395651in}{0.614486in}}%
\pgfpathlineto{\pgfqpoint{4.406034in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{4.416416in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{4.426799in}{0.628622in}}%
\pgfpathlineto{\pgfqpoint{4.437182in}{0.908314in}}%
\pgfpathlineto{\pgfqpoint{4.447565in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{4.457947in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{4.468330in}{0.617735in}}%
\pgfpathlineto{\pgfqpoint{4.478713in}{0.621483in}}%
\pgfpathlineto{\pgfqpoint{4.489096in}{0.621483in}}%
\pgfpathlineto{\pgfqpoint{4.499479in}{0.573815in}}%
\pgfpathlineto{\pgfqpoint{4.509861in}{0.569538in}}%
\pgfpathlineto{\pgfqpoint{4.520244in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{4.530627in}{0.614952in}}%
\pgfpathlineto{\pgfqpoint{4.561775in}{0.615295in}}%
\pgfpathlineto{\pgfqpoint{4.572158in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{4.582541in}{0.589940in}}%
\pgfpathlineto{\pgfqpoint{4.592924in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{4.603306in}{0.573710in}}%
\pgfpathlineto{\pgfqpoint{4.624072in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{4.634455in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.655220in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.665603in}{0.573042in}}%
\pgfpathlineto{\pgfqpoint{4.675986in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{4.686369in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{4.696751in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{4.707134in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{4.717517in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{4.727900in}{0.614971in}}%
\pgfpathlineto{\pgfqpoint{4.738282in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{4.748665in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{4.759048in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{4.769431in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{4.779813in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{4.790196in}{0.714974in}}%
\pgfpathlineto{\pgfqpoint{4.800579in}{0.829056in}}%
\pgfpathlineto{\pgfqpoint{4.810962in}{0.590142in}}%
\pgfpathlineto{\pgfqpoint{4.821345in}{0.607904in}}%
\pgfpathlineto{\pgfqpoint{4.831727in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{4.842110in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{4.852493in}{1.090868in}}%
\pgfpathlineto{\pgfqpoint{4.862876in}{0.808502in}}%
\pgfpathlineto{\pgfqpoint{4.873258in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{4.883641in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{4.894024in}{0.583218in}}%
\pgfpathlineto{\pgfqpoint{4.904407in}{0.587145in}}%
\pgfpathlineto{\pgfqpoint{4.914790in}{0.606957in}}%
\pgfpathlineto{\pgfqpoint{4.925172in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{4.935555in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{4.945938in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{4.956321in}{0.696026in}}%
\pgfpathlineto{\pgfqpoint{4.966703in}{0.609730in}}%
\pgfpathlineto{\pgfqpoint{4.977086in}{0.627102in}}%
\pgfpathlineto{\pgfqpoint{4.987469in}{0.667204in}}%
\pgfpathlineto{\pgfqpoint{4.997852in}{0.667204in}}%
\pgfpathlineto{\pgfqpoint{5.008235in}{0.758226in}}%
\pgfpathlineto{\pgfqpoint{5.018617in}{0.621985in}}%
\pgfpathlineto{\pgfqpoint{5.029000in}{0.621985in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{5.049766in}{0.585384in}}%
\pgfpathlineto{\pgfqpoint{5.060148in}{0.587831in}}%
\pgfpathlineto{\pgfqpoint{5.070531in}{0.587831in}}%
\pgfpathlineto{\pgfqpoint{5.080914in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{5.091297in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{5.101680in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{5.112062in}{0.779020in}}%
\pgfpathlineto{\pgfqpoint{5.122445in}{0.852699in}}%
\pgfpathlineto{\pgfqpoint{5.132828in}{0.571430in}}%
\pgfpathlineto{\pgfqpoint{5.143211in}{0.688929in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{5.163976in}{0.686360in}}%
\pgfpathlineto{\pgfqpoint{5.174359in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{5.184742in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{5.195124in}{0.851271in}}%
\pgfpathlineto{\pgfqpoint{5.205507in}{0.615722in}}%
\pgfpathlineto{\pgfqpoint{5.215890in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{5.226273in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{5.236656in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{5.247038in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{5.257421in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{5.278187in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{5.288569in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{5.309335in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{5.319718in}{0.799509in}}%
\pgfpathlineto{\pgfqpoint{5.330101in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{5.340483in}{0.570506in}}%
\pgfpathlineto{\pgfqpoint{5.350866in}{0.614459in}}%
\pgfpathlineto{\pgfqpoint{5.361249in}{0.679201in}}%
\pgfpathlineto{\pgfqpoint{5.371632in}{0.679201in}}%
\pgfpathlineto{\pgfqpoint{5.382014in}{0.616390in}}%
\pgfpathlineto{\pgfqpoint{5.392397in}{0.662681in}}%
\pgfpathlineto{\pgfqpoint{5.402780in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{0.657064in}}%
\pgfpathlineto{\pgfqpoint{5.423546in}{0.657064in}}%
\pgfpathlineto{\pgfqpoint{5.433928in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{5.444311in}{0.724059in}}%
\pgfpathlineto{\pgfqpoint{5.454694in}{0.703409in}}%
\pgfpathlineto{\pgfqpoint{5.465077in}{0.711915in}}%
\pgfpathlineto{\pgfqpoint{5.475459in}{0.603198in}}%
\pgfpathlineto{\pgfqpoint{5.485842in}{0.771964in}}%
\pgfpathlineto{\pgfqpoint{5.496225in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{5.506608in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{5.516991in}{0.609739in}}%
\pgfpathlineto{\pgfqpoint{5.527373in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{5.537756in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{5.548139in}{0.669557in}}%
\pgfpathlineto{\pgfqpoint{5.558522in}{0.608866in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{5.579287in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{5.589670in}{0.617301in}}%
\pgfpathlineto{\pgfqpoint{5.600053in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{5.610435in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{5.620818in}{0.608106in}}%
\pgfpathlineto{\pgfqpoint{5.631201in}{0.635052in}}%
\pgfpathlineto{\pgfqpoint{5.641584in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{5.651967in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{5.662349in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{5.672732in}{0.680440in}}%
\pgfpathlineto{\pgfqpoint{5.683115in}{0.724615in}}%
\pgfpathlineto{\pgfqpoint{5.693498in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{5.703880in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{5.714263in}{0.629155in}}%
\pgfpathlineto{\pgfqpoint{5.724646in}{0.629155in}}%
\pgfpathlineto{\pgfqpoint{5.735029in}{0.584517in}}%
\pgfpathlineto{\pgfqpoint{5.745412in}{0.574778in}}%
\pgfpathlineto{\pgfqpoint{5.755794in}{0.570641in}}%
\pgfpathlineto{\pgfqpoint{5.766177in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{5.776560in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{5.786943in}{0.694641in}}%
\pgfpathlineto{\pgfqpoint{5.797325in}{0.656434in}}%
\pgfpathlineto{\pgfqpoint{5.807708in}{0.578916in}}%
\pgfpathlineto{\pgfqpoint{5.818091in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{5.828474in}{0.583682in}}%
\pgfpathlineto{\pgfqpoint{5.838857in}{0.616419in}}%
\pgfpathlineto{\pgfqpoint{5.849239in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{5.859622in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{5.870005in}{0.655767in}}%
\pgfpathlineto{\pgfqpoint{5.880388in}{0.657614in}}%
\pgfpathlineto{\pgfqpoint{5.890770in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{5.901153in}{0.605036in}}%
\pgfpathlineto{\pgfqpoint{5.911536in}{0.765537in}}%
\pgfpathlineto{\pgfqpoint{5.921919in}{0.622690in}}%
\pgfpathlineto{\pgfqpoint{5.932302in}{0.573192in}}%
\pgfpathlineto{\pgfqpoint{5.942684in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{5.953067in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{5.963450in}{0.584337in}}%
\pgfpathlineto{\pgfqpoint{5.973833in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{5.984215in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{5.994598in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{6.004981in}{0.599621in}}%
\pgfpathlineto{\pgfqpoint{6.015364in}{0.573171in}}%
\pgfpathlineto{\pgfqpoint{6.025747in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{6.036129in}{0.587386in}}%
\pgfpathlineto{\pgfqpoint{6.046512in}{0.587386in}}%
\pgfpathlineto{\pgfqpoint{6.056895in}{0.656311in}}%
\pgfpathlineto{\pgfqpoint{6.067278in}{0.584212in}}%
\pgfpathlineto{\pgfqpoint{6.077660in}{0.630590in}}%
\pgfpathlineto{\pgfqpoint{6.088043in}{0.596115in}}%
\pgfpathlineto{\pgfqpoint{6.098426in}{0.596115in}}%
\pgfpathlineto{\pgfqpoint{6.108809in}{0.571143in}}%
\pgfpathlineto{\pgfqpoint{6.119191in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{6.129574in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{6.139957in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{6.150340in}{1.037450in}}%
\pgfpathlineto{\pgfqpoint{6.160723in}{0.642336in}}%
\pgfpathlineto{\pgfqpoint{6.171105in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{6.181488in}{0.588946in}}%
\pgfpathlineto{\pgfqpoint{6.212636in}{0.588946in}}%
\pgfpathlineto{\pgfqpoint{6.223019in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{6.233402in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{6.243785in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{6.254168in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{6.264550in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{6.274933in}{0.699500in}}%
\pgfpathlineto{\pgfqpoint{6.285316in}{0.830626in}}%
\pgfpathlineto{\pgfqpoint{6.295699in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{6.306081in}{0.690194in}}%
\pgfpathlineto{\pgfqpoint{6.316464in}{0.681764in}}%
\pgfpathlineto{\pgfqpoint{6.326847in}{0.697195in}}%
\pgfpathlineto{\pgfqpoint{6.337230in}{0.589768in}}%
\pgfpathlineto{\pgfqpoint{6.347613in}{0.589768in}}%
\pgfpathlineto{\pgfqpoint{6.357995in}{0.858262in}}%
\pgfpathlineto{\pgfqpoint{6.368378in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{6.378761in}{0.587457in}}%
\pgfpathlineto{\pgfqpoint{6.389144in}{0.573240in}}%
\pgfpathlineto{\pgfqpoint{6.399526in}{0.569331in}}%
\pgfpathlineto{\pgfqpoint{6.409909in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{6.420292in}{0.580257in}}%
\pgfpathlineto{\pgfqpoint{6.430675in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{6.441058in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{6.451440in}{0.600832in}}%
\pgfpathlineto{\pgfqpoint{6.461823in}{0.671957in}}%
\pgfpathlineto{\pgfqpoint{6.472206in}{0.773319in}}%
\pgfpathlineto{\pgfqpoint{6.482589in}{0.759736in}}%
\pgfpathlineto{\pgfqpoint{6.492971in}{0.759736in}}%
\pgfpathlineto{\pgfqpoint{6.503354in}{0.770219in}}%
\pgfpathlineto{\pgfqpoint{6.513737in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{6.524120in}{0.626291in}}%
\pgfpathlineto{\pgfqpoint{6.534502in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{6.544885in}{0.618422in}}%
\pgfpathlineto{\pgfqpoint{6.555268in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{6.565651in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{6.576034in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{6.586416in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{6.596799in}{0.602863in}}%
\pgfpathlineto{\pgfqpoint{6.607182in}{0.708644in}}%
\pgfpathlineto{\pgfqpoint{6.617565in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{6.627947in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{6.638330in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{6.648713in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{6.659096in}{0.872049in}}%
\pgfpathlineto{\pgfqpoint{6.669479in}{0.872049in}}%
\pgfpathlineto{\pgfqpoint{6.679861in}{0.753707in}}%
\pgfpathlineto{\pgfqpoint{6.690244in}{0.587785in}}%
\pgfpathlineto{\pgfqpoint{6.700627in}{0.686411in}}%
\pgfpathlineto{\pgfqpoint{6.711010in}{0.747525in}}%
\pgfpathlineto{\pgfqpoint{6.721392in}{0.744060in}}%
\pgfpathlineto{\pgfqpoint{6.731775in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{6.742158in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{6.752541in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{6.762924in}{0.596306in}}%
\pgfpathlineto{\pgfqpoint{6.773306in}{0.832164in}}%
\pgfpathlineto{\pgfqpoint{6.783689in}{0.602373in}}%
\pgfpathlineto{\pgfqpoint{6.794072in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{6.804455in}{0.732739in}}%
\pgfpathlineto{\pgfqpoint{6.814837in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{6.825220in}{0.612707in}}%
\pgfpathlineto{\pgfqpoint{6.835603in}{0.612707in}}%
\pgfpathlineto{\pgfqpoint{6.845986in}{0.571892in}}%
\pgfpathlineto{\pgfqpoint{6.856369in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{6.866751in}{0.625776in}}%
\pgfpathlineto{\pgfqpoint{6.877134in}{0.666710in}}%
\pgfpathlineto{\pgfqpoint{6.887517in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{6.897900in}{0.578564in}}%
\pgfpathlineto{\pgfqpoint{6.908282in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{6.918665in}{0.571905in}}%
\pgfpathlineto{\pgfqpoint{6.929048in}{0.655085in}}%
\pgfpathlineto{\pgfqpoint{6.939431in}{0.574019in}}%
\pgfpathlineto{\pgfqpoint{6.960196in}{0.574019in}}%
\pgfpathlineto{\pgfqpoint{6.970579in}{0.583923in}}%
\pgfpathlineto{\pgfqpoint{6.980962in}{0.571822in}}%
\pgfpathlineto{\pgfqpoint{6.991345in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{7.001727in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{7.012110in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{7.022493in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{7.043258in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{7.053641in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{7.064024in}{0.691764in}}%
\pgfpathlineto{\pgfqpoint{7.074407in}{0.569349in}}%
\pgfpathlineto{\pgfqpoint{7.084790in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{7.095172in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{7.105555in}{0.569780in}}%
\pgfpathlineto{\pgfqpoint{7.115938in}{0.741523in}}%
\pgfpathlineto{\pgfqpoint{7.126321in}{0.718291in}}%
\pgfpathlineto{\pgfqpoint{7.136703in}{0.580173in}}%
\pgfpathlineto{\pgfqpoint{7.147086in}{0.580173in}}%
\pgfpathlineto{\pgfqpoint{7.157469in}{0.634197in}}%
\pgfpathlineto{\pgfqpoint{7.167852in}{0.628844in}}%
\pgfpathlineto{\pgfqpoint{7.167852in}{0.628844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178235in}{0.755366in}}%
\pgfpathlineto{\pgfqpoint{7.188617in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{7.199000in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{7.209383in}{0.570274in}}%
\pgfpathlineto{\pgfqpoint{7.219766in}{0.591796in}}%
\pgfpathlineto{\pgfqpoint{7.240531in}{0.596624in}}%
\pgfpathlineto{\pgfqpoint{7.250914in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{7.261297in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{7.271680in}{0.664375in}}%
\pgfpathlineto{\pgfqpoint{7.282062in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{7.292445in}{0.578978in}}%
\pgfpathlineto{\pgfqpoint{7.313211in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{7.323593in}{0.612788in}}%
\pgfpathlineto{\pgfqpoint{7.333976in}{0.580777in}}%
\pgfpathlineto{\pgfqpoint{7.344359in}{0.623451in}}%
\pgfpathlineto{\pgfqpoint{7.354742in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{7.375507in}{0.618764in}}%
\pgfpathlineto{\pgfqpoint{7.385890in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{7.396273in}{0.595638in}}%
\pgfpathlineto{\pgfqpoint{7.406656in}{0.747326in}}%
\pgfpathlineto{\pgfqpoint{7.417038in}{0.580456in}}%
\pgfpathlineto{\pgfqpoint{7.427421in}{0.578672in}}%
\pgfpathlineto{\pgfqpoint{7.437804in}{0.665376in}}%
\pgfpathlineto{\pgfqpoint{7.448187in}{0.608249in}}%
\pgfpathlineto{\pgfqpoint{7.458569in}{0.751399in}}%
\pgfpathlineto{\pgfqpoint{7.468952in}{0.870452in}}%
\pgfpathlineto{\pgfqpoint{7.479335in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{7.489718in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{7.500101in}{0.618042in}}%
\pgfpathlineto{\pgfqpoint{7.510483in}{0.584373in}}%
\pgfpathlineto{\pgfqpoint{7.520866in}{0.655929in}}%
\pgfpathlineto{\pgfqpoint{7.531249in}{0.624989in}}%
\pgfpathlineto{\pgfqpoint{7.541632in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{7.552014in}{0.652455in}}%
\pgfpathlineto{\pgfqpoint{7.562397in}{0.635404in}}%
\pgfpathlineto{\pgfqpoint{7.572780in}{0.688635in}}%
\pgfpathlineto{\pgfqpoint{7.583163in}{0.753287in}}%
\pgfpathlineto{\pgfqpoint{7.593546in}{0.625401in}}%
\pgfpathlineto{\pgfqpoint{7.603928in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{7.614311in}{0.658386in}}%
\pgfpathlineto{\pgfqpoint{7.624694in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{7.635077in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{7.645459in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{7.655842in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{7.666225in}{0.812767in}}%
\pgfpathlineto{\pgfqpoint{7.676608in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{7.686991in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{7.697373in}{0.626288in}}%
\pgfpathlineto{\pgfqpoint{7.707756in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{7.718139in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{7.728522in}{0.571294in}}%
\pgfpathlineto{\pgfqpoint{7.738904in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{7.749287in}{0.587744in}}%
\pgfpathlineto{\pgfqpoint{7.759670in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{7.770053in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{7.780435in}{0.666138in}}%
\pgfpathlineto{\pgfqpoint{7.790818in}{0.579121in}}%
\pgfpathlineto{\pgfqpoint{7.801201in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{7.811584in}{0.587756in}}%
\pgfpathlineto{\pgfqpoint{7.821967in}{0.816798in}}%
\pgfpathlineto{\pgfqpoint{7.832349in}{0.764553in}}%
\pgfpathlineto{\pgfqpoint{7.842732in}{0.576094in}}%
\pgfpathlineto{\pgfqpoint{7.853115in}{0.660724in}}%
\pgfpathlineto{\pgfqpoint{7.863498in}{0.575848in}}%
\pgfpathlineto{\pgfqpoint{7.884263in}{0.606324in}}%
\pgfpathlineto{\pgfqpoint{7.894646in}{0.859253in}}%
\pgfpathlineto{\pgfqpoint{7.905029in}{0.859253in}}%
\pgfpathlineto{\pgfqpoint{7.915412in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{7.925794in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{7.936177in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{7.946560in}{0.590224in}}%
\pgfpathlineto{\pgfqpoint{7.956943in}{0.592076in}}%
\pgfpathlineto{\pgfqpoint{7.967325in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{7.977708in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{7.998474in}{0.595729in}}%
\pgfpathlineto{\pgfqpoint{8.008857in}{0.592678in}}%
\pgfpathlineto{\pgfqpoint{8.019239in}{0.583726in}}%
\pgfpathlineto{\pgfqpoint{8.029622in}{0.572417in}}%
\pgfpathlineto{\pgfqpoint{8.040005in}{0.632829in}}%
\pgfpathlineto{\pgfqpoint{8.050388in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{8.060770in}{0.617089in}}%
\pgfpathlineto{\pgfqpoint{8.071153in}{0.596218in}}%
\pgfpathlineto{\pgfqpoint{8.081536in}{0.570452in}}%
\pgfpathlineto{\pgfqpoint{8.091919in}{0.615350in}}%
\pgfpathlineto{\pgfqpoint{8.102302in}{0.715391in}}%
\pgfpathlineto{\pgfqpoint{8.112684in}{0.639682in}}%
\pgfpathlineto{\pgfqpoint{8.123067in}{0.572288in}}%
\pgfpathlineto{\pgfqpoint{8.133450in}{0.575993in}}%
\pgfpathlineto{\pgfqpoint{8.143833in}{0.571853in}}%
\pgfpathlineto{\pgfqpoint{8.154215in}{0.598073in}}%
\pgfpathlineto{\pgfqpoint{8.164598in}{0.712309in}}%
\pgfpathlineto{\pgfqpoint{8.174981in}{0.640229in}}%
\pgfpathlineto{\pgfqpoint{8.185364in}{0.695677in}}%
\pgfpathlineto{\pgfqpoint{8.195747in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{8.206129in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{8.216512in}{0.714242in}}%
\pgfpathlineto{\pgfqpoint{8.226895in}{0.748703in}}%
\pgfpathlineto{\pgfqpoint{8.237278in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{8.247660in}{0.704563in}}%
\pgfpathlineto{\pgfqpoint{8.258043in}{0.689522in}}%
\pgfpathlineto{\pgfqpoint{8.268426in}{0.811260in}}%
\pgfpathlineto{\pgfqpoint{8.278809in}{0.654582in}}%
\pgfpathlineto{\pgfqpoint{8.289191in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{8.299574in}{0.610562in}}%
\pgfpathlineto{\pgfqpoint{8.309957in}{0.736987in}}%
\pgfpathlineto{\pgfqpoint{8.320340in}{0.580402in}}%
\pgfpathlineto{\pgfqpoint{8.330723in}{0.623274in}}%
\pgfpathlineto{\pgfqpoint{8.341105in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{8.361871in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{8.372254in}{0.682053in}}%
\pgfpathlineto{\pgfqpoint{8.382636in}{0.666120in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{8.403402in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{8.413785in}{0.595001in}}%
\pgfpathlineto{\pgfqpoint{8.424168in}{0.950434in}}%
\pgfpathlineto{\pgfqpoint{8.434550in}{0.875844in}}%
\pgfpathlineto{\pgfqpoint{8.444933in}{0.574234in}}%
\pgfpathlineto{\pgfqpoint{8.455316in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{8.465699in}{0.591325in}}%
\pgfpathlineto{\pgfqpoint{8.476081in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{8.486464in}{0.593801in}}%
\pgfpathlineto{\pgfqpoint{8.496847in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{8.527995in}{0.610243in}}%
\pgfpathlineto{\pgfqpoint{8.538378in}{0.605691in}}%
\pgfpathlineto{\pgfqpoint{8.548761in}{0.855175in}}%
\pgfpathlineto{\pgfqpoint{8.559144in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{8.569526in}{0.681195in}}%
\pgfpathlineto{\pgfqpoint{8.579909in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{8.590292in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{8.600675in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{8.611058in}{0.592385in}}%
\pgfpathlineto{\pgfqpoint{8.621440in}{0.598989in}}%
\pgfpathlineto{\pgfqpoint{8.631823in}{0.573185in}}%
\pgfpathlineto{\pgfqpoint{8.642206in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{8.652589in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{8.662971in}{0.635964in}}%
\pgfpathlineto{\pgfqpoint{8.673354in}{0.607025in}}%
\pgfpathlineto{\pgfqpoint{8.683737in}{0.654147in}}%
\pgfpathlineto{\pgfqpoint{8.694120in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{8.704502in}{0.600494in}}%
\pgfpathlineto{\pgfqpoint{8.714885in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{8.725268in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{8.735651in}{0.814982in}}%
\pgfpathlineto{\pgfqpoint{8.746034in}{0.654863in}}%
\pgfpathlineto{\pgfqpoint{8.756416in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{8.766799in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{8.777182in}{0.631039in}}%
\pgfpathlineto{\pgfqpoint{8.787565in}{0.622341in}}%
\pgfpathlineto{\pgfqpoint{8.797947in}{0.628179in}}%
\pgfpathlineto{\pgfqpoint{8.808330in}{0.706522in}}%
\pgfpathlineto{\pgfqpoint{8.818713in}{0.611871in}}%
\pgfpathlineto{\pgfqpoint{8.829096in}{0.589478in}}%
\pgfpathlineto{\pgfqpoint{8.839479in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{8.849861in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{8.860244in}{0.694766in}}%
\pgfpathlineto{\pgfqpoint{8.870627in}{0.694766in}}%
\pgfpathlineto{\pgfqpoint{8.881010in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{8.891392in}{0.741194in}}%
\pgfpathlineto{\pgfqpoint{8.901775in}{0.842730in}}%
\pgfpathlineto{\pgfqpoint{8.912158in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{8.922541in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{8.932924in}{0.578892in}}%
\pgfpathlineto{\pgfqpoint{8.943306in}{0.569802in}}%
\pgfpathlineto{\pgfqpoint{8.953689in}{0.587349in}}%
\pgfpathlineto{\pgfqpoint{8.964072in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{8.974455in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{8.984837in}{0.697272in}}%
\pgfpathlineto{\pgfqpoint{8.995220in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{9.005603in}{0.677106in}}%
\pgfpathlineto{\pgfqpoint{9.015986in}{0.575706in}}%
\pgfpathlineto{\pgfqpoint{9.026369in}{0.755484in}}%
\pgfpathlineto{\pgfqpoint{9.036751in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{9.047134in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{9.057517in}{0.796501in}}%
\pgfpathlineto{\pgfqpoint{9.067900in}{0.630986in}}%
\pgfpathlineto{\pgfqpoint{9.078282in}{0.588409in}}%
\pgfpathlineto{\pgfqpoint{9.088665in}{0.652020in}}%
\pgfpathlineto{\pgfqpoint{9.109431in}{0.652052in}}%
\pgfpathlineto{\pgfqpoint{9.119813in}{0.580304in}}%
\pgfpathlineto{\pgfqpoint{9.130196in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{9.140579in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{9.150962in}{0.629639in}}%
\pgfpathlineto{\pgfqpoint{9.161345in}{0.732709in}}%
\pgfpathlineto{\pgfqpoint{9.171727in}{0.950557in}}%
\pgfpathlineto{\pgfqpoint{9.182110in}{0.661645in}}%
\pgfpathlineto{\pgfqpoint{9.192493in}{0.570599in}}%
\pgfpathlineto{\pgfqpoint{9.202876in}{0.571523in}}%
\pgfpathlineto{\pgfqpoint{9.213258in}{0.705244in}}%
\pgfpathlineto{\pgfqpoint{9.223641in}{0.780122in}}%
\pgfpathlineto{\pgfqpoint{9.234024in}{0.571410in}}%
\pgfpathlineto{\pgfqpoint{9.244407in}{0.593739in}}%
\pgfpathlineto{\pgfqpoint{9.254790in}{0.593739in}}%
\pgfpathlineto{\pgfqpoint{9.265172in}{0.644968in}}%
\pgfpathlineto{\pgfqpoint{9.275555in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{9.285938in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{9.296321in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{9.306703in}{0.703838in}}%
\pgfpathlineto{\pgfqpoint{9.317086in}{0.736052in}}%
\pgfpathlineto{\pgfqpoint{9.327469in}{0.600912in}}%
\pgfpathlineto{\pgfqpoint{9.337852in}{0.627337in}}%
\pgfpathlineto{\pgfqpoint{9.348235in}{0.759485in}}%
\pgfpathlineto{\pgfqpoint{9.358617in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{9.369000in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{9.379383in}{0.671622in}}%
\pgfpathlineto{\pgfqpoint{9.389766in}{0.656664in}}%
\pgfpathlineto{\pgfqpoint{9.400148in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{9.410531in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{9.420914in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{9.431297in}{0.719100in}}%
\pgfpathlineto{\pgfqpoint{9.441680in}{0.822840in}}%
\pgfpathlineto{\pgfqpoint{9.452062in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{9.462445in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{9.472828in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{9.483211in}{0.989819in}}%
\pgfpathlineto{\pgfqpoint{9.493593in}{0.965427in}}%
\pgfpathlineto{\pgfqpoint{9.503976in}{0.623672in}}%
\pgfpathlineto{\pgfqpoint{9.514359in}{0.609811in}}%
\pgfpathlineto{\pgfqpoint{9.524742in}{0.670545in}}%
\pgfpathlineto{\pgfqpoint{9.535124in}{0.670138in}}%
\pgfpathlineto{\pgfqpoint{9.545507in}{0.609558in}}%
\pgfpathlineto{\pgfqpoint{9.555890in}{0.614065in}}%
\pgfpathlineto{\pgfqpoint{9.566273in}{0.679181in}}%
\pgfpathlineto{\pgfqpoint{9.576656in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{9.587038in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{9.597421in}{0.600802in}}%
\pgfpathlineto{\pgfqpoint{9.607804in}{0.606627in}}%
\pgfpathlineto{\pgfqpoint{9.618187in}{0.577493in}}%
\pgfpathlineto{\pgfqpoint{9.628569in}{0.608092in}}%
\pgfpathlineto{\pgfqpoint{9.638952in}{0.572692in}}%
\pgfpathlineto{\pgfqpoint{9.649335in}{0.637268in}}%
\pgfpathlineto{\pgfqpoint{9.659718in}{0.580657in}}%
\pgfpathlineto{\pgfqpoint{9.670101in}{0.593291in}}%
\pgfpathlineto{\pgfqpoint{9.680483in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{9.690866in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{9.701249in}{0.713392in}}%
\pgfpathlineto{\pgfqpoint{9.711632in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{9.722014in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{9.732397in}{0.584559in}}%
\pgfpathlineto{\pgfqpoint{9.742780in}{0.738934in}}%
\pgfpathlineto{\pgfqpoint{9.753163in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{9.763546in}{0.594847in}}%
\pgfpathlineto{\pgfqpoint{9.773928in}{0.666657in}}%
\pgfpathlineto{\pgfqpoint{9.784311in}{0.683466in}}%
\pgfpathlineto{\pgfqpoint{9.794694in}{0.582415in}}%
\pgfpathlineto{\pgfqpoint{9.805077in}{0.591064in}}%
\pgfpathlineto{\pgfqpoint{9.815459in}{0.593434in}}%
\pgfpathlineto{\pgfqpoint{9.825842in}{0.633206in}}%
\pgfpathlineto{\pgfqpoint{9.825842in}{0.633206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504706in}{0.487346in}}{\pgfqpoint{9.765000in}{1.197447in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.173043in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{7.173043in}{1.684793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504706in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{0.504706in}{1.684793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.269706in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{1.684793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504706in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{0.487346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504706in}{1.684793in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{1.684793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387206in,y=1.768126in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sinkhorn divergence over iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.722498in}}{\pgfqpoint{3.347347in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548527in}{2.722498in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.350000in,height=3.350000in]{panel-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895874in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{6.069846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{6.069846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599224in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{3.739377in}{2.758195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754377in}{2.758195in}}{\pgfqpoint{3.754377in}{2.773195in}}%
\pgfpathlineto{\pgfqpoint{3.754377in}{3.302223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754377in}{3.317223in}}{\pgfqpoint{3.739377in}{3.317223in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{3.317223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584224in}{3.317223in}}{\pgfqpoint{1.584224in}{3.302223in}}%
\pgfpathlineto{\pgfqpoint{1.584224in}{2.773195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584224in}{2.758195in}}{\pgfqpoint{1.599224in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{2.758195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615474in, y=3.199167in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}postwarmup median:}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615474in, y=3.070695in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dx=-2.855  dy= 6.691}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615474in, y=2.942223in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\mathrm{warm}}=600\quad n_{\mathrm{samp}}=256$}}
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615474in, y=2.813751in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rho=10.0  eps=1.0  temp=0.5  iters=64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222200in,y=6.180957in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sharp 32×32 + posterior summary}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.722498in}}{\pgfqpoint{3.347347in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.85,0.85,0.10}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.007814in}{-0.029463in}}{\pgfqpoint{0.015308in}{-0.026358in}}{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.026358in}{-0.015308in}}{\pgfqpoint{0.029463in}{-0.007814in}}{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029463in}{0.007814in}}{\pgfqpoint{0.026358in}{0.015308in}}{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.015308in}{0.026358in}}{\pgfqpoint{0.007814in}{0.029463in}}{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.007814in}{0.029463in}}{\pgfqpoint{-0.015308in}{0.026358in}}{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.026358in}{0.015308in}}{\pgfqpoint{-0.029463in}{0.007814in}}{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029463in}{-0.007814in}}{\pgfqpoint{-0.026358in}{-0.015308in}}{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.015308in}{-0.026358in}}{\pgfqpoint{-0.007814in}{-0.029463in}}{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864248in}{4.707034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864248in}{4.707034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864248in}{4.707034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864248in}{4.707034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875075in}{4.704354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860663in}{4.728634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853105in}{4.755395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816514in}{4.865404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841332in}{4.899100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796514in}{4.879499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802375in}{4.898117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820485in}{4.909837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019859in}{4.937834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988734in}{4.941838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988734in}{4.941838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414546in}{5.071024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421329in}{5.078961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405980in}{5.158003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281001in}{5.123195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444628in}{5.133480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392086in}{5.137365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474019in}{5.118731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494353in}{5.074044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494353in}{5.074044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601482in}{5.107637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599775in}{5.114030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415963in}{5.133405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587375in}{5.156859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389134in}{5.027700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698855in}{5.124248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698855in}{5.124248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383583in}{5.145463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465150in}{5.161194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562245in}{5.054428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562245in}{5.054428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443316in}{5.116194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543322in}{5.109208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543322in}{5.109208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362818in}{5.050772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429334in}{5.106336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429680in}{5.060687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342673in}{5.036808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371215in}{5.044466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398509in}{5.058407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424620in}{5.107437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424620in}{5.107437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512003in}{5.082777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594111in}{5.062487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284925in}{5.132499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639169in}{5.131857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644626in}{5.060321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516580in}{5.079480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516580in}{5.079480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475916in}{5.089870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570326in}{5.120199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395018in}{5.104478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521575in}{5.140259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490745in}{5.131671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525436in}{5.030248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461554in}{5.060720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461554in}{5.060720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624847in}{5.102907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604992in}{5.093523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484068in}{5.059507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484068in}{5.059507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432742in}{5.116056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384115in}{5.138606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426485in}{5.120339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426485in}{5.120339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578318in}{5.132224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493414in}{5.134375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533163in}{5.042605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586555in}{5.102082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586555in}{5.102082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475537in}{5.094496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483562in}{5.099424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483562in}{5.099424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450059in}{5.080531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450059in}{5.080531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386461in}{5.117484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407006in}{5.114075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286768in}{5.088398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775260in}{5.088247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831679in}{5.055580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836049in}{5.059225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749335in}{5.028374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738447in}{5.085109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587150in}{5.086483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601680in}{5.067283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601680in}{5.067283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557806in}{5.106000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604072in}{5.107984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513208in}{5.059576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546262in}{5.083527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546262in}{5.083527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522427in}{5.142990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562356in}{5.121224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406160in}{5.123992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430265in}{5.120492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430265in}{5.120492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586114in}{5.104634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586114in}{5.104634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586114in}{5.104634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486947in}{5.093582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403064in}{5.065925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479026in}{5.090367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568732in}{5.086420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717639in}{5.054315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728193in}{5.054501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666899in}{5.050125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558803in}{5.122120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558803in}{5.122120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518267in}{5.127030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358458in}{5.136056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675925in}{5.092219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675925in}{5.092219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238324in}{5.063289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290945in}{5.053566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290945in}{5.053566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668842in}{5.070927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418505in}{5.155779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526389in}{5.165863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485727in}{5.146017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485727in}{5.146017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392290in}{5.161595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420579in}{5.145878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576092in}{5.109925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642926in}{5.104218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610506in}{5.107213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610506in}{5.107213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509870in}{5.129769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598542in}{5.147342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598542in}{5.147342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526814in}{5.164856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467050in}{5.055294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467050in}{5.055294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480646in}{5.073220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310978in}{5.114451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594836in}{5.066156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563555in}{5.120269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554221in}{5.132866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473279in}{5.131542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626365in}{5.108104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429690in}{5.070830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465519in}{5.115753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503659in}{5.101128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595600in}{5.114108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530944in}{5.070320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530944in}{5.070320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468414in}{5.117602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355987in}{5.111159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355987in}{5.111159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355987in}{5.111159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437225in}{5.109224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691842in}{5.119896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599610in}{5.108105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667976in}{5.099703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566894in}{5.128121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548955in}{5.112545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548955in}{5.112545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349307in}{5.129236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659915in}{5.138017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450641in}{5.100457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450641in}{5.100457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399061in}{5.108422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403957in}{5.102754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403957in}{5.102754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409728in}{5.112006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451006in}{5.065685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440221in}{5.082696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440221in}{5.082696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651615in}{5.060219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627483in}{5.049097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449566in}{5.062978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570480in}{5.113793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570480in}{5.113793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581621in}{5.115644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509811in}{5.114800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445773in}{5.119998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500869in}{5.112331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500869in}{5.112331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586513in}{5.089545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503703in}{5.078787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451843in}{5.099173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528175in}{5.089233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528175in}{5.089233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726092in}{5.080333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724026in}{5.064287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478920in}{5.082399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584602in}{5.076237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536965in}{5.124077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485507in}{5.140071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485507in}{5.140071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559003in}{5.123718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488367in}{5.082911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488367in}{5.082911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526995in}{5.071950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530343in}{5.061475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459417in}{5.105492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459417in}{5.105492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573888in}{5.094090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560023in}{5.113439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626976in}{5.077338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418185in}{5.110385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504968in}{5.143452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504968in}{5.143452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503524in}{5.107558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513705in}{5.097453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513705in}{5.097453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494836in}{5.087320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578267in}{5.087947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{5.162490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432013in}{5.124372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620721in}{5.095785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647309in}{5.126010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617453in}{5.078391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478189in}{5.081457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595735in}{5.056903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475157in}{5.107472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475157in}{5.107472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499628in}{5.084895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552367in}{5.102834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508916in}{5.091799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306980in}{5.121953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686340in}{5.128389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414337in}{5.139484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481810in}{5.134084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485297in}{5.128737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485297in}{5.128737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526624in}{5.150630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533128in}{5.138688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533128in}{5.138688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603588in}{5.075801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515414in}{5.101436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515414in}{5.101436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603670in}{5.105525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428188in}{5.118276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511513in}{5.096721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504386in}{5.160615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525404in}{5.165149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436075in}{5.173259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550566in}{5.157234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582702in}{5.162546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545224in}{5.158808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471981in}{5.056166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566500in}{5.116475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475662in}{5.040681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512886in}{5.091824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498084in}{5.107356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476858in}{5.113215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543448in}{5.062233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543448in}{5.062233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543448in}{5.062233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641001in}{5.113251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508227in}{5.085640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565037in}{5.090885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565037in}{5.090885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523814in}{5.087112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511218in}{5.101701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608972in}{5.126303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391286in}{5.054149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450743in}{5.115361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505353in}{5.091234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505353in}{5.091234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555413in}{5.104540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515673in}{5.071421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610758in}{5.069695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528183in}{5.123208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528183in}{5.123208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528183in}{5.123208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587987in}{5.098917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529851in}{5.116558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428576in}{5.122140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454056in}{5.112986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468810in}{5.067603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468810in}{5.067603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566051in}{5.119397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568114in}{5.117269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477319in}{5.086091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477319in}{5.086091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599616in}{5.117097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510759in}{5.102266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523821in}{5.115622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312456in}{5.059854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440146in}{5.098504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546985in}{5.074826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547121in}{5.069026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447982in}{5.084801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464868in}{5.054277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434027in}{5.042763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434027in}{5.042763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516687in}{5.140507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462832in}{5.089410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368781in}{5.075647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443035in}{5.108197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553701in}{5.065434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553701in}{5.065434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513956in}{5.076192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561758in}{5.109504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501273in}{5.104512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501273in}{5.104512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346230in}{5.077892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346230in}{5.077892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346230in}{5.077892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473971in}{5.100718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593718in}{5.094088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606387in}{5.047380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520332in}{5.094488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451844in}{5.146242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413713in}{5.152145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445079in}{5.147698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601196in}{5.117389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561750in}{5.063551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562327in}{5.068298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323113in}{5.101755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300039in}{5.017781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290336in}{5.030526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372900in}{5.013069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406194in}{5.040301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654167in}{5.117625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668315in}{5.110047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660362in}{5.109681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536227in}{5.102085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641335in}{5.131012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726026in}{5.107167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528278in}{5.147253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556589in}{5.080269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556589in}{5.080269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582960in}{5.110941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467994in}{5.086369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467994in}{5.086369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624077in}{5.108058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445473in}{5.104409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559070in}{5.073304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559070in}{5.073304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645088in}{5.100605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550908in}{5.014890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562884in}{5.006620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532901in}{5.142246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475177in}{5.128773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474108in}{5.074527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474108in}{5.074527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513970in}{5.093216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560274in}{5.101816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547960in}{5.083125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533809in}{5.070634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533809in}{5.070634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500526in}{5.071520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500526in}{5.071520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475429in}{5.098496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473038in}{5.095741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542765in}{5.060975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577178in}{5.098762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467012in}{5.114531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434597in}{5.104948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502253in}{5.084817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502253in}{5.084817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502253in}{5.084817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503872in}{5.098309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504181in}{5.056155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620471in}{5.064236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577633in}{5.077415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577633in}{5.077415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516901in}{5.120477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631858in}{5.100166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504370in}{5.149036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578507in}{5.136227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477955in}{5.048595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477955in}{5.048595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348034in}{5.125354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515838in}{5.045566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309291in}{5.130474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476736in}{5.091888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477512in}{5.124712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475273in}{5.126282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337595in}{5.118048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404343in}{5.002266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281442in}{5.100468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553358in}{5.104744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584406in}{5.090181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588857in}{5.091294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549634in}{5.081872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564062in}{5.073079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512706in}{5.106221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512706in}{5.106221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622472in}{5.164734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569006in}{5.159718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554541in}{5.136710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544755in}{5.143708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491866in}{5.152576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491866in}{5.152576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565223in}{5.037404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438947in}{5.100724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438947in}{5.100724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556681in}{5.078279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480189in}{5.108923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534852in}{5.082577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534852in}{5.082577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381691in}{5.073846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422175in}{5.066903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294013in}{5.114820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361157in}{5.055657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328291in}{5.049229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515465in}{5.107074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445630in}{5.149438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497527in}{5.139459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577374in}{5.051623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614980in}{5.117614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614980in}{5.117614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512387in}{5.023870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455853in}{5.085195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612999in}{5.091487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612999in}{5.091487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339997in}{5.096391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518927in}{5.152570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489576in}{5.069179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514074in}{5.077487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582654in}{5.111175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529416in}{5.100369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529416in}{5.100369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519354in}{5.101273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373952in}{5.047535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563491in}{5.127396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562572in}{5.105851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618959in}{5.118818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691963in}{5.107010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691963in}{5.107010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454356in}{5.118073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446738in}{5.068804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603629in}{5.122756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505374in}{5.151329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505374in}{5.151329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531903in}{5.149350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714835in}{5.115136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708108in}{5.104004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605609in}{5.049320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534030in}{5.129096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431726in}{5.046797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520126in}{5.117077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520126in}{5.117077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461534in}{5.085603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593644in}{5.092379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518333in}{5.117520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413305in}{5.076066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624037in}{5.093472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539102in}{5.056078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441724in}{5.142017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633411in}{5.104399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555269in}{5.089027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555269in}{5.089027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463647in}{5.085435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424696in}{5.104090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563927in}{5.120883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563927in}{5.120883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595090in}{5.128494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663163in}{5.134340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374245in}{5.067364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528131in}{5.135953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478777in}{5.091649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455058in}{5.078306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455058in}{5.078306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540473in}{5.084107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539580in}{5.092195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512910in}{5.103380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668395in}{5.088151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668395in}{5.088151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386247in}{5.124961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485851in}{5.060904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589377in}{5.104216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405830in}{5.064827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591694in}{5.110999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625550in}{5.115158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562635in}{5.105851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562635in}{5.105851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643323in}{5.125986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426054in}{5.124170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539927in}{5.063479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523846in}{5.133067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415547in}{5.159048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438846in}{5.105402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576404in}{5.103773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394221in}{5.109564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394221in}{5.109564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508655in}{5.084905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516153in}{5.092849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540403in}{5.104871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575887in}{5.152159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471374in}{5.086948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575541in}{5.098725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626580in}{5.106874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539492in}{5.121052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539492in}{5.121052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675636in}{5.101752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587535in}{5.113964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524552in}{5.065271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475311in}{5.116671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475311in}{5.116671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534150in}{5.102082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615627in}{5.065961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615627in}{5.065961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747827in}{5.043035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721109in}{5.019408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644570in}{5.118560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455382in}{5.099017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566361in}{5.081429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566361in}{5.081429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566361in}{5.081429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566361in}{5.081429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466844in}{5.074032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537398in}{5.062918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408354in}{5.073777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408354in}{5.073777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251782in}{5.073272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674843in}{5.069516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665426in}{5.037082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646919in}{5.051093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405512in}{5.135723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393607in}{5.122930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611099in}{5.053503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472762in}{5.107558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472762in}{5.107558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593186in}{5.023455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429019in}{5.143826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601378in}{5.107177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561594in}{5.110828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557570in}{5.101952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566987in}{5.082044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519966in}{5.117097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571540in}{5.126692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571540in}{5.126692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554247in}{5.129268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671035in}{5.079281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341616in}{5.128180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433818in}{5.048631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433818in}{5.048631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437297in}{5.045695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498420in}{5.122869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609630in}{5.131655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530698in}{5.163196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522029in}{5.140456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523503in}{5.024717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509993in}{5.127169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609188in}{5.146738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564253in}{5.145234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538570in}{5.128859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619718in}{5.157065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384782in}{5.078037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384782in}{5.078037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552687in}{5.119044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428974in}{5.005674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553808in}{5.183379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553808in}{5.183379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598381in}{5.167495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531989in}{5.121276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374220in}{5.110581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331832in}{5.098082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333693in}{5.098225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454341in}{5.119462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496532in}{5.121078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516312in}{5.127584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519942in}{5.126244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347223in}{5.047333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486984in}{5.079366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407160in}{5.170228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455404in}{5.160486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534064in}{5.161184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448037in}{5.096219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448037in}{5.096219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554232in}{5.094081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559403in}{5.123814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479795in}{5.137916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385743in}{5.097071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410694in}{5.118236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582302in}{5.110468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469757in}{5.072867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545802in}{5.094727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450444in}{5.069983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511725in}{5.093373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511725in}{5.093373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511725in}{5.093373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491200in}{5.089753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539475in}{5.096760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477454in}{5.054010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477454in}{5.054010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464256in}{5.042163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510416in}{5.099921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495565in}{5.089037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528412in}{5.079015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528412in}{5.079015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463163in}{5.056204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554636in}{5.100162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449797in}{5.126548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449797in}{5.126548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557233in}{5.098585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445072in}{5.049425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451777in}{5.052731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499932in}{5.114138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499932in}{5.114138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503163in}{5.065064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595046in}{5.139985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.722498in}}{\pgfqpoint{3.347347in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.007814in}{-0.029463in}}{\pgfqpoint{0.015308in}{-0.026358in}}{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.026358in}{-0.015308in}}{\pgfqpoint{0.029463in}{-0.007814in}}{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029463in}{0.007814in}}{\pgfqpoint{0.026358in}{0.015308in}}{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.015308in}{0.026358in}}{\pgfqpoint{0.007814in}{0.029463in}}{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.007814in}{0.029463in}}{\pgfqpoint{-0.015308in}{0.026358in}}{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.026358in}{0.015308in}}{\pgfqpoint{-0.029463in}{0.007814in}}{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029463in}{-0.007814in}}{\pgfqpoint{-0.026358in}{-0.015308in}}{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.015308in}{-0.026358in}}{\pgfqpoint{-0.007814in}{-0.029463in}}{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348630in}{5.126392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493572in}{5.042011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497724in}{5.145913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520613in}{5.099157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551927in}{5.124396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476377in}{5.115389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475085in}{5.116936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354399in}{5.069302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621001in}{5.088181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530164in}{5.056389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473783in}{5.101420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534991in}{5.088669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490115in}{5.097325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490115in}{5.097325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531203in}{5.137505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542071in}{5.117132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637935in}{5.096094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500719in}{5.110773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529598in}{5.076964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441628in}{5.103138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628268in}{5.147234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613134in}{5.102994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332451in}{5.091033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522497in}{5.117229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492281in}{5.108727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405462in}{5.080585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625655in}{5.103987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412826in}{5.052037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357742in}{5.037129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478038in}{5.146189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537201in}{5.154383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530843in}{5.069414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487642in}{5.113084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650860in}{5.078113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510350in}{5.067355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478779in}{5.099489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432638in}{5.079593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641397in}{5.115050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401507in}{5.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411511in}{5.051745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479594in}{5.071601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486277in}{5.093394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623988in}{5.067152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621980in}{5.052975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621980in}{5.052975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307754in}{5.138245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625240in}{5.171502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536539in}{5.176298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490632in}{5.158963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519885in}{5.161362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435615in}{5.099894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410502in}{5.100035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624905in}{5.090538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560321in}{5.095560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549756in}{5.098425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527865in}{5.082087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497589in}{5.079538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426511in}{5.081090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450480in}{5.066405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556609in}{5.116756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393732in}{5.086469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497555in}{5.084815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780496in}{5.102616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733267in}{5.083954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521215in}{5.113628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571496in}{5.152487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520620in}{5.090404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506453in}{5.123109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514470in}{5.073673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781699in}{5.069258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781699in}{5.069258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788182in}{5.087951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748320in}{5.065667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678342in}{5.038277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495455in}{5.083786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525798in}{5.079727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586490in}{5.100303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586490in}{5.100303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501547in}{5.096375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480578in}{5.085197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485051in}{5.085452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492801in}{5.089271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519675in}{5.109298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650747in}{5.098367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565295in}{5.077418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563643in}{5.069375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473719in}{5.088221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560839in}{5.106256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532961in}{5.070446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514700in}{5.045509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465343in}{5.139479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534812in}{5.106472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582907in}{5.098572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571233in}{5.098972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481738in}{5.083284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352953in}{5.103367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651702in}{5.088399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364399in}{5.091278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664571in}{5.156034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586154in}{5.151975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545029in}{5.162904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563856in}{5.168279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740935in}{5.168289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548754in}{5.161361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553685in}{5.158743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456486in}{5.034714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514590in}{5.058811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650391in}{5.120930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587488in}{5.131217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506884in}{5.041762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486772in}{5.106760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479074in}{5.136337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388648in}{5.121722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518140in}{5.060175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518140in}{5.060175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667752in}{5.073171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391776in}{5.111502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568770in}{5.088192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560234in}{5.083029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464550in}{5.102010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849471in}{5.083616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816584in}{5.090996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499570in}{5.105235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457143in}{5.079413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602362in}{5.111750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672942in}{5.110402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468310in}{5.095383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601306in}{5.110520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563489in}{5.077560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509644in}{5.130230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565251in}{5.136515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601446in}{5.122745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619907in}{5.026845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542412in}{5.111146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411242in}{5.071817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548779in}{5.094176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487068in}{5.105322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487068in}{5.105322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581681in}{5.082006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460236in}{5.103536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515500in}{5.110052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527453in}{5.093438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490403in}{5.113105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434387in}{5.115063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548426in}{5.134904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673206in}{5.097039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479531in}{5.086318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572684in}{5.076474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590767in}{5.108892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472136in}{5.084847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290963in}{5.062611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397492in}{5.096909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454105in}{5.111764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576358in}{5.079148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432607in}{5.097044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554549in}{5.067442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488986in}{5.141190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565129in}{5.046856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601633in}{5.125799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563156in}{5.122958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507468in}{5.075631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507468in}{5.075631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687300in}{5.077834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687300in}{5.077834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477254in}{5.107941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348290in}{5.119925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344245in}{5.045947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661591in}{5.090713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678582in}{5.093555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487819in}{5.101092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553150in}{5.098212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524281in}{5.082201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673202in}{5.088471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348839in}{5.086026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374492in}{5.118628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382698in}{5.111572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382743in}{5.112068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583125in}{5.100460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734569in}{5.095746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626367in}{5.108506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591010in}{5.108412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718538in}{5.060419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616356in}{5.129398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472796in}{5.100962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421850in}{5.082652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404471in}{5.091261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404471in}{5.091261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485601in}{5.104454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485390in}{5.132859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519245in}{5.133060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545897in}{5.144592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706208in}{5.128042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638789in}{5.016409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644649in}{5.073720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563941in}{5.105559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570615in}{5.099750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457031in}{5.054426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439079in}{5.043431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521026in}{5.107624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467929in}{5.096046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467929in}{5.096046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427267in}{5.085624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476671in}{5.099724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476671in}{5.099724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351944in}{5.080797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470820in}{5.051994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453316in}{5.048655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471959in}{5.085719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513208in}{5.066466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351240in}{5.065362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631586in}{5.117173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631586in}{5.117173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406310in}{5.124106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493990in}{5.059772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494079in}{5.108106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571154in}{5.117265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378139in}{5.067430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363423in}{5.074903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751840in}{5.071659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748293in}{5.066041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794178in}{5.104893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889587in}{5.057190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890340in}{5.101719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867830in}{5.083263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437746in}{5.099426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468480in}{5.081951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383052in}{5.104145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675342in}{5.083039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579360in}{5.133602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590011in}{5.133247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427872in}{5.069934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478335in}{5.074425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478335in}{5.074425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490612in}{5.079231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542465in}{5.134028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536185in}{5.113267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545670in}{5.072594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562164in}{5.110015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558122in}{5.062959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534548in}{5.087252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490091in}{5.083391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425297in}{5.064192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400194in}{5.103747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388583in}{5.066319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576140in}{5.102158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420122in}{5.089733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481703in}{5.109118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683112in}{5.060489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524960in}{5.112173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467484in}{5.094785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670811in}{5.082071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691753in}{5.089035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590630in}{5.110136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542109in}{5.080241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610597in}{5.099908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636937in}{5.117365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.722498in}}{\pgfqpoint{3.347347in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520823in}{5.096070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.722498in}}{\pgfqpoint{3.347347in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.683986in}{5.932907in}}%
\pgfpathlineto{\pgfqpoint{4.357660in}{5.932907in}}%
\pgfpathlineto{\pgfqpoint{4.357660in}{4.259233in}}%
\pgfpathlineto{\pgfqpoint{2.683986in}{4.259233in}}%
\pgfpathlineto{\pgfqpoint{2.683986in}{5.932907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.722498in}}{\pgfqpoint{3.347347in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701105in}{5.939762in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{5.939762in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{4.266089in}}%
\pgfpathlineto{\pgfqpoint{2.701105in}{4.266089in}}%
\pgfpathlineto{\pgfqpoint{2.701105in}{5.939762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.722498in}}{\pgfqpoint{3.347347in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537941in}{5.102926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938477in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{2.722498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803640in, y=3.515932in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803640in, y=3.934351in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846463in, y=4.352769in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846463in, y=4.771188in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846463in, y=5.189606in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.206858in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.206858in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.206858in}}%
\pgfpathlineto{\pgfqpoint{1.542279in}{5.206858in}}%
\pgfpathlineto{\pgfqpoint{1.542279in}{5.180706in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.180706in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.206858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.180706in}}%
\pgfpathlineto{\pgfqpoint{1.476683in}{5.180706in}}%
\pgfpathlineto{\pgfqpoint{1.476683in}{5.154555in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.154555in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.180706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.154555in}}%
\pgfpathlineto{\pgfqpoint{1.323624in}{5.154555in}}%
\pgfpathlineto{\pgfqpoint{1.323624in}{5.128404in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.128404in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.154555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.128404in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{5.128404in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{5.102253in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.102253in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.128404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.102253in}}%
\pgfpathlineto{\pgfqpoint{1.045618in}{5.102253in}}%
\pgfpathlineto{\pgfqpoint{1.045618in}{5.076102in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.076102in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.102253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.076102in}}%
\pgfpathlineto{\pgfqpoint{1.229914in}{5.076102in}}%
\pgfpathlineto{\pgfqpoint{1.229914in}{5.049951in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.049951in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.076102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.049951in}}%
\pgfpathlineto{\pgfqpoint{1.451693in}{5.049951in}}%
\pgfpathlineto{\pgfqpoint{1.451693in}{5.023800in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.023800in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.049951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.023800in}}%
\pgfpathlineto{\pgfqpoint{1.523537in}{5.023800in}}%
\pgfpathlineto{\pgfqpoint{1.523537in}{4.997648in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.997648in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.023800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.997648in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.997648in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.997648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{1.539156in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{1.539156in}{4.919195in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.919195in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.945346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.919195in}}%
\pgfpathlineto{\pgfqpoint{1.539156in}{4.919195in}}%
\pgfpathlineto{\pgfqpoint{1.539156in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.919195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{4.866893in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.866893in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.893044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.866893in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{4.866893in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{4.840741in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.840741in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.866893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.840741in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.840741in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.840741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.762288in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.762288in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.762288in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{4.762288in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{4.736137in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.736137in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.762288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.736137in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{4.736137in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{4.709986in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.709986in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.736137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.709986in}}%
\pgfpathlineto{\pgfqpoint{1.532908in}{4.709986in}}%
\pgfpathlineto{\pgfqpoint{1.532908in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.709986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.683835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938477in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{6.069846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938477in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938477in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.043694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{6.017543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.991392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.965241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.939090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.912939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.886787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.860636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.834485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.808334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.782183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.756032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.729881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.703729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.677578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.651427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.625276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.599125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.572974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.546823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.520671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.494520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.468369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.442218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.416067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.389916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.363764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.337613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.311462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.285311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.259160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.206858in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.206858in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.233009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.206858in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.206858in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.180706in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.180706in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.206858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.180706in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{5.180706in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{5.154555in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.154555in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.180706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.154555in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{5.154555in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{5.128404in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.128404in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.154555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.128404in}}%
\pgfpathlineto{\pgfqpoint{1.161194in}{5.128404in}}%
\pgfpathlineto{\pgfqpoint{1.161194in}{5.102253in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.102253in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.128404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.102253in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{5.102253in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{5.076102in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.076102in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.102253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.076102in}}%
\pgfpathlineto{\pgfqpoint{1.272699in}{5.076102in}}%
\pgfpathlineto{\pgfqpoint{1.272699in}{5.049951in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.049951in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.076102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.049951in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.049951in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{5.023800in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.023800in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.049951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{5.023800in}}%
\pgfpathlineto{\pgfqpoint{1.542658in}{5.023800in}}%
\pgfpathlineto{\pgfqpoint{1.542658in}{4.997648in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.997648in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.023800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.997648in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.997648in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.997648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.971497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.919195in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.919195in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.945346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.919195in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.919195in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.919195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.866893in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.866893in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.893044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.866893in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.866893in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.840741in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.840741in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.866893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.840741in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.840741in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.840741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.814590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.762288in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.762288in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.788439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.762288in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.762288in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.736137in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.736137in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.762288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.736137in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.736137in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.709986in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.709986in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.736137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.709986in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.709986in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.709986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.683835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.657683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.631532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.605381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.579230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.553079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.526928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.500776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.474625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.448474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.422323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.396172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.370021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.343870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.317718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.291567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.265416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.239265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.213114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.186963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.160812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.134660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.108509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.082358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.056207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.030056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{4.003905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.977753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.951602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.925451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.899300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.873149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.846998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.820847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.794695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.768544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.742393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.716242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.690091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.663940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.637788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.611637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.585486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.559335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.533184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.507033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.480882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.454730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.428579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.402428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.376277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.350126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.323975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.297824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.271672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.245521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.219370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.193219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.167068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.140917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.114765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.088614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.062463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.036312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.010161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.984010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.957859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.931707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.905556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.879405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.853254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.827103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.800952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.774801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.748649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059037in,y=2.210236in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640619in,y=2.210236in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222200in,y=2.210236in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803782in,y=2.210236in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385364in,y=2.210236in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.777631in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.777631in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777631in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.803782in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.803782in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.777631in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.777631in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803782in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.803782in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.803782in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829933in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.856084in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.856084in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856084in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.882235in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.882235in}{2.270584in}}%
\pgfpathlineto{\pgfqpoint{2.856084in}{2.270584in}}%
\pgfpathlineto{\pgfqpoint{2.856084in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882235in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.882235in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.882235in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.986840in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.986840in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986840in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.012991in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.012991in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.986840in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.986840in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012991in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{3.012991in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{3.012991in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039142in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222200in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248352in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.274503in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.274503in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274503in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{2.286869in}}%
\pgfpathlineto{\pgfqpoint{3.274503in}{2.286869in}}%
\pgfpathlineto{\pgfqpoint{3.274503in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300654in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.326805in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.326805in}{2.265156in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{2.265156in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326805in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.352956in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.352956in}{2.308583in}}%
\pgfpathlineto{\pgfqpoint{3.326805in}{2.308583in}}%
\pgfpathlineto{\pgfqpoint{3.326805in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352956in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{2.303154in}}%
\pgfpathlineto{\pgfqpoint{3.352956in}{2.303154in}}%
\pgfpathlineto{\pgfqpoint{3.352956in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379107in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{2.357438in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{2.357438in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405258in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.431410in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.431410in}{2.438864in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{2.438864in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431410in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.457561in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.457561in}{2.514862in}}%
\pgfpathlineto{\pgfqpoint{3.431410in}{2.514862in}}%
\pgfpathlineto{\pgfqpoint{3.431410in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457561in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{2.569146in}}%
\pgfpathlineto{\pgfqpoint{3.457561in}{2.569146in}}%
\pgfpathlineto{\pgfqpoint{3.457561in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483712in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.509863in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.509863in}{2.547432in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{2.547432in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509863in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.536014in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.536014in}{2.699428in}}%
\pgfpathlineto{\pgfqpoint{3.509863in}{2.699428in}}%
\pgfpathlineto{\pgfqpoint{3.509863in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536014in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.562165in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.562165in}{2.580003in}}%
\pgfpathlineto{\pgfqpoint{3.536014in}{2.580003in}}%
\pgfpathlineto{\pgfqpoint{3.536014in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562165in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{2.574574in}}%
\pgfpathlineto{\pgfqpoint{3.562165in}{2.574574in}}%
\pgfpathlineto{\pgfqpoint{3.562165in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588317in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{2.449721in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{2.449721in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614468in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.640619in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.640619in}{2.352010in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{2.352010in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640619in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.666770in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.666770in}{2.319440in}}%
\pgfpathlineto{\pgfqpoint{3.640619in}{2.319440in}}%
\pgfpathlineto{\pgfqpoint{3.640619in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666770in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.692921in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.692921in}{2.319440in}}%
\pgfpathlineto{\pgfqpoint{3.666770in}{2.319440in}}%
\pgfpathlineto{\pgfqpoint{3.666770in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692921in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.719072in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.719072in}{2.265156in}}%
\pgfpathlineto{\pgfqpoint{3.692921in}{2.265156in}}%
\pgfpathlineto{\pgfqpoint{3.692921in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719072in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.745223in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.745223in}{2.270584in}}%
\pgfpathlineto{\pgfqpoint{3.719072in}{2.270584in}}%
\pgfpathlineto{\pgfqpoint{3.719072in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745223in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.771375in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.771375in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{3.745223in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{3.745223in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771375in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.797526in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.797526in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{3.771375in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{3.771375in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797526in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.823677in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.823677in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.797526in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.797526in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823677in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.849828in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.849828in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{3.823677in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{3.823677in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849828in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.875979in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.875979in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.849828in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.849828in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875979in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.902130in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.902130in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.875979in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.875979in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902130in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.902130in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.902130in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895874in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.722498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.238014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.600829in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.653131in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.810038in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.836189in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.888492in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.940794in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.966945in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{1.993096in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.019247in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.045399in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.071550in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.097701in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.202305in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.228457in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.280759in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.306910in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.333061in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.411515in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.437666in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.463817in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.489968in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.542270in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.568422in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.777631in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.777631in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.751480in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777631in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.803782in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.803782in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.777631in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.777631in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803782in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.803782in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.803782in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829933in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.856084in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.856084in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856084in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.882235in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.882235in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.856084in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.856084in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882235in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.882235in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.882235in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.908387in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.986840in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.986840in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.960689in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986840in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.012991in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.012991in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.986840in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.986840in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012991in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.012991in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.012991in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039142in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.065293in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.117596in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.143747in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.169898in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222200in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248352in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.274503in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.274503in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274503in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.274503in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.274503in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300654in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.326805in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.326805in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326805in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.352956in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.352956in}{2.349872in}}%
\pgfpathlineto{\pgfqpoint{3.326805in}{2.349872in}}%
\pgfpathlineto{\pgfqpoint{3.326805in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352956in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{3.352956in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{3.352956in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379107in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{2.405801in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{2.405801in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405258in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.431410in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.431410in}{2.405801in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{2.405801in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431410in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.457561in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.457561in}{2.419783in}}%
\pgfpathlineto{\pgfqpoint{3.431410in}{2.419783in}}%
\pgfpathlineto{\pgfqpoint{3.431410in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457561in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{2.643499in}}%
\pgfpathlineto{\pgfqpoint{3.457561in}{2.643499in}}%
\pgfpathlineto{\pgfqpoint{3.457561in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483712in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.509863in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.509863in}{2.699428in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{2.699428in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509863in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.536014in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.536014in}{2.643499in}}%
\pgfpathlineto{\pgfqpoint{3.509863in}{2.643499in}}%
\pgfpathlineto{\pgfqpoint{3.509863in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536014in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.562165in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.562165in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{3.536014in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{3.536014in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562165in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{3.562165in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{3.562165in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588317in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{2.377836in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{2.377836in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614468in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.640619in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.640619in}{2.461730in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{2.461730in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640619in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.666770in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.666770in}{2.349872in}}%
\pgfpathlineto{\pgfqpoint{3.640619in}{2.349872in}}%
\pgfpathlineto{\pgfqpoint{3.640619in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666770in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.692921in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.692921in}{2.405801in}}%
\pgfpathlineto{\pgfqpoint{3.666770in}{2.405801in}}%
\pgfpathlineto{\pgfqpoint{3.666770in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692921in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.719072in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.719072in}{2.265978in}}%
\pgfpathlineto{\pgfqpoint{3.692921in}{2.265978in}}%
\pgfpathlineto{\pgfqpoint{3.692921in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719072in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.745223in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.745223in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{3.719072in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{3.719072in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745223in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.771375in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.771375in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{3.745223in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{3.745223in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771375in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.797526in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.797526in}{2.307925in}}%
\pgfpathlineto{\pgfqpoint{3.771375in}{2.307925in}}%
\pgfpathlineto{\pgfqpoint{3.771375in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797526in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.823677in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.823677in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.797526in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.797526in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823677in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.849828in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.849828in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.823677in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.823677in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849828in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.875979in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.875979in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.849828in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{3.849828in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875979in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.902130in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.902130in}{2.265978in}}%
\pgfpathlineto{\pgfqpoint{3.875979in}{2.265978in}}%
\pgfpathlineto{\pgfqpoint{3.875979in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902130in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.902130in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.902130in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.954433in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{3.980584in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.006735in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.032886in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.085188in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.111340in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.137491in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.163642in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.189793in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.215944in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.242095in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.268246in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.294398in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.320549in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.346700in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.372851in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.399002in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.451304in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.477456in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.503607in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.529758in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.555909in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.582060in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.634363in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.660514in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.686665in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.712816in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.738967in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.765118in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.791269in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.817421in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.843572in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{2.238014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.920000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246897in}{1.976861in}}%
\pgfpathlineto{\pgfqpoint{1.372564in}{1.976861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.394787in}{1.976861in}}{\pgfqpoint{1.394787in}{1.999083in}}%
\pgfpathlineto{\pgfqpoint{1.394787in}{2.961429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.394787in}{2.983651in}}{\pgfqpoint{1.372564in}{2.983651in}}%
\pgfpathlineto{\pgfqpoint{0.246897in}{2.983651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.224675in}{2.983651in}}{\pgfqpoint{0.224675in}{2.961429in}}%
\pgfpathlineto{\pgfqpoint{0.224675in}{1.999083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.224675in}{1.976861in}}{\pgfqpoint{0.246897in}{1.976861in}}%
\pgfpathlineto{\pgfqpoint{0.246897in}{1.976861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.85,0.85,0.10}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374675in}{2.905873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552453in,y=2.866985in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}warmup}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880000,0.290000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374675in}{2.767602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552453in,y=2.728713in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}samples}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374675in}{2.629330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552453in,y=2.590441in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.263564in}{2.452170in}}%
\pgfpathlineto{\pgfqpoint{0.485786in}{2.452170in}}%
\pgfpathlineto{\pgfqpoint{0.485786in}{2.529947in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{2.529947in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{2.452170in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552453in,y=2.452170in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}median window}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.263564in}{2.352787in}}%
\pgfpathlineto{\pgfqpoint{0.374675in}{2.352787in}}%
\pgfpathlineto{\pgfqpoint{0.485786in}{2.352787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552453in,y=2.313898in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374675in}{2.214515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552453in,y=2.175626in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263564in}{2.037355in}}%
\pgfpathlineto{\pgfqpoint{0.485786in}{2.037355in}}%
\pgfpathlineto{\pgfqpoint{0.485786in}{2.115132in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{2.115132in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{2.037355in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552453in,y=2.037355in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truth window}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153504in}{3.095829in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{3.095829in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{5.212030in}}%
\pgfpathlineto{\pgfqpoint{8.153504in}{5.212030in}}%
\pgfpathlineto{\pgfqpoint{8.153504in}{3.095829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153504in}{3.095829in}}{\pgfqpoint{2.116201in}{2.116201in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.153504in}{3.095829in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.120000in,height=2.120000in]{panel-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153504in}{3.095829in}}%
\pgfpathlineto{\pgfqpoint{8.153504in}{5.212030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.269706in}{3.095829in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{5.212030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153504in}{3.095829in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{3.095829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153504in}{5.212030in}}%
\pgfpathlineto{\pgfqpoint{10.269706in}{5.212030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.211605in,y=5.323141in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}objective patch (blurred)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.153504in}{3.095829in}}{\pgfqpoint{2.116201in}{2.116201in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.211605in}{4.153930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{5.887228in}}%
\pgfpathlineto{\pgfqpoint{5.852770in}{5.887228in}}%
\pgfpathlineto{\pgfqpoint{5.852770in}{5.024311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852770in}{5.024311in}}{\pgfqpoint{0.862917in}{0.862917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.852770in}{5.024311in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.870000in,height=0.870000in]{panel-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{5.852770in}{5.887228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715687in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{5.887228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{5.024311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{5.887228in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{5.887228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.284229in,y=5.942784in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{5.887228in}}%
\pgfpathlineto{\pgfqpoint{6.767462in}{5.887228in}}%
\pgfpathlineto{\pgfqpoint{6.767462in}{5.024311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.767462in}{5.024311in}}{\pgfqpoint{0.862917in}{0.862917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.767462in}{5.024311in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.870000in,height=0.870000in]{panel-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{6.767462in}{5.887228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630379in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{5.887228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{5.024311in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{5.024311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{5.887228in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{5.887228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.198921in,y=5.942784in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}objective}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{4.585388in}}%
\pgfpathlineto{\pgfqpoint{5.852770in}{4.585388in}}%
\pgfpathlineto{\pgfqpoint{5.852770in}{3.722471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852770in}{3.722471in}}{\pgfqpoint{0.862917in}{0.862917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.852770in}{3.722471in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.870000in,height=0.870000in]{panel-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{5.852770in}{4.585388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715687in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{4.585388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{3.722471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{4.585388in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{4.585388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{4.585388in}}%
\pgfpathlineto{\pgfqpoint{6.767462in}{4.585388in}}%
\pgfpathlineto{\pgfqpoint{6.767462in}{3.722471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.767462in}{3.722471in}}{\pgfqpoint{0.862917in}{0.862917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.767462in}{3.722471in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.870000in,height=0.870000in]{panel-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{6.767462in}{4.585388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630379in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{4.585388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{3.722471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{4.585388in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{4.585388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{3.283548in}}%
\pgfpathlineto{\pgfqpoint{5.852770in}{3.283548in}}%
\pgfpathlineto{\pgfqpoint{5.852770in}{2.420631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852770in}{2.420631in}}{\pgfqpoint{0.862917in}{0.862917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.852770in}{2.420631in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.870000in,height=0.870000in]{panel-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{5.852770in}{3.283548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715687in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{3.283548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{2.420631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852770in}{3.283548in}}%
\pgfpathlineto{\pgfqpoint{6.715687in}{3.283548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{3.283548in}}%
\pgfpathlineto{\pgfqpoint{6.767462in}{3.283548in}}%
\pgfpathlineto{\pgfqpoint{6.767462in}{2.420631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.767462in}{2.420631in}}{\pgfqpoint{0.862917in}{0.862917in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.767462in}{2.420631in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.870000in,height=0.870000in]{panel-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{6.767462in}{3.283548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630379in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{3.283548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{2.420631in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{2.420631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767462in}{3.283548in}}%
\pgfpathlineto{\pgfqpoint{7.630379in}{3.283548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548527in}{2.238014in}}{\pgfqpoint{3.347347in}{0.484484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.381172in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.386761in}{2.300890in}}%
\pgfpathlineto{\pgfqpoint{2.431466in}{2.315399in}}%
\pgfpathlineto{\pgfqpoint{2.476172in}{2.332174in}}%
\pgfpathlineto{\pgfqpoint{2.520878in}{2.351286in}}%
\pgfpathlineto{\pgfqpoint{2.565584in}{2.372730in}}%
\pgfpathlineto{\pgfqpoint{2.615878in}{2.399525in}}%
\pgfpathlineto{\pgfqpoint{2.666172in}{2.428872in}}%
\pgfpathlineto{\pgfqpoint{2.727642in}{2.467529in}}%
\pgfpathlineto{\pgfqpoint{2.822642in}{2.530540in}}%
\pgfpathlineto{\pgfqpoint{2.906466in}{2.585176in}}%
\pgfpathlineto{\pgfqpoint{2.956760in}{2.615400in}}%
\pgfpathlineto{\pgfqpoint{3.001465in}{2.639568in}}%
\pgfpathlineto{\pgfqpoint{3.040583in}{2.658030in}}%
\pgfpathlineto{\pgfqpoint{3.074112in}{2.671502in}}%
\pgfpathlineto{\pgfqpoint{3.107642in}{2.682543in}}%
\pgfpathlineto{\pgfqpoint{3.141171in}{2.690947in}}%
\pgfpathlineto{\pgfqpoint{3.169112in}{2.695820in}}%
\pgfpathlineto{\pgfqpoint{3.197053in}{2.698687in}}%
\pgfpathlineto{\pgfqpoint{3.224995in}{2.699428in}}%
\pgfpathlineto{\pgfqpoint{3.247347in}{2.698687in}}%
\pgfpathlineto{\pgfqpoint{3.275289in}{2.695820in}}%
\pgfpathlineto{\pgfqpoint{3.303230in}{2.690947in}}%
\pgfpathlineto{\pgfqpoint{3.331171in}{2.684131in}}%
\pgfpathlineto{\pgfqpoint{3.364700in}{2.673517in}}%
\pgfpathlineto{\pgfqpoint{3.398230in}{2.660434in}}%
\pgfpathlineto{\pgfqpoint{3.431759in}{2.645122in}}%
\pgfpathlineto{\pgfqpoint{3.470876in}{2.624805in}}%
\pgfpathlineto{\pgfqpoint{3.515582in}{2.598941in}}%
\pgfpathlineto{\pgfqpoint{3.571465in}{2.563758in}}%
\pgfpathlineto{\pgfqpoint{3.672053in}{2.496941in}}%
\pgfpathlineto{\pgfqpoint{3.750288in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{3.806170in}{2.412276in}}%
\pgfpathlineto{\pgfqpoint{3.856464in}{2.384302in}}%
\pgfpathlineto{\pgfqpoint{3.901170in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{3.945876in}{2.341437in}}%
\pgfpathlineto{\pgfqpoint{3.990581in}{2.323497in}}%
\pgfpathlineto{\pgfqpoint{4.035287in}{2.307868in}}%
\pgfpathlineto{\pgfqpoint{4.057640in}{2.300890in}}%
\pgfpathlineto{\pgfqpoint{4.063228in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{4.895874in}{2.238014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938477in}{2.722498in}}{\pgfqpoint{0.610050in}{3.347347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548527in}{6.069846in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{5.237200in}}%
\pgfpathlineto{\pgfqpoint{1.469355in}{5.231612in}}%
\pgfpathlineto{\pgfqpoint{1.453523in}{5.192494in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{5.153376in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{5.114259in}}%
\pgfpathlineto{\pgfqpoint{1.392759in}{5.075141in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{5.030436in}}%
\pgfpathlineto{\pgfqpoint{1.333171in}{4.985730in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{4.935436in}}%
\pgfpathlineto{\pgfqpoint{1.245755in}{4.873965in}}%
\pgfpathlineto{\pgfqpoint{1.089822in}{4.683966in}}%
\pgfpathlineto{\pgfqpoint{1.057652in}{4.639260in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{4.600142in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{4.566613in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{4.533083in}}%
\pgfpathlineto{\pgfqpoint{0.986787in}{4.505142in}}%
\pgfpathlineto{\pgfqpoint{0.978205in}{4.477201in}}%
\pgfpathlineto{\pgfqpoint{0.972069in}{4.449260in}}%
\pgfpathlineto{\pgfqpoint{0.968459in}{4.421319in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{4.398966in}}%
\pgfpathlineto{\pgfqpoint{0.968459in}{4.371025in}}%
\pgfpathlineto{\pgfqpoint{0.972069in}{4.343084in}}%
\pgfpathlineto{\pgfqpoint{0.978205in}{4.315143in}}%
\pgfpathlineto{\pgfqpoint{0.986787in}{4.287201in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{4.259260in}}%
\pgfpathlineto{\pgfqpoint{1.010807in}{4.231319in}}%
\pgfpathlineto{\pgfqpoint{1.029189in}{4.197790in}}%
\pgfpathlineto{\pgfqpoint{1.050153in}{4.164261in}}%
\pgfpathlineto{\pgfqpoint{1.077383in}{4.125143in}}%
\pgfpathlineto{\pgfqpoint{1.111389in}{4.080437in}}%
\pgfpathlineto{\pgfqpoint{1.156806in}{4.024555in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{3.856908in}}%
\pgfpathlineto{\pgfqpoint{1.333171in}{3.806614in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{3.761908in}}%
\pgfpathlineto{\pgfqpoint{1.392759in}{3.717202in}}%
\pgfpathlineto{\pgfqpoint{1.418299in}{3.672497in}}%
\pgfpathlineto{\pgfqpoint{1.438225in}{3.633379in}}%
\pgfpathlineto{\pgfqpoint{1.455915in}{3.594261in}}%
\pgfpathlineto{\pgfqpoint{1.469355in}{3.560732in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{3.555144in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.722498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.741575in,y=6.156846in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RGB mass maps}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> posterior_mu__balanced0_alpha1.0_rho1000000.0.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.588510in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.588510in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.588510in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029700in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.029700in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029700in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029700in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405424in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.405424in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405424in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405424in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781148in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.781148in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781148in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781148in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156872in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.156872in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156872in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156872in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.532595in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.532595in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.532595in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.532595in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.908319in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.908319in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.908319in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.908319in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284043in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.284043in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.284043in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.284043in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172378in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.596142in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{1.450180in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{1.450180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{1.450180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.366847in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{2.220885in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{2.220885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{2.220885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.137552in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{2.991590in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{2.991590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{2.991590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.908257in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{3.762295in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{3.762295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{3.762295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.678962in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.489738in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248621in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.248621in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.405571in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.405571in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.562521in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.562521in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.719472in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.719472in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.876422in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.876422in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.190323in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.190323in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.347273in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.347273in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.504223in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.504223in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.661173in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.661173in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.818124in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.818124in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.975074in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.975074in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.132024in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.132024in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.288974in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.288974in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.445925in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.445925in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.602875in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.602875in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.759825in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.759825in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.916775in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.916775in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.073726in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.073726in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.230676in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.230676in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.387626in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.387626in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{4.544576in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{4.544576in}{0.763919in}}%
\pgfpathlineto{\pgfqpoint{4.701527in}{0.763919in}}%
\pgfpathlineto{\pgfqpoint{4.701527in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{4.858477in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{4.858477in}{1.763170in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{1.763170in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{2.692051in}}%
\pgfpathlineto{\pgfqpoint{5.172378in}{2.692051in}}%
\pgfpathlineto{\pgfqpoint{5.172378in}{3.283157in}}%
\pgfpathlineto{\pgfqpoint{5.329328in}{3.283157in}}%
\pgfpathlineto{\pgfqpoint{5.329328in}{4.127594in}}%
\pgfpathlineto{\pgfqpoint{5.486278in}{4.127594in}}%
\pgfpathlineto{\pgfqpoint{5.486278in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{5.643228in}{3.817967in}}%
\pgfpathlineto{\pgfqpoint{5.643228in}{3.015752in}}%
\pgfpathlineto{\pgfqpoint{5.800179in}{3.015752in}}%
\pgfpathlineto{\pgfqpoint{5.800179in}{1.932057in}}%
\pgfpathlineto{\pgfqpoint{5.957129in}{1.932057in}}%
\pgfpathlineto{\pgfqpoint{5.957129in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{6.114079in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{6.114079in}{0.820215in}}%
\pgfpathlineto{\pgfqpoint{6.271029in}{0.820215in}}%
\pgfpathlineto{\pgfqpoint{6.271029in}{0.707623in}}%
\pgfpathlineto{\pgfqpoint{6.427980in}{0.707623in}}%
\pgfpathlineto{\pgfqpoint{6.427980in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{6.584930in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{6.584930in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.741880in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.741880in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.898830in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.898830in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.055781in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.055781in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.212731in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.212731in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.369681in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.369681in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.526631in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.526631in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.683582in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.683582in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.997482in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.997482in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.154432in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.154432in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.311383in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.311383in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.468333in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.468333in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.625283in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.625283in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.782234in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.782234in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.939184in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.939184in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.096134in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.096134in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248621in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.248621in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.405571in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.405571in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{1.562521in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{1.562521in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{1.719472in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{1.719472in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{1.876422in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{1.876422in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{0.764130in}}%
\pgfpathlineto{\pgfqpoint{2.190323in}{0.764130in}}%
\pgfpathlineto{\pgfqpoint{2.190323in}{0.792349in}}%
\pgfpathlineto{\pgfqpoint{2.347273in}{0.792349in}}%
\pgfpathlineto{\pgfqpoint{2.347273in}{0.764130in}}%
\pgfpathlineto{\pgfqpoint{2.504223in}{0.764130in}}%
\pgfpathlineto{\pgfqpoint{2.504223in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{2.661173in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{2.661173in}{0.806458in}}%
\pgfpathlineto{\pgfqpoint{2.818124in}{0.806458in}}%
\pgfpathlineto{\pgfqpoint{2.818124in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{2.975074in}{0.891113in}}%
\pgfpathlineto{\pgfqpoint{2.975074in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{3.132024in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{3.132024in}{0.989878in}}%
\pgfpathlineto{\pgfqpoint{3.288974in}{0.989878in}}%
\pgfpathlineto{\pgfqpoint{3.288974in}{0.989878in}}%
\pgfpathlineto{\pgfqpoint{3.445925in}{0.989878in}}%
\pgfpathlineto{\pgfqpoint{3.445925in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{3.602875in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{3.602875in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{3.759825in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{3.759825in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{3.916775in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{3.916775in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{4.073726in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{4.073726in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{4.230676in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{4.230676in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{4.387626in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{4.387626in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{4.544576in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{4.544576in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{4.701527in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{4.701527in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{4.858477in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{4.858477in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{5.172378in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{5.172378in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{5.329328in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{5.329328in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{5.486278in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{5.486278in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{5.643228in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{5.643228in}{1.469592in}}%
\pgfpathlineto{\pgfqpoint{5.800179in}{1.469592in}}%
\pgfpathlineto{\pgfqpoint{5.800179in}{1.328500in}}%
\pgfpathlineto{\pgfqpoint{5.957129in}{1.328500in}}%
\pgfpathlineto{\pgfqpoint{5.957129in}{1.370827in}}%
\pgfpathlineto{\pgfqpoint{6.114079in}{1.370827in}}%
\pgfpathlineto{\pgfqpoint{6.114079in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{6.271029in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{6.271029in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{6.427980in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{6.427980in}{1.314390in}}%
\pgfpathlineto{\pgfqpoint{6.584930in}{1.314390in}}%
\pgfpathlineto{\pgfqpoint{6.584930in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{6.741880in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{6.741880in}{1.018096in}}%
\pgfpathlineto{\pgfqpoint{6.898830in}{1.018096in}}%
\pgfpathlineto{\pgfqpoint{6.898830in}{1.046315in}}%
\pgfpathlineto{\pgfqpoint{7.055781in}{1.046315in}}%
\pgfpathlineto{\pgfqpoint{7.055781in}{1.286172in}}%
\pgfpathlineto{\pgfqpoint{7.212731in}{1.286172in}}%
\pgfpathlineto{\pgfqpoint{7.212731in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{7.369681in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{7.369681in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{7.526631in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{7.526631in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{7.683582in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{7.683582in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{7.997482in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{7.997482in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{8.154432in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{8.154432in}{0.764130in}}%
\pgfpathlineto{\pgfqpoint{8.311383in}{0.764130in}}%
\pgfpathlineto{\pgfqpoint{8.311383in}{0.735912in}}%
\pgfpathlineto{\pgfqpoint{8.468333in}{0.735912in}}%
\pgfpathlineto{\pgfqpoint{8.468333in}{0.778240in}}%
\pgfpathlineto{\pgfqpoint{8.625283in}{0.778240in}}%
\pgfpathlineto{\pgfqpoint{8.625283in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{8.782234in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{8.782234in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.939184in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.939184in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.096134in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.096134in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.248621in}{0.708986in}}%
\pgfpathlineto{\pgfqpoint{9.096134in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{9.096134in}{0.706410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.632264in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.156872in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.156872in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488510in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{9.488510in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013641in}{2.668654in}}%
\pgfpathlineto{\pgfqpoint{9.313510in}{2.668654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.363510in}{2.668654in}}{\pgfqpoint{9.363510in}{2.718654in}}%
\pgfpathlineto{\pgfqpoint{9.363510in}{4.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.363510in}{4.175000in}}{\pgfqpoint{9.313510in}{4.175000in}}%
\pgfpathlineto{\pgfqpoint{7.013641in}{4.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.963641in}{4.175000in}}{\pgfqpoint{6.963641in}{4.125000in}}%
\pgfpathlineto{\pgfqpoint{6.963641in}{2.718654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.963641in}{2.668654in}}{\pgfqpoint{7.013641in}{2.668654in}}%
\pgfpathlineto{\pgfqpoint{7.013641in}{2.668654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063641in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{7.563641in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{7.563641in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{7.063641in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{7.063641in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763641in,y=3.900000in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063641in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{7.563641in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{7.563641in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{7.063641in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{7.063641in}{3.553318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763641in,y=3.553318in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sinkhorn-Gibbs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.063641in}{3.262635in}}%
\pgfpathlineto{\pgfqpoint{7.313641in}{3.262635in}}%
\pgfpathlineto{\pgfqpoint{7.563641in}{3.262635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763641in,y=3.175135in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior: $\mathcal{N}(0,5^2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.063641in}{2.902836in}}%
\pgfpathlineto{\pgfqpoint{7.313641in}{2.902836in}}%
\pgfpathlineto{\pgfqpoint{7.563641in}{2.902836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763641in,y=2.815336in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truth=2.00}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> posterior_mu__balanced1_alpha1.0.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.584418in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.584418in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.584418in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234186in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.234186in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234186in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234186in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645220in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.645220in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645220in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.645220in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056255in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.056255in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056255in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056255in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467289in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.467289in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467289in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.467289in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.878324in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.878324in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.878324in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.878324in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.289358in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.289358in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.289358in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.289358in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.152296in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.596142in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{1.442979in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{1.442979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{1.442979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.359646in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{2.206483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{2.206483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.123150in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{2.969987in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{2.969987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{2.969987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.886654in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{3.733491in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{3.733491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856245in}{3.733491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.650158in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.489738in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246795in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.246795in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.403015in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.403015in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.559235in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.559235in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.871675in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.871675in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.027895in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.027895in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.184116in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.184116in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.340336in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.340336in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.496556in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.496556in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.652776in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.652776in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.808996in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.808996in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.965216in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.965216in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.121436in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.121436in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.277656in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.277656in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.433876in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.433876in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.590096in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.590096in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.746316in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.746316in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.902536in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.902536in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.058756in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.058756in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.214976in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.214976in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{0.751311in}}%
\pgfpathlineto{\pgfqpoint{4.527416in}{0.751311in}}%
\pgfpathlineto{\pgfqpoint{4.527416in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{4.683636in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{4.683636in}{1.455302in}}%
\pgfpathlineto{\pgfqpoint{4.839856in}{1.455302in}}%
\pgfpathlineto{\pgfqpoint{4.839856in}{2.130558in}}%
\pgfpathlineto{\pgfqpoint{4.996076in}{2.130558in}}%
\pgfpathlineto{\pgfqpoint{4.996076in}{3.035690in}}%
\pgfpathlineto{\pgfqpoint{5.152296in}{3.035690in}}%
\pgfpathlineto{\pgfqpoint{5.152296in}{3.567275in}}%
\pgfpathlineto{\pgfqpoint{5.308516in}{3.567275in}}%
\pgfpathlineto{\pgfqpoint{5.308516in}{4.127594in}}%
\pgfpathlineto{\pgfqpoint{5.464736in}{4.127594in}}%
\pgfpathlineto{\pgfqpoint{5.464736in}{3.639111in}}%
\pgfpathlineto{\pgfqpoint{5.620956in}{3.639111in}}%
\pgfpathlineto{\pgfqpoint{5.620956in}{2.518472in}}%
\pgfpathlineto{\pgfqpoint{5.777176in}{2.518472in}}%
\pgfpathlineto{\pgfqpoint{5.777176in}{1.541505in}}%
\pgfpathlineto{\pgfqpoint{5.933396in}{1.541505in}}%
\pgfpathlineto{\pgfqpoint{5.933396in}{0.923717in}}%
\pgfpathlineto{\pgfqpoint{6.089616in}{0.923717in}}%
\pgfpathlineto{\pgfqpoint{6.089616in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{6.245836in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{6.245836in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{6.402056in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{6.402056in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{6.558276in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{6.558276in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.714496in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.714496in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.870716in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.870716in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.026936in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.026936in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.183156in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.183156in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.339376in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.339376in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.495596in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.495596in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.651816in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.651816in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.808037in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.808037in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.964257in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.964257in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.120477in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.120477in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.276697in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.276697in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.432917in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.432917in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.589137in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.589137in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.745357in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.745357in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.901577in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.901577in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.057797in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.057797in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246795in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.246795in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.403015in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.403015in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{1.559235in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{1.559235in}{0.722612in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{0.722612in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{1.871675in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{1.871675in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{2.027895in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{2.027895in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{2.184116in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{2.184116in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{2.340336in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{2.340336in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{2.496556in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{2.496556in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{2.652776in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{2.652776in}{0.967058in}}%
\pgfpathlineto{\pgfqpoint{2.808996in}{0.967058in}}%
\pgfpathlineto{\pgfqpoint{2.808996in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{2.965216in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{2.965216in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{3.121436in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{3.121436in}{0.967058in}}%
\pgfpathlineto{\pgfqpoint{3.277656in}{0.967058in}}%
\pgfpathlineto{\pgfqpoint{3.277656in}{1.053333in}}%
\pgfpathlineto{\pgfqpoint{3.433876in}{1.053333in}}%
\pgfpathlineto{\pgfqpoint{3.433876in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{3.590096in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{3.590096in}{1.225883in}}%
\pgfpathlineto{\pgfqpoint{3.746316in}{1.225883in}}%
\pgfpathlineto{\pgfqpoint{3.746316in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{3.902536in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{3.902536in}{1.398432in}}%
\pgfpathlineto{\pgfqpoint{4.058756in}{1.398432in}}%
\pgfpathlineto{\pgfqpoint{4.058756in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{4.214976in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{4.214976in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{4.371196in}{1.139608in}}%
\pgfpathlineto{\pgfqpoint{4.527416in}{1.139608in}}%
\pgfpathlineto{\pgfqpoint{4.527416in}{1.225883in}}%
\pgfpathlineto{\pgfqpoint{4.683636in}{1.225883in}}%
\pgfpathlineto{\pgfqpoint{4.683636in}{1.240262in}}%
\pgfpathlineto{\pgfqpoint{4.839856in}{1.240262in}}%
\pgfpathlineto{\pgfqpoint{4.839856in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{4.996076in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{4.996076in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{5.152296in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{5.152296in}{1.455949in}}%
\pgfpathlineto{\pgfqpoint{5.308516in}{1.455949in}}%
\pgfpathlineto{\pgfqpoint{5.308516in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{5.464736in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{5.464736in}{1.211503in}}%
\pgfpathlineto{\pgfqpoint{5.620956in}{1.211503in}}%
\pgfpathlineto{\pgfqpoint{5.620956in}{1.211503in}}%
\pgfpathlineto{\pgfqpoint{5.777176in}{1.211503in}}%
\pgfpathlineto{\pgfqpoint{5.777176in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{5.933396in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{5.933396in}{1.153987in}}%
\pgfpathlineto{\pgfqpoint{6.089616in}{1.153987in}}%
\pgfpathlineto{\pgfqpoint{6.089616in}{1.139608in}}%
\pgfpathlineto{\pgfqpoint{6.245836in}{1.139608in}}%
\pgfpathlineto{\pgfqpoint{6.245836in}{1.125229in}}%
\pgfpathlineto{\pgfqpoint{6.402056in}{1.125229in}}%
\pgfpathlineto{\pgfqpoint{6.402056in}{1.283399in}}%
\pgfpathlineto{\pgfqpoint{6.558276in}{1.283399in}}%
\pgfpathlineto{\pgfqpoint{6.558276in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{6.714496in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{6.714496in}{1.168366in}}%
\pgfpathlineto{\pgfqpoint{6.870716in}{1.168366in}}%
\pgfpathlineto{\pgfqpoint{6.870716in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{7.026936in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{7.026936in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{7.183156in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{7.183156in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{7.339376in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{7.339376in}{1.038954in}}%
\pgfpathlineto{\pgfqpoint{7.495596in}{1.038954in}}%
\pgfpathlineto{\pgfqpoint{7.495596in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{7.651816in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{7.651816in}{0.823266in}}%
\pgfpathlineto{\pgfqpoint{7.808037in}{0.823266in}}%
\pgfpathlineto{\pgfqpoint{7.808037in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{7.964257in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{7.964257in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{8.120477in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{8.120477in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{8.276697in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{8.276697in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{8.432917in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{8.432917in}{0.708233in}}%
\pgfpathlineto{\pgfqpoint{8.589137in}{0.708233in}}%
\pgfpathlineto{\pgfqpoint{8.589137in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{8.745357in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{8.745357in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.901577in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.901577in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{9.057797in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{9.057797in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.246795in}{0.708663in}}%
\pgfpathlineto{\pgfqpoint{9.057797in}{0.706173in}}%
\pgfpathlineto{\pgfqpoint{9.057797in}{0.706173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856245in}{0.679475in}}{\pgfqpoint{8.592102in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.056255in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.056255in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448347in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856245in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{9.448347in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973478in}{2.668654in}}%
\pgfpathlineto{\pgfqpoint{9.273347in}{2.668654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.323347in}{2.668654in}}{\pgfqpoint{9.323347in}{2.718654in}}%
\pgfpathlineto{\pgfqpoint{9.323347in}{4.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.323347in}{4.175000in}}{\pgfqpoint{9.273347in}{4.175000in}}%
\pgfpathlineto{\pgfqpoint{6.973478in}{4.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923478in}{4.175000in}}{\pgfqpoint{6.923478in}{4.125000in}}%
\pgfpathlineto{\pgfqpoint{6.923478in}{2.718654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923478in}{2.668654in}}{\pgfqpoint{6.973478in}{2.668654in}}%
\pgfpathlineto{\pgfqpoint{6.973478in}{2.668654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023478in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{7.523478in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{7.523478in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{7.023478in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{7.023478in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.723478in,y=3.900000in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023478in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{7.523478in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{7.523478in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{7.023478in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{7.023478in}{3.553318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.723478in,y=3.553318in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sinkhorn-Gibbs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.023478in}{3.262635in}}%
\pgfpathlineto{\pgfqpoint{7.273478in}{3.262635in}}%
\pgfpathlineto{\pgfqpoint{7.523478in}{3.262635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.723478in,y=3.175135in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior: $\mathcal{N}(0,5^2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.023478in}{2.902836in}}%
\pgfpathlineto{\pgfqpoint{7.273478in}{2.902836in}}%
\pgfpathlineto{\pgfqpoint{7.523478in}{2.902836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.723478in,y=2.815336in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truth=2.00}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> posterior_sigma__balanced0_alpha1.0_rho1000000.0.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.588263in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.588263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.588263in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.966313in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700942in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.700942in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700942in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700942in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649975in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.649975in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649975in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649975in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599007in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.599007in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599007in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599007in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548040in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.548040in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548040in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548040in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497073in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.497073in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497073in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497073in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446106in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.446106in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446106in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446106in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395138in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.395138in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.395138in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.395138in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.344171in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.344171in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.344171in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.344171in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293204in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.293204in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.293204in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.293204in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.199172in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=0.596142in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{1.294030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{1.294030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.210697in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{1.908585in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{1.908585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{1.908585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.825252in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{2.523140in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{2.523140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{2.523140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.439806in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{3.137695in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{3.137695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{3.137695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.054361in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{3.752250in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{3.752250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{3.752250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.668916in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.489738in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351119in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.351119in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.505041in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.505041in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.812885in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.812885in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.966807in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.966807in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.120729in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.120729in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.274652in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.274652in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.428574in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.428574in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.736418in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.736418in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.890340in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.890340in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.044262in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.044262in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.352106in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.352106in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.506029in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.506029in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.659951in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.659951in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.813873in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.813873in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.967795in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.967795in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.121717in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.121717in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.275639in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.275639in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.429561in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.429561in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.583483in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.583483in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.737406in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.737406in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.891328in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.891328in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.045250in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.045250in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.199172in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.199172in}{0.704736in}}%
\pgfpathlineto{\pgfqpoint{5.353094in}{0.704736in}}%
\pgfpathlineto{\pgfqpoint{5.353094in}{0.742627in}}%
\pgfpathlineto{\pgfqpoint{5.507016in}{0.742627in}}%
\pgfpathlineto{\pgfqpoint{5.507016in}{0.805780in}}%
\pgfpathlineto{\pgfqpoint{5.660938in}{0.805780in}}%
\pgfpathlineto{\pgfqpoint{5.660938in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{5.814860in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{5.814860in}{1.980414in}}%
\pgfpathlineto{\pgfqpoint{5.968782in}{1.980414in}}%
\pgfpathlineto{\pgfqpoint{5.968782in}{2.915069in}}%
\pgfpathlineto{\pgfqpoint{6.122705in}{2.915069in}}%
\pgfpathlineto{\pgfqpoint{6.122705in}{4.127594in}}%
\pgfpathlineto{\pgfqpoint{6.276627in}{4.127594in}}%
\pgfpathlineto{\pgfqpoint{6.276627in}{3.862354in}}%
\pgfpathlineto{\pgfqpoint{6.430549in}{3.862354in}}%
\pgfpathlineto{\pgfqpoint{6.430549in}{2.662459in}}%
\pgfpathlineto{\pgfqpoint{6.584471in}{2.662459in}}%
\pgfpathlineto{\pgfqpoint{6.584471in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{6.738393in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{6.738393in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{6.892315in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{6.892315in}{0.868932in}}%
\pgfpathlineto{\pgfqpoint{7.046237in}{0.868932in}}%
\pgfpathlineto{\pgfqpoint{7.046237in}{0.767888in}}%
\pgfpathlineto{\pgfqpoint{7.200159in}{0.767888in}}%
\pgfpathlineto{\pgfqpoint{7.200159in}{0.704736in}}%
\pgfpathlineto{\pgfqpoint{7.354082in}{0.704736in}}%
\pgfpathlineto{\pgfqpoint{7.354082in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.508004in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.508004in}{0.692105in}}%
\pgfpathlineto{\pgfqpoint{7.661926in}{0.692105in}}%
\pgfpathlineto{\pgfqpoint{7.661926in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.815848in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.815848in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.969770in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.969770in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.123692in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.123692in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.277614in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.277614in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.431536in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.431536in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.585459in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.585459in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.739381in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.739381in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.893303in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.893303in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.047225in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.047225in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351119in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.351119in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.505041in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.505041in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.812885in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.812885in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.966807in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.966807in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.120729in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.120729in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.274652in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.274652in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.428574in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.428574in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.736418in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.736418in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.890340in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.890340in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.044262in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.044262in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.352106in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.352106in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{3.506029in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{3.506029in}{0.730039in}}%
\pgfpathlineto{\pgfqpoint{3.659951in}{0.730039in}}%
\pgfpathlineto{\pgfqpoint{3.659951in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{3.813873in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{3.813873in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{3.967795in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{3.967795in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{4.121717in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{4.121717in}{0.919654in}}%
\pgfpathlineto{\pgfqpoint{4.275639in}{0.919654in}}%
\pgfpathlineto{\pgfqpoint{4.275639in}{0.919654in}}%
\pgfpathlineto{\pgfqpoint{4.429561in}{0.919654in}}%
\pgfpathlineto{\pgfqpoint{4.429561in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{4.583483in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{4.583483in}{1.096628in}}%
\pgfpathlineto{\pgfqpoint{4.737406in}{1.096628in}}%
\pgfpathlineto{\pgfqpoint{4.737406in}{1.374730in}}%
\pgfpathlineto{\pgfqpoint{4.891328in}{1.374730in}}%
\pgfpathlineto{\pgfqpoint{4.891328in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{5.045250in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{5.045250in}{1.539063in}}%
\pgfpathlineto{\pgfqpoint{5.199172in}{1.539063in}}%
\pgfpathlineto{\pgfqpoint{5.199172in}{1.539063in}}%
\pgfpathlineto{\pgfqpoint{5.353094in}{1.539063in}}%
\pgfpathlineto{\pgfqpoint{5.353094in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{5.507016in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{5.507016in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{5.660938in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{5.660938in}{1.501140in}}%
\pgfpathlineto{\pgfqpoint{5.814860in}{1.501140in}}%
\pgfpathlineto{\pgfqpoint{5.814860in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{5.968782in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{5.968782in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{6.122705in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{6.122705in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{6.276627in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{6.276627in}{1.589627in}}%
\pgfpathlineto{\pgfqpoint{6.430549in}{1.589627in}}%
\pgfpathlineto{\pgfqpoint{6.430549in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{6.584471in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{6.584471in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{6.738393in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{6.738393in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{6.892315in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{6.892315in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{7.046237in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{7.046237in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{7.200159in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{7.200159in}{1.046064in}}%
\pgfpathlineto{\pgfqpoint{7.354082in}{1.046064in}}%
\pgfpathlineto{\pgfqpoint{7.354082in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{7.508004in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{7.508004in}{0.919654in}}%
\pgfpathlineto{\pgfqpoint{7.661926in}{0.919654in}}%
\pgfpathlineto{\pgfqpoint{7.661926in}{0.856449in}}%
\pgfpathlineto{\pgfqpoint{7.815848in}{0.856449in}}%
\pgfpathlineto{\pgfqpoint{7.815848in}{0.793244in}}%
\pgfpathlineto{\pgfqpoint{7.969770in}{0.793244in}}%
\pgfpathlineto{\pgfqpoint{7.969770in}{0.730039in}}%
\pgfpathlineto{\pgfqpoint{8.123692in}{0.730039in}}%
\pgfpathlineto{\pgfqpoint{8.123692in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{8.277614in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{8.277614in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{8.431536in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{8.431536in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{8.585459in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{8.585459in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{8.739381in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{8.739381in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{8.893303in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{8.893303in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.047225in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.047225in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.351119in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.698022in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.710870in}{0.777544in}}%
\pgfpathlineto{\pgfqpoint{4.576031in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{7.531131in}{0.773025in}}%
\pgfpathlineto{\pgfqpoint{9.047225in}{0.770467in}}%
\pgfpathlineto{\pgfqpoint{9.047225in}{0.770467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.465717in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.446106in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.446106in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.966313in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.432030in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{9.432030in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141313in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{3.988842in}{2.695371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038842in}{2.695371in}}{\pgfqpoint{4.038842in}{2.745371in}}%
\pgfpathlineto{\pgfqpoint{4.038842in}{4.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038842in}{4.175000in}}{\pgfqpoint{3.988842in}{4.175000in}}%
\pgfpathlineto{\pgfqpoint{1.141313in}{4.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.091313in}{4.175000in}}{\pgfqpoint{1.091313in}{4.125000in}}%
\pgfpathlineto{\pgfqpoint{1.091313in}{2.745371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.091313in}{2.695371in}}{\pgfqpoint{1.141313in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.141313in}{2.695371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191313in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{1.191313in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{1.191313in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891313in,y=3.900000in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191313in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{1.191313in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{1.191313in}{3.553318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891313in,y=3.553318in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sinkhorn-Gibbs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.191313in}{3.289352in}}%
\pgfpathlineto{\pgfqpoint{1.441313in}{3.289352in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{3.289352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891313in,y=3.201852in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior: HalfNormal$(2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.191313in}{2.929553in}}%
\pgfpathlineto{\pgfqpoint{1.441313in}{2.929553in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{2.929553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891313in,y=2.842053in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truth=0.50}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> posterior_sigma__balanced1_alpha1.0.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.966313in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706840in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.706840in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706840in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706840in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582948in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.582948in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582948in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582948in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459056in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.459056in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459056in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459056in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.335164in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.335164in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.335164in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.335164in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.211271in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.211271in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.211271in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.211271in,y=0.582253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233157in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=0.596142in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{1.320299in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{1.320299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{1.320299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.236965in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{1.961122in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{1.961122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{1.961122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=1.877789in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{2.601946in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{2.601946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{2.601946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478972in, y=2.518612in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{3.242769in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{3.242769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{3.242769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.159436in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{3.883593in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{3.883593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966313in}{3.883593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.800259in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.489738in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354208in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.354208in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.664524in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.664524in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.819682in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.819682in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.285156in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.285156in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.440314in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.440314in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.750630in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.750630in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.905788in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.905788in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.060946in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.060946in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.216104in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.216104in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.371261in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.371261in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.526419in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.526419in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.681577in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.681577in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.991893in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.991893in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.147051in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.147051in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.302209in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.302209in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.457367in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.457367in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.612525in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.612525in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.767683in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.767683in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.922841in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.922841in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.077999in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.077999in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{5.233157in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{5.233157in}{0.718218in}}%
\pgfpathlineto{\pgfqpoint{5.388315in}{0.718218in}}%
\pgfpathlineto{\pgfqpoint{5.388315in}{0.795704in}}%
\pgfpathlineto{\pgfqpoint{5.543473in}{0.795704in}}%
\pgfpathlineto{\pgfqpoint{5.543473in}{0.950675in}}%
\pgfpathlineto{\pgfqpoint{5.698631in}{0.950675in}}%
\pgfpathlineto{\pgfqpoint{5.698631in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{5.853788in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{5.853788in}{2.500392in}}%
\pgfpathlineto{\pgfqpoint{6.008946in}{2.500392in}}%
\pgfpathlineto{\pgfqpoint{6.008946in}{3.972622in}}%
\pgfpathlineto{\pgfqpoint{6.164104in}{3.972622in}}%
\pgfpathlineto{\pgfqpoint{6.164104in}{4.127594in}}%
\pgfpathlineto{\pgfqpoint{6.319262in}{4.127594in}}%
\pgfpathlineto{\pgfqpoint{6.319262in}{3.339822in}}%
\pgfpathlineto{\pgfqpoint{6.474420in}{3.339822in}}%
\pgfpathlineto{\pgfqpoint{6.474420in}{2.164620in}}%
\pgfpathlineto{\pgfqpoint{6.629578in}{2.164620in}}%
\pgfpathlineto{\pgfqpoint{6.629578in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{6.784736in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{6.784736in}{1.131476in}}%
\pgfpathlineto{\pgfqpoint{6.939894in}{1.131476in}}%
\pgfpathlineto{\pgfqpoint{6.939894in}{0.769875in}}%
\pgfpathlineto{\pgfqpoint{7.095052in}{0.769875in}}%
\pgfpathlineto{\pgfqpoint{7.095052in}{0.718218in}}%
\pgfpathlineto{\pgfqpoint{7.250210in}{0.718218in}}%
\pgfpathlineto{\pgfqpoint{7.250210in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{7.405368in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{7.405368in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{7.560526in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{7.560526in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.715684in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.715684in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.870842in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{7.870842in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.026000in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.026000in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.181158in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.181158in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.336315in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.336315in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.491473in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.491473in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.646631in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.646631in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.801789in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.801789in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.956947in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.956947in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.112105in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.112105in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354208in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.354208in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.664524in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.664524in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.819682in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.819682in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.974840in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.285156in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.285156in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.440314in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.440314in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.750630in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.750630in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.905788in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{2.905788in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.060946in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.060946in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.216104in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.216104in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.371261in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{3.371261in}{0.705304in}}%
\pgfpathlineto{\pgfqpoint{3.526419in}{0.705304in}}%
\pgfpathlineto{\pgfqpoint{3.526419in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{3.681577in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{3.681577in}{0.705304in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{0.705304in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{0.705304in}}%
\pgfpathlineto{\pgfqpoint{3.991893in}{0.705304in}}%
\pgfpathlineto{\pgfqpoint{3.991893in}{0.808618in}}%
\pgfpathlineto{\pgfqpoint{4.147051in}{0.808618in}}%
\pgfpathlineto{\pgfqpoint{4.147051in}{0.873190in}}%
\pgfpathlineto{\pgfqpoint{4.302209in}{0.873190in}}%
\pgfpathlineto{\pgfqpoint{4.302209in}{0.989418in}}%
\pgfpathlineto{\pgfqpoint{4.457367in}{0.989418in}}%
\pgfpathlineto{\pgfqpoint{4.457367in}{1.092733in}}%
\pgfpathlineto{\pgfqpoint{4.612525in}{1.092733in}}%
\pgfpathlineto{\pgfqpoint{4.612525in}{1.131476in}}%
\pgfpathlineto{\pgfqpoint{4.767683in}{1.131476in}}%
\pgfpathlineto{\pgfqpoint{4.767683in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{4.922841in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{4.922841in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{5.077999in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{5.077999in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{5.233157in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{5.233157in}{1.531819in}}%
\pgfpathlineto{\pgfqpoint{5.388315in}{1.531819in}}%
\pgfpathlineto{\pgfqpoint{5.388315in}{1.712619in}}%
\pgfpathlineto{\pgfqpoint{5.543473in}{1.712619in}}%
\pgfpathlineto{\pgfqpoint{5.543473in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{5.698631in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{5.698631in}{1.815934in}}%
\pgfpathlineto{\pgfqpoint{5.853788in}{1.815934in}}%
\pgfpathlineto{\pgfqpoint{5.853788in}{1.557648in}}%
\pgfpathlineto{\pgfqpoint{6.008946in}{1.557648in}}%
\pgfpathlineto{\pgfqpoint{6.008946in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{6.164104in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{6.164104in}{1.712619in}}%
\pgfpathlineto{\pgfqpoint{6.319262in}{1.712619in}}%
\pgfpathlineto{\pgfqpoint{6.319262in}{1.428505in}}%
\pgfpathlineto{\pgfqpoint{6.474420in}{1.428505in}}%
\pgfpathlineto{\pgfqpoint{6.474420in}{1.376847in}}%
\pgfpathlineto{\pgfqpoint{6.629578in}{1.376847in}}%
\pgfpathlineto{\pgfqpoint{6.629578in}{1.338104in}}%
\pgfpathlineto{\pgfqpoint{6.784736in}{1.338104in}}%
\pgfpathlineto{\pgfqpoint{6.784736in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{6.939894in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{6.939894in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{7.095052in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{7.095052in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{7.250210in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{7.250210in}{1.105647in}}%
\pgfpathlineto{\pgfqpoint{7.405368in}{1.105647in}}%
\pgfpathlineto{\pgfqpoint{7.405368in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{7.560526in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{7.560526in}{0.911932in}}%
\pgfpathlineto{\pgfqpoint{7.715684in}{0.911932in}}%
\pgfpathlineto{\pgfqpoint{7.715684in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{7.870842in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{7.870842in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{8.026000in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{8.026000in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{8.181158in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{8.181158in}{0.744047in}}%
\pgfpathlineto{\pgfqpoint{8.336315in}{0.744047in}}%
\pgfpathlineto{\pgfqpoint{8.336315in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{8.491473in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{8.491473in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{8.646631in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{8.646631in}{0.731132in}}%
\pgfpathlineto{\pgfqpoint{8.801789in}{0.731132in}}%
\pgfpathlineto{\pgfqpoint{8.801789in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.956947in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{8.956947in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{9.112105in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{9.112105in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.354208in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{1.716848in}{0.781736in}}%
\pgfpathlineto{\pgfqpoint{4.488450in}{0.780618in}}%
\pgfpathlineto{\pgfqpoint{7.337761in}{0.777232in}}%
\pgfpathlineto{\pgfqpoint{9.112105in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{9.112105in}{0.774072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.966313in}{0.679475in}}{\pgfqpoint{8.533687in}{3.620525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.397110in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{6.397110in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.966313in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.500000in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966313in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141313in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{3.988842in}{2.695371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038842in}{2.695371in}}{\pgfqpoint{4.038842in}{2.745371in}}%
\pgfpathlineto{\pgfqpoint{4.038842in}{4.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038842in}{4.175000in}}{\pgfqpoint{3.988842in}{4.175000in}}%
\pgfpathlineto{\pgfqpoint{1.141313in}{4.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.091313in}{4.175000in}}{\pgfqpoint{1.091313in}{4.125000in}}%
\pgfpathlineto{\pgfqpoint{1.091313in}{2.745371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.091313in}{2.695371in}}{\pgfqpoint{1.141313in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.141313in}{2.695371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191313in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{1.191313in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{1.191313in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891313in,y=3.900000in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191313in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{1.191313in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{1.191313in}{3.553318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891313in,y=3.553318in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sinkhorn-Gibbs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.191313in}{3.289352in}}%
\pgfpathlineto{\pgfqpoint{1.441313in}{3.289352in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{3.289352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891313in,y=3.201852in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior: HalfNormal$(2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.191313in}{2.929553in}}%
\pgfpathlineto{\pgfqpoint{1.441313in}{2.929553in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{2.929553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891313in,y=2.842053in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truth=0.50}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppc_density_bands__balanced0_alpha1.0_rho1000000.0.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.587341in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128338in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.237399in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.237399in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{3.128338in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{3.128338in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237399in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.237399in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.237399in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891764in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.000824in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.000824in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000824in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.109885in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.109885in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{4.000824in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{4.000824in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109885in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{4.109885in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{4.109885in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218946in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.328007in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.328007in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328007in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.437067in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.437067in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{4.328007in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{4.328007in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437067in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.546128in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.546128in}{2.425337in}}%
\pgfpathlineto{\pgfqpoint{4.437067in}{2.425337in}}%
\pgfpathlineto{\pgfqpoint{4.437067in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546128in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{4.037151in}}%
\pgfpathlineto{\pgfqpoint{4.546128in}{4.037151in}}%
\pgfpathlineto{\pgfqpoint{4.546128in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655189in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.764249in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.764249in}{2.425337in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{2.425337in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764249in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.873310in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.873310in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{4.764249in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{4.764249in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873310in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.982371in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.982371in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{4.873310in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{4.873310in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982371in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.091432in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.091432in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{4.982371in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{4.982371in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091432in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.200492in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.200492in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{5.091432in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{5.091432in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200492in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.309553in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.309553in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{5.200492in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{5.200492in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309553in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{5.309553in}{3.231244in}}%
\pgfpathlineto{\pgfqpoint{5.309553in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418614in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.527675in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.527675in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527675in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{5.527675in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{5.527675in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636735in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745796in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.854857in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.854857in}{2.425337in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{2.425337in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854857in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.963918in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.963918in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{5.854857in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{5.854857in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963918in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.072978in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.072978in}{2.425337in}}%
\pgfpathlineto{\pgfqpoint{5.963918in}{2.425337in}}%
\pgfpathlineto{\pgfqpoint{5.963918in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072978in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.182039in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.182039in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{6.072978in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{6.072978in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182039in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{6.182039in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{6.182039in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291100in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.400161in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.400161in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400161in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.509221in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.509221in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{6.400161in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{6.400161in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509221in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.618282in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.618282in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{6.509221in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{6.509221in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618282in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.727343in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.727343in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{6.618282in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{6.618282in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727343in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.836403in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.836403in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{6.727343in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{6.727343in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836403in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.945464in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.945464in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{6.836403in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{6.836403in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.992462in}{0.410571in}}{\pgfqpoint{9.094879in}{3.153213in}}{%
\pgfpathmoveto{\pgfqpoint{0.992462in}{0.410675in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.024937in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.041174in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{1.219784in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{1.236022in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{1.300971in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{0.410578in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{0.410580in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{0.410581in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.410582in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.410583in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.410584in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{0.410586in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{0.410588in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.410589in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{0.410591in}}%
\pgfpathlineto{\pgfqpoint{1.560768in}{0.410594in}}%
\pgfpathlineto{\pgfqpoint{1.577005in}{0.410596in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{0.410599in}}%
\pgfpathlineto{\pgfqpoint{1.609480in}{0.410602in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.410608in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.410612in}}%
\pgfpathlineto{\pgfqpoint{1.674429in}{0.410616in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.410621in}}%
\pgfpathlineto{\pgfqpoint{1.706904in}{0.410626in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{0.410632in}}%
\pgfpathlineto{\pgfqpoint{1.739378in}{0.410638in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{0.410645in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.410653in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{0.410661in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{0.410670in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{0.410680in}}%
\pgfpathlineto{\pgfqpoint{1.836802in}{0.410690in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{0.410702in}}%
\pgfpathlineto{\pgfqpoint{1.869277in}{0.410715in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.410729in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{0.410744in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.410761in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{0.410779in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.410799in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{0.410821in}}%
\pgfpathlineto{\pgfqpoint{1.982938in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.410870in}}%
\pgfpathlineto{\pgfqpoint{2.015412in}{0.410898in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.410928in}}%
\pgfpathlineto{\pgfqpoint{2.047887in}{0.410961in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{0.410997in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{0.411037in}}%
\pgfpathlineto{\pgfqpoint{2.096599in}{0.411079in}}%
\pgfpathlineto{\pgfqpoint{2.112836in}{0.411125in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.411175in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{0.411229in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{0.411288in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.411351in}}%
\pgfpathlineto{\pgfqpoint{2.194023in}{0.411420in}}%
\pgfpathlineto{\pgfqpoint{2.210260in}{0.411495in}}%
\pgfpathlineto{\pgfqpoint{2.226497in}{0.411575in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{0.411663in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{0.411757in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{0.411859in}}%
\pgfpathlineto{\pgfqpoint{2.291447in}{0.411969in}}%
\pgfpathlineto{\pgfqpoint{2.307684in}{0.412087in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.412215in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.412353in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.412502in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{0.412662in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{0.412835in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.413020in}}%
\pgfpathlineto{\pgfqpoint{2.421345in}{0.413220in}}%
\pgfpathlineto{\pgfqpoint{2.437582in}{0.413435in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{0.413666in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.413913in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{0.414180in}}%
\pgfpathlineto{\pgfqpoint{2.502532in}{0.414465in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.414772in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{0.415100in}}%
\pgfpathlineto{\pgfqpoint{2.551244in}{0.415452in}}%
\pgfpathlineto{\pgfqpoint{2.567481in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.416233in}}%
\pgfpathlineto{\pgfqpoint{2.599956in}{0.416666in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{0.417128in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.417622in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.418150in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{0.418714in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.419316in}}%
\pgfpathlineto{\pgfqpoint{2.697379in}{0.419959in}}%
\pgfpathlineto{\pgfqpoint{2.713617in}{0.420644in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{0.421375in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{2.762329in}{0.422982in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.423865in}}%
\pgfpathlineto{\pgfqpoint{2.794803in}{0.424804in}}%
\pgfpathlineto{\pgfqpoint{2.811041in}{0.425803in}}%
\pgfpathlineto{\pgfqpoint{2.827278in}{0.426865in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.427992in}}%
\pgfpathlineto{\pgfqpoint{2.859753in}{0.429190in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{0.430462in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{0.431811in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.433241in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.434757in}}%
\pgfpathlineto{\pgfqpoint{2.940939in}{0.436363in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{2.973414in}{0.439864in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.441768in}}%
\pgfpathlineto{\pgfqpoint{3.005888in}{0.443781in}}%
\pgfpathlineto{\pgfqpoint{3.022126in}{0.445908in}}%
\pgfpathlineto{\pgfqpoint{3.038363in}{0.448155in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{0.450528in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.453031in}}%
\pgfpathlineto{\pgfqpoint{3.087075in}{0.455672in}}%
\pgfpathlineto{\pgfqpoint{3.103312in}{0.458455in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{0.461388in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{0.464477in}}%
\pgfpathlineto{\pgfqpoint{3.152024in}{0.467728in}}%
\pgfpathlineto{\pgfqpoint{3.168261in}{0.471149in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{0.474747in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{0.478368in}}%
\pgfpathlineto{\pgfqpoint{3.216973in}{0.482100in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{0.486008in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{0.490097in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.499445in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.504557in}}%
\pgfpathlineto{\pgfqpoint{3.314397in}{0.509918in}}%
\pgfpathlineto{\pgfqpoint{3.330634in}{0.515536in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{0.521421in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{0.527295in}}%
\pgfpathlineto{\pgfqpoint{3.379346in}{0.533308in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{0.546112in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.552920in}}%
\pgfpathlineto{\pgfqpoint{3.444296in}{0.560008in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.567385in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{0.575059in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{0.583038in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{3.525482in}{0.599943in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{0.608886in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{3.574194in}{0.627791in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{0.637770in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{0.648110in}}%
\pgfpathlineto{\pgfqpoint{3.622906in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{3.639143in}{0.669922in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.681514in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{0.718728in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{0.732497in}}%
\pgfpathlineto{\pgfqpoint{3.736567in}{0.748597in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{0.762792in}}%
\pgfpathlineto{\pgfqpoint{3.769042in}{0.777056in}}%
\pgfpathlineto{\pgfqpoint{3.785279in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.806867in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{0.838419in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{0.854859in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{0.871552in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{3.898940in}{0.905848in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{0.923782in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{0.942739in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{0.982079in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{1.001141in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{1.039283in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{1.109823in}}%
\pgfpathlineto{\pgfqpoint{4.077551in}{1.133381in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{1.183053in}}%
\pgfpathlineto{\pgfqpoint{4.126263in}{1.207698in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{1.258331in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{1.284305in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{1.310540in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{1.334669in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{1.359107in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{1.384372in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{1.411607in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{1.439196in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.467268in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{1.498778in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{1.526594in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{1.582525in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{1.611820in}}%
\pgfpathlineto{\pgfqpoint{4.386060in}{1.641363in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{1.671252in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{1.701646in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{1.732243in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{1.757610in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{1.783006in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{1.814609in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{1.853313in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{1.887565in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{1.915253in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{1.941983in}}%
\pgfpathlineto{\pgfqpoint{4.564670in}{1.968524in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{1.994964in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{2.021329in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{2.049460in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{2.085366in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.124630in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{2.152043in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{2.199451in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.223636in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.247920in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{2.269767in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{2.313382in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.331441in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{2.349553in}}%
\pgfpathlineto{\pgfqpoint{4.824467in}{2.367062in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{2.384037in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{2.400571in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{2.417787in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{2.435791in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{2.451422in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{2.466558in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{2.481185in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{2.495290in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{2.508862in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{2.522004in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{2.551192in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{2.561999in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{2.568705in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{2.578750in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{2.589871in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{2.597285in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{2.598201in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{2.603511in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{2.609836in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{2.613801in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{2.618969in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{2.621217in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{2.621237in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{2.620683in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{2.620985in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{2.625103in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{2.625370in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{2.619781in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{2.619310in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.617863in}}%
\pgfpathlineto{\pgfqpoint{5.344061in}{2.609875in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{2.601363in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{2.592324in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{2.584597in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{2.576376in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{2.563956in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{2.551674in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{2.537264in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{2.527104in}}%
\pgfpathlineto{\pgfqpoint{5.490197in}{2.516381in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{2.505104in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{2.493283in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{2.480929in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{2.468050in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{2.454658in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{2.440765in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{2.426381in}}%
\pgfpathlineto{\pgfqpoint{5.620095in}{2.411518in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{2.396318in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{2.380675in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.361323in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{2.339953in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{2.318197in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{2.296073in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{2.273599in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{2.250672in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{2.230250in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{2.208329in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{2.183882in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{2.157140in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{2.131030in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{2.106258in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{2.055762in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{2.028680in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{2.001488in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{1.970898in}}%
\pgfpathlineto{\pgfqpoint{5.944841in}{1.940392in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{1.911748in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{1.887720in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{1.857033in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{1.832401in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{1.809743in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{1.777298in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{1.741811in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{1.713915in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{1.686391in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{1.659005in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{1.603924in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{6.188401in}{1.517836in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{1.491208in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{1.466780in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{1.443100in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{1.419627in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{1.395987in}}%
\pgfpathlineto{\pgfqpoint{6.285825in}{1.371064in}}%
\pgfpathlineto{\pgfqpoint{6.302062in}{1.346439in}}%
\pgfpathlineto{\pgfqpoint{6.318299in}{1.322121in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{1.298043in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{1.273770in}}%
\pgfpathlineto{\pgfqpoint{6.367011in}{1.249852in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{1.225983in}}%
\pgfpathlineto{\pgfqpoint{6.399486in}{1.200776in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{1.179008in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{1.156389in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{1.133271in}}%
\pgfpathlineto{\pgfqpoint{6.464435in}{1.110694in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{1.088564in}}%
\pgfpathlineto{\pgfqpoint{6.496910in}{1.066847in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{1.043626in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{1.023509in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{1.002732in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{0.981346in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{0.960490in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{0.940165in}}%
\pgfpathlineto{\pgfqpoint{6.610571in}{0.920366in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{6.643045in}{0.882340in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{0.846385in}}%
\pgfpathlineto{\pgfqpoint{6.691757in}{0.829227in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{0.812577in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{0.796991in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{6.772944in}{0.755293in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{6.821656in}{0.717059in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{0.705066in}}%
\pgfpathlineto{\pgfqpoint{6.854131in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{0.680117in}}%
\pgfpathlineto{\pgfqpoint{6.886605in}{0.668020in}}%
\pgfpathlineto{\pgfqpoint{6.902842in}{0.656389in}}%
\pgfpathlineto{\pgfqpoint{6.919080in}{0.645210in}}%
\pgfpathlineto{\pgfqpoint{6.935317in}{0.634440in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{0.624069in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{0.614852in}}%
\pgfpathlineto{\pgfqpoint{6.984029in}{0.606547in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{0.598516in}}%
\pgfpathlineto{\pgfqpoint{7.016504in}{0.590752in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{0.582206in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{0.573965in}}%
\pgfpathlineto{\pgfqpoint{7.065216in}{0.566053in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{0.558471in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{0.551188in}}%
\pgfpathlineto{\pgfqpoint{7.113927in}{0.543775in}}%
\pgfpathlineto{\pgfqpoint{7.130165in}{0.536691in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{0.529927in}}%
\pgfpathlineto{\pgfqpoint{7.162639in}{0.523471in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{0.517643in}}%
\pgfpathlineto{\pgfqpoint{7.195114in}{0.512364in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.507306in}}%
\pgfpathlineto{\pgfqpoint{7.227589in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.497829in}}%
\pgfpathlineto{\pgfqpoint{7.260063in}{0.493409in}}%
\pgfpathlineto{\pgfqpoint{7.276301in}{0.489021in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.484635in}}%
\pgfpathlineto{\pgfqpoint{7.308775in}{0.480212in}}%
\pgfpathlineto{\pgfqpoint{7.325012in}{0.476019in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.472048in}}%
\pgfpathlineto{\pgfqpoint{7.357487in}{0.468289in}}%
\pgfpathlineto{\pgfqpoint{7.373724in}{0.464820in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.461770in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{0.458872in}}%
\pgfpathlineto{\pgfqpoint{7.422436in}{0.456125in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.451062in}}%
\pgfpathlineto{\pgfqpoint{7.471148in}{0.448722in}}%
\pgfpathlineto{\pgfqpoint{7.487386in}{0.446502in}}%
\pgfpathlineto{\pgfqpoint{7.503623in}{0.444396in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.442401in}}%
\pgfpathlineto{\pgfqpoint{7.536097in}{0.440511in}}%
\pgfpathlineto{\pgfqpoint{7.552335in}{0.438721in}}%
\pgfpathlineto{\pgfqpoint{7.568572in}{0.437027in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.435425in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{0.433909in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{7.633521in}{0.431120in}}%
\pgfpathlineto{\pgfqpoint{7.649759in}{0.429838in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.428628in}}%
\pgfpathlineto{\pgfqpoint{7.682233in}{0.427488in}}%
\pgfpathlineto{\pgfqpoint{7.698471in}{0.426412in}}%
\pgfpathlineto{\pgfqpoint{7.714708in}{0.425399in}}%
\pgfpathlineto{\pgfqpoint{7.730945in}{0.424412in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.423458in}}%
\pgfpathlineto{\pgfqpoint{7.763420in}{0.422564in}}%
\pgfpathlineto{\pgfqpoint{7.779657in}{0.421727in}}%
\pgfpathlineto{\pgfqpoint{7.795894in}{0.420943in}}%
\pgfpathlineto{\pgfqpoint{7.812132in}{0.420210in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.419524in}}%
\pgfpathlineto{\pgfqpoint{7.844606in}{0.418883in}}%
\pgfpathlineto{\pgfqpoint{7.860844in}{0.418284in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{0.417725in}}%
\pgfpathlineto{\pgfqpoint{7.893318in}{0.417204in}}%
\pgfpathlineto{\pgfqpoint{7.909556in}{0.416717in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.416264in}}%
\pgfpathlineto{\pgfqpoint{7.942030in}{0.415841in}}%
\pgfpathlineto{\pgfqpoint{7.958268in}{0.415448in}}%
\pgfpathlineto{\pgfqpoint{7.974505in}{0.415081in}}%
\pgfpathlineto{\pgfqpoint{7.990742in}{0.414741in}}%
\pgfpathlineto{\pgfqpoint{8.006979in}{0.414427in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.414137in}}%
\pgfpathlineto{\pgfqpoint{8.039454in}{0.413867in}}%
\pgfpathlineto{\pgfqpoint{8.055691in}{0.413616in}}%
\pgfpathlineto{\pgfqpoint{8.071929in}{0.413383in}}%
\pgfpathlineto{\pgfqpoint{8.088166in}{0.413167in}}%
\pgfpathlineto{\pgfqpoint{8.104403in}{0.412966in}}%
\pgfpathlineto{\pgfqpoint{8.120641in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{8.136878in}{0.412606in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.412446in}}%
\pgfpathlineto{\pgfqpoint{8.169353in}{0.412298in}}%
\pgfpathlineto{\pgfqpoint{8.185590in}{0.412160in}}%
\pgfpathlineto{\pgfqpoint{8.201827in}{0.412033in}}%
\pgfpathlineto{\pgfqpoint{8.218064in}{0.411916in}}%
\pgfpathlineto{\pgfqpoint{8.234302in}{0.411808in}}%
\pgfpathlineto{\pgfqpoint{8.250539in}{0.411707in}}%
\pgfpathlineto{\pgfqpoint{8.266776in}{0.411615in}}%
\pgfpathlineto{\pgfqpoint{8.283014in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{8.299251in}{0.411450in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.411377in}}%
\pgfpathlineto{\pgfqpoint{8.331726in}{0.411309in}}%
\pgfpathlineto{\pgfqpoint{8.347963in}{0.411248in}}%
\pgfpathlineto{\pgfqpoint{8.364200in}{0.411191in}}%
\pgfpathlineto{\pgfqpoint{8.380438in}{0.411139in}}%
\pgfpathlineto{\pgfqpoint{8.396675in}{0.411090in}}%
\pgfpathlineto{\pgfqpoint{8.412912in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{8.429149in}{0.411005in}}%
\pgfpathlineto{\pgfqpoint{8.445387in}{0.410967in}}%
\pgfpathlineto{\pgfqpoint{8.461624in}{0.410933in}}%
\pgfpathlineto{\pgfqpoint{8.477861in}{0.410901in}}%
\pgfpathlineto{\pgfqpoint{8.494099in}{0.410872in}}%
\pgfpathlineto{\pgfqpoint{8.510336in}{0.410846in}}%
\pgfpathlineto{\pgfqpoint{8.526573in}{0.410822in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.410799in}}%
\pgfpathlineto{\pgfqpoint{8.559048in}{0.410779in}}%
\pgfpathlineto{\pgfqpoint{8.575285in}{0.410760in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{0.410743in}}%
\pgfpathlineto{\pgfqpoint{8.607760in}{0.410728in}}%
\pgfpathlineto{\pgfqpoint{8.623997in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{8.640234in}{0.410700in}}%
\pgfpathlineto{\pgfqpoint{8.656472in}{0.410689in}}%
\pgfpathlineto{\pgfqpoint{8.672709in}{0.410678in}}%
\pgfpathlineto{\pgfqpoint{8.688946in}{0.410668in}}%
\pgfpathlineto{\pgfqpoint{8.705184in}{0.410659in}}%
\pgfpathlineto{\pgfqpoint{8.721421in}{0.410651in}}%
\pgfpathlineto{\pgfqpoint{8.737658in}{0.410643in}}%
\pgfpathlineto{\pgfqpoint{8.753896in}{0.410636in}}%
\pgfpathlineto{\pgfqpoint{8.770133in}{0.410630in}}%
\pgfpathlineto{\pgfqpoint{8.786370in}{0.410625in}}%
\pgfpathlineto{\pgfqpoint{8.802608in}{0.410619in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{0.410615in}}%
\pgfpathlineto{\pgfqpoint{8.835082in}{0.410611in}}%
\pgfpathlineto{\pgfqpoint{8.851320in}{0.410607in}}%
\pgfpathlineto{\pgfqpoint{8.867557in}{0.410603in}}%
\pgfpathlineto{\pgfqpoint{8.883794in}{0.410600in}}%
\pgfpathlineto{\pgfqpoint{8.900031in}{0.410597in}}%
\pgfpathlineto{\pgfqpoint{8.916269in}{0.410595in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.410592in}}%
\pgfpathlineto{\pgfqpoint{8.948743in}{0.410590in}}%
\pgfpathlineto{\pgfqpoint{8.964981in}{0.410588in}}%
\pgfpathlineto{\pgfqpoint{8.981218in}{0.410586in}}%
\pgfpathlineto{\pgfqpoint{8.997455in}{0.410585in}}%
\pgfpathlineto{\pgfqpoint{9.013693in}{0.410583in}}%
\pgfpathlineto{\pgfqpoint{9.029930in}{0.410582in}}%
\pgfpathlineto{\pgfqpoint{9.046167in}{0.410581in}}%
\pgfpathlineto{\pgfqpoint{9.062405in}{0.410580in}}%
\pgfpathlineto{\pgfqpoint{9.078642in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410578in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.411172in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.411172in}}%
\pgfpathlineto{\pgfqpoint{9.078642in}{0.411217in}}%
\pgfpathlineto{\pgfqpoint{9.062405in}{0.411265in}}%
\pgfpathlineto{\pgfqpoint{9.046167in}{0.411314in}}%
\pgfpathlineto{\pgfqpoint{9.029930in}{0.411366in}}%
\pgfpathlineto{\pgfqpoint{9.013693in}{0.411421in}}%
\pgfpathlineto{\pgfqpoint{8.997455in}{0.411480in}}%
\pgfpathlineto{\pgfqpoint{8.981218in}{0.411545in}}%
\pgfpathlineto{\pgfqpoint{8.964981in}{0.411615in}}%
\pgfpathlineto{\pgfqpoint{8.948743in}{0.411688in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.411767in}}%
\pgfpathlineto{\pgfqpoint{8.916269in}{0.411851in}}%
\pgfpathlineto{\pgfqpoint{8.900031in}{0.411940in}}%
\pgfpathlineto{\pgfqpoint{8.883794in}{0.412035in}}%
\pgfpathlineto{\pgfqpoint{8.867557in}{0.412136in}}%
\pgfpathlineto{\pgfqpoint{8.851320in}{0.412244in}}%
\pgfpathlineto{\pgfqpoint{8.835082in}{0.412358in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{0.412480in}}%
\pgfpathlineto{\pgfqpoint{8.802608in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{8.786370in}{0.412746in}}%
\pgfpathlineto{\pgfqpoint{8.770133in}{0.412892in}}%
\pgfpathlineto{\pgfqpoint{8.753896in}{0.413047in}}%
\pgfpathlineto{\pgfqpoint{8.737658in}{0.413212in}}%
\pgfpathlineto{\pgfqpoint{8.721421in}{0.413386in}}%
\pgfpathlineto{\pgfqpoint{8.705184in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{8.688946in}{0.413767in}}%
\pgfpathlineto{\pgfqpoint{8.672709in}{0.413975in}}%
\pgfpathlineto{\pgfqpoint{8.656472in}{0.414195in}}%
\pgfpathlineto{\pgfqpoint{8.640234in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{8.623997in}{0.414676in}}%
\pgfpathlineto{\pgfqpoint{8.607760in}{0.414937in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{0.415214in}}%
\pgfpathlineto{\pgfqpoint{8.575285in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{8.559048in}{0.415817in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.416149in}}%
\pgfpathlineto{\pgfqpoint{8.526573in}{0.416503in}}%
\pgfpathlineto{\pgfqpoint{8.510336in}{0.416877in}}%
\pgfpathlineto{\pgfqpoint{8.494099in}{0.417272in}}%
\pgfpathlineto{\pgfqpoint{8.477861in}{0.417691in}}%
\pgfpathlineto{\pgfqpoint{8.461624in}{0.418133in}}%
\pgfpathlineto{\pgfqpoint{8.445387in}{0.418599in}}%
\pgfpathlineto{\pgfqpoint{8.429149in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{8.412912in}{0.419613in}}%
\pgfpathlineto{\pgfqpoint{8.396675in}{0.420162in}}%
\pgfpathlineto{\pgfqpoint{8.380438in}{0.420741in}}%
\pgfpathlineto{\pgfqpoint{8.364200in}{0.421352in}}%
\pgfpathlineto{\pgfqpoint{8.347963in}{0.421996in}}%
\pgfpathlineto{\pgfqpoint{8.331726in}{0.422674in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.423376in}}%
\pgfpathlineto{\pgfqpoint{8.299251in}{0.424105in}}%
\pgfpathlineto{\pgfqpoint{8.283014in}{0.424871in}}%
\pgfpathlineto{\pgfqpoint{8.266776in}{0.425676in}}%
\pgfpathlineto{\pgfqpoint{8.250539in}{0.426521in}}%
\pgfpathlineto{\pgfqpoint{8.234302in}{0.427409in}}%
\pgfpathlineto{\pgfqpoint{8.218064in}{0.428340in}}%
\pgfpathlineto{\pgfqpoint{8.201827in}{0.429318in}}%
\pgfpathlineto{\pgfqpoint{8.185590in}{0.430344in}}%
\pgfpathlineto{\pgfqpoint{8.169353in}{0.431419in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.432547in}}%
\pgfpathlineto{\pgfqpoint{8.136878in}{0.433728in}}%
\pgfpathlineto{\pgfqpoint{8.120641in}{0.434966in}}%
\pgfpathlineto{\pgfqpoint{8.104403in}{0.436262in}}%
\pgfpathlineto{\pgfqpoint{8.088166in}{0.437619in}}%
\pgfpathlineto{\pgfqpoint{8.071929in}{0.439039in}}%
\pgfpathlineto{\pgfqpoint{8.055691in}{0.440525in}}%
\pgfpathlineto{\pgfqpoint{8.039454in}{0.442079in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.443704in}}%
\pgfpathlineto{\pgfqpoint{8.006979in}{0.445402in}}%
\pgfpathlineto{\pgfqpoint{7.990742in}{0.447176in}}%
\pgfpathlineto{\pgfqpoint{7.974505in}{0.449030in}}%
\pgfpathlineto{\pgfqpoint{7.958268in}{0.450965in}}%
\pgfpathlineto{\pgfqpoint{7.942030in}{0.452984in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.455104in}}%
\pgfpathlineto{\pgfqpoint{7.909556in}{0.457327in}}%
\pgfpathlineto{\pgfqpoint{7.893318in}{0.459646in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{0.462064in}}%
\pgfpathlineto{\pgfqpoint{7.860844in}{0.464585in}}%
\pgfpathlineto{\pgfqpoint{7.844606in}{0.467212in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.469949in}}%
\pgfpathlineto{\pgfqpoint{7.812132in}{0.472799in}}%
\pgfpathlineto{\pgfqpoint{7.795894in}{0.475766in}}%
\pgfpathlineto{\pgfqpoint{7.779657in}{0.478854in}}%
\pgfpathlineto{\pgfqpoint{7.763420in}{0.482067in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.485407in}}%
\pgfpathlineto{\pgfqpoint{7.730945in}{0.488880in}}%
\pgfpathlineto{\pgfqpoint{7.714708in}{0.492490in}}%
\pgfpathlineto{\pgfqpoint{7.698471in}{0.496240in}}%
\pgfpathlineto{\pgfqpoint{7.682233in}{0.500134in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.504176in}}%
\pgfpathlineto{\pgfqpoint{7.649759in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{7.633521in}{0.512724in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.517289in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{0.522336in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{7.568572in}{0.533031in}}%
\pgfpathlineto{\pgfqpoint{7.552335in}{0.538690in}}%
\pgfpathlineto{\pgfqpoint{7.536097in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.550660in}}%
\pgfpathlineto{\pgfqpoint{7.503623in}{0.556983in}}%
\pgfpathlineto{\pgfqpoint{7.487386in}{0.563329in}}%
\pgfpathlineto{\pgfqpoint{7.471148in}{0.569593in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.576065in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{7.422436in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{0.596660in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{7.373724in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{7.357487in}{0.619251in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.627245in}}%
\pgfpathlineto{\pgfqpoint{7.325012in}{0.635477in}}%
\pgfpathlineto{\pgfqpoint{7.308775in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{7.276301in}{0.661648in}}%
\pgfpathlineto{\pgfqpoint{7.260063in}{0.670876in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.680361in}}%
\pgfpathlineto{\pgfqpoint{7.227589in}{0.690109in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.700122in}}%
\pgfpathlineto{\pgfqpoint{7.195114in}{0.710403in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{7.162639in}{0.731775in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{0.742840in}}%
\pgfpathlineto{\pgfqpoint{7.130165in}{0.753370in}}%
\pgfpathlineto{\pgfqpoint{7.113927in}{0.764122in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{0.786314in}}%
\pgfpathlineto{\pgfqpoint{7.065216in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{0.813634in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{7.016504in}{0.839680in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{0.852927in}}%
\pgfpathlineto{\pgfqpoint{6.984029in}{0.866453in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{0.880257in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{0.895117in}}%
\pgfpathlineto{\pgfqpoint{6.935317in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{6.919080in}{0.925440in}}%
\pgfpathlineto{\pgfqpoint{6.902842in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{6.886605in}{0.955517in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{6.854131in}{0.988162in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{6.821656in}{1.022019in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{1.040408in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{6.772944in}{1.077776in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{1.114092in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{1.133276in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{1.153478in}}%
\pgfpathlineto{\pgfqpoint{6.691757in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{1.192847in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{6.643045in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{1.256993in}}%
\pgfpathlineto{\pgfqpoint{6.610571in}{1.280489in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{1.330513in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{1.351624in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{1.420230in}}%
\pgfpathlineto{\pgfqpoint{6.496910in}{1.444134in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{6.464435in}{1.492585in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{1.517110in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{1.566700in}}%
\pgfpathlineto{\pgfqpoint{6.399486in}{1.591739in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{6.367011in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{1.708337in}}%
\pgfpathlineto{\pgfqpoint{6.318299in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{6.302062in}{1.765246in}}%
\pgfpathlineto{\pgfqpoint{6.285825in}{1.795257in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{1.818853in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{1.848137in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{1.877915in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{1.909497in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{1.943278in}}%
\pgfpathlineto{\pgfqpoint{6.188401in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{2.006532in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{2.042557in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{2.067242in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{2.091632in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{2.119558in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{2.151339in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{2.182689in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{2.214250in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{2.246183in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{2.277471in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{2.308433in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{2.339025in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{2.369166in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{2.397496in}}%
\pgfpathlineto{\pgfqpoint{5.944841in}{2.421396in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{2.444861in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{2.467868in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{2.493651in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{2.535906in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{2.559586in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{2.581809in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{2.615646in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{2.646366in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{2.671273in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{2.694943in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{2.717410in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{2.739169in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{2.760195in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{2.780465in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{2.799956in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{2.818646in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.842046in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{2.865376in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{2.883037in}}%
\pgfpathlineto{\pgfqpoint{5.620095in}{2.904249in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{2.928765in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{2.950836in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{2.970060in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{2.988292in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{3.005511in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{3.021694in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{3.036821in}}%
\pgfpathlineto{\pgfqpoint{5.490197in}{3.050872in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{3.063790in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{3.075194in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{3.085472in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{3.094610in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{3.102597in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{3.109422in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{3.111394in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{3.118413in}}%
\pgfpathlineto{\pgfqpoint{5.344061in}{3.123797in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{3.126470in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{3.127950in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{3.128235in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{3.127325in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{3.132299in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{3.143415in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{3.153213in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{3.148792in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{3.136092in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{3.129342in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{3.127686in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{3.124835in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{3.120778in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{3.114803in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{3.097763in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{3.088014in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{3.088034in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{3.079842in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{3.059716in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{3.038261in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{3.021308in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{3.003772in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{2.990115in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{2.969125in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{2.950243in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{2.930287in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{2.909791in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{2.888147in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{2.871506in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{2.855690in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{2.832856in}}%
\pgfpathlineto{\pgfqpoint{4.824467in}{2.808785in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{2.783919in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.758261in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{2.733001in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{2.711901in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{2.689939in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.667848in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.644380in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{2.616777in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{2.589853in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{2.566126in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.543862in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{2.519519in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{2.492089in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{2.464468in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{2.438370in}}%
\pgfpathlineto{\pgfqpoint{4.564670in}{2.410793in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.383604in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{2.353817in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{2.325008in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{2.297042in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{2.278858in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{2.256609in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{2.229379in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{2.202410in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{2.173610in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{2.145505in}}%
\pgfpathlineto{\pgfqpoint{4.386060in}{2.117221in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{2.088780in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{2.060207in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{2.031523in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{2.003573in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.948727in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{1.921222in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{1.890996in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{1.861439in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{1.833663in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{1.805925in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{1.778243in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{1.750637in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{1.701374in}}%
\pgfpathlineto{\pgfqpoint{4.126263in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{1.621863in}}%
\pgfpathlineto{\pgfqpoint{4.077551in}{1.596187in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{1.520346in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{1.469956in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{1.444443in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.418309in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{1.367254in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{1.343067in}}%
\pgfpathlineto{\pgfqpoint{3.898940in}{1.319175in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{1.295587in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{1.249269in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{1.226332in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.182640in}}%
\pgfpathlineto{\pgfqpoint{3.785279in}{1.161193in}}%
\pgfpathlineto{\pgfqpoint{3.769042in}{1.142574in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{1.125268in}}%
\pgfpathlineto{\pgfqpoint{3.736567in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{1.067447in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{1.019826in}}%
\pgfpathlineto{\pgfqpoint{3.639143in}{1.004358in}}%
\pgfpathlineto{\pgfqpoint{3.622906in}{0.987588in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{0.970384in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{3.574194in}{0.936989in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{0.920798in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{0.904946in}}%
\pgfpathlineto{\pgfqpoint{3.525482in}{0.889400in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{0.859307in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{0.844766in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{3.444296in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.803762in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{0.791484in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{0.779483in}}%
\pgfpathlineto{\pgfqpoint{3.379346in}{0.767757in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{0.745121in}}%
\pgfpathlineto{\pgfqpoint{3.330634in}{0.734207in}}%
\pgfpathlineto{\pgfqpoint{3.314397in}{0.723557in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.713171in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.703045in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{0.693176in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{0.683561in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{0.674196in}}%
\pgfpathlineto{\pgfqpoint{3.216973in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{0.656207in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{3.168261in}{0.639156in}}%
\pgfpathlineto{\pgfqpoint{3.152024in}{0.630978in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{0.623032in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{0.615313in}}%
\pgfpathlineto{\pgfqpoint{3.103312in}{0.607817in}}%
\pgfpathlineto{\pgfqpoint{3.087075in}{0.600540in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.593478in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{0.586628in}}%
\pgfpathlineto{\pgfqpoint{3.038363in}{0.579985in}}%
\pgfpathlineto{\pgfqpoint{3.022126in}{0.573546in}}%
\pgfpathlineto{\pgfqpoint{3.005888in}{0.567306in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.561261in}}%
\pgfpathlineto{\pgfqpoint{2.973414in}{0.555407in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.549740in}}%
\pgfpathlineto{\pgfqpoint{2.940939in}{0.544256in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.538951in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.533820in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{0.528861in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{0.524068in}}%
\pgfpathlineto{\pgfqpoint{2.859753in}{0.519437in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.514965in}}%
\pgfpathlineto{\pgfqpoint{2.827278in}{0.510648in}}%
\pgfpathlineto{\pgfqpoint{2.811041in}{0.506482in}}%
\pgfpathlineto{\pgfqpoint{2.794803in}{0.502462in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.498585in}}%
\pgfpathlineto{\pgfqpoint{2.762329in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{0.491245in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{0.487774in}}%
\pgfpathlineto{\pgfqpoint{2.713617in}{0.484431in}}%
\pgfpathlineto{\pgfqpoint{2.697379in}{0.481212in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.478114in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{0.475123in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.472245in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.469479in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{0.466820in}}%
\pgfpathlineto{\pgfqpoint{2.599956in}{0.464266in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.461813in}}%
\pgfpathlineto{\pgfqpoint{2.567481in}{0.459458in}}%
\pgfpathlineto{\pgfqpoint{2.551244in}{0.457197in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{0.455028in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.452890in}}%
\pgfpathlineto{\pgfqpoint{2.502532in}{0.450730in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{0.448668in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{0.444820in}}%
\pgfpathlineto{\pgfqpoint{2.437582in}{0.443029in}}%
\pgfpathlineto{\pgfqpoint{2.421345in}{0.441320in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.439692in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{0.438173in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{0.436806in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.435499in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.434250in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.433057in}}%
\pgfpathlineto{\pgfqpoint{2.307684in}{0.431918in}}%
\pgfpathlineto{\pgfqpoint{2.291447in}{0.430831in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{0.429793in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{0.428804in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{0.427860in}}%
\pgfpathlineto{\pgfqpoint{2.226497in}{0.426960in}}%
\pgfpathlineto{\pgfqpoint{2.210260in}{0.426103in}}%
\pgfpathlineto{\pgfqpoint{2.194023in}{0.425286in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.424508in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{0.423768in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{0.423054in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.422354in}}%
\pgfpathlineto{\pgfqpoint{2.112836in}{0.421689in}}%
\pgfpathlineto{\pgfqpoint{2.096599in}{0.421058in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{0.420460in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{0.419893in}}%
\pgfpathlineto{\pgfqpoint{2.047887in}{0.419356in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.418847in}}%
\pgfpathlineto{\pgfqpoint{2.015412in}{0.418365in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.417909in}}%
\pgfpathlineto{\pgfqpoint{1.982938in}{0.417478in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{0.417069in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.416683in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{0.416318in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.415973in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{0.415647in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.415340in}}%
\pgfpathlineto{\pgfqpoint{1.869277in}{0.415049in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{0.414775in}}%
\pgfpathlineto{\pgfqpoint{1.836802in}{0.414517in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{0.414273in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{0.413826in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.413622in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{0.413430in}}%
\pgfpathlineto{\pgfqpoint{1.739378in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{0.413079in}}%
\pgfpathlineto{\pgfqpoint{1.706904in}{0.412919in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.412768in}}%
\pgfpathlineto{\pgfqpoint{1.674429in}{0.412626in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.412493in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.412368in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.412251in}}%
\pgfpathlineto{\pgfqpoint{1.609480in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{1.577005in}{0.411940in}}%
\pgfpathlineto{\pgfqpoint{1.560768in}{0.411849in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{0.411763in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.411683in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{0.411608in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{0.411538in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.411472in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.411410in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.411353in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{0.411299in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{0.411249in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{0.411202in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.411121in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{0.411085in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.411050in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{0.411018in}}%
\pgfpathlineto{\pgfqpoint{1.300971in}{0.410988in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{0.410960in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.410933in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{0.410908in}}%
\pgfpathlineto{\pgfqpoint{1.236022in}{0.410885in}}%
\pgfpathlineto{\pgfqpoint{1.219784in}{0.410864in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.410843in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{0.410824in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.410807in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{0.410790in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{0.410775in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{0.410760in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{0.410747in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.410735in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{0.410723in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.410712in}}%
\pgfpathlineto{\pgfqpoint{1.041174in}{0.410702in}}%
\pgfpathlineto{\pgfqpoint{1.024937in}{0.410692in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{0.410684in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.410675in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.410675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.992462in}{0.410571in}}{\pgfqpoint{9.094879in}{4.114789in}}{%
\pgfpathmoveto{\pgfqpoint{0.992462in}{0.413179in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.024937in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.041174in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.219784in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.236022in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.300971in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.560768in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.577005in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.609480in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.674429in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.706904in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.739378in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.836802in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.869277in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.982938in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.015412in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.047887in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.096599in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.112836in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.194023in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.210260in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.226497in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.291447in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.307684in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.421345in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.437582in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.502532in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.551244in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.567481in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.599956in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{2.697379in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{2.713617in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{2.762329in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{2.794803in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{2.811041in}{0.410578in}}%
\pgfpathlineto{\pgfqpoint{2.827278in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.410581in}}%
\pgfpathlineto{\pgfqpoint{2.859753in}{0.410582in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{0.410584in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{0.410586in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.410589in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.410592in}}%
\pgfpathlineto{\pgfqpoint{2.940939in}{0.410595in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.410599in}}%
\pgfpathlineto{\pgfqpoint{2.973414in}{0.410604in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.410609in}}%
\pgfpathlineto{\pgfqpoint{3.005888in}{0.410615in}}%
\pgfpathlineto{\pgfqpoint{3.022126in}{0.410622in}}%
\pgfpathlineto{\pgfqpoint{3.038363in}{0.410629in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{0.410638in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.410649in}}%
\pgfpathlineto{\pgfqpoint{3.087075in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{3.103312in}{0.410674in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{0.410689in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{0.410707in}}%
\pgfpathlineto{\pgfqpoint{3.152024in}{0.410727in}}%
\pgfpathlineto{\pgfqpoint{3.168261in}{0.410749in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{0.410775in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{0.410805in}}%
\pgfpathlineto{\pgfqpoint{3.216973in}{0.410838in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{0.410876in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{0.410918in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{0.410967in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.411022in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.411084in}}%
\pgfpathlineto{\pgfqpoint{3.314397in}{0.411154in}}%
\pgfpathlineto{\pgfqpoint{3.330634in}{0.411232in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{0.411321in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{0.411421in}}%
\pgfpathlineto{\pgfqpoint{3.379346in}{0.411533in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{0.411660in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{0.411801in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.411960in}}%
\pgfpathlineto{\pgfqpoint{3.444296in}{0.412138in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.412337in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{0.412559in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{0.412807in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{0.413084in}}%
\pgfpathlineto{\pgfqpoint{3.525482in}{0.413393in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{0.413737in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{0.414119in}}%
\pgfpathlineto{\pgfqpoint{3.574194in}{0.414544in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{0.415015in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{0.415538in}}%
\pgfpathlineto{\pgfqpoint{3.622906in}{0.416117in}}%
\pgfpathlineto{\pgfqpoint{3.639143in}{0.416758in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.417467in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{0.418250in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{0.419114in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{0.420067in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{0.421116in}}%
\pgfpathlineto{\pgfqpoint{3.736567in}{0.422270in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{0.423539in}}%
\pgfpathlineto{\pgfqpoint{3.769042in}{0.424932in}}%
\pgfpathlineto{\pgfqpoint{3.785279in}{0.426460in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.428134in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{0.429967in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{0.431972in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{0.434162in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{0.436553in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{0.439159in}}%
\pgfpathlineto{\pgfqpoint{3.898940in}{0.441998in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{0.445147in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{0.448588in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{0.452335in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{0.456413in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{0.465661in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{0.470885in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{0.476555in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{0.482391in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{4.077551in}{0.495647in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{0.503039in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{0.510981in}}%
\pgfpathlineto{\pgfqpoint{4.126263in}{0.519506in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{0.528646in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{0.538436in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{0.548911in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{0.572062in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{0.595342in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{0.607174in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{0.619623in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{0.632712in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{0.646462in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{0.660617in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{0.675852in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{0.713956in}}%
\pgfpathlineto{\pgfqpoint{4.386060in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{0.776524in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{0.799495in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{0.875161in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{0.902725in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{0.931501in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{0.961513in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{0.992780in}}%
\pgfpathlineto{\pgfqpoint{4.564670in}{1.023364in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{1.042914in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{1.083201in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{1.103935in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{1.151580in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{1.220080in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{1.256835in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{1.405290in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{1.438678in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{4.824467in}{1.498331in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{1.530179in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{1.618354in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{1.686315in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{1.742078in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{1.768622in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{1.795227in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{1.784044in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{1.844869in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{1.880203in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{1.912595in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{1.930614in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{1.960005in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{1.982290in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{2.008139in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{2.023159in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{2.060701in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{2.079219in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{2.077864in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{2.090129in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{2.079315in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{2.088449in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{2.089188in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{2.083791in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{2.077903in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{2.071361in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{2.078583in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{2.071681in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{2.061375in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{5.344061in}{2.029529in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{2.015312in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{2.003166in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{1.978436in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{1.960874in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{1.943136in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{1.921427in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{1.857185in}}%
\pgfpathlineto{\pgfqpoint{5.490197in}{1.832789in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{1.809270in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{1.786209in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{1.693931in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{1.670920in}}%
\pgfpathlineto{\pgfqpoint{5.620095in}{1.647958in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{1.625058in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{1.566398in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{1.533554in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{1.501358in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{1.408476in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{1.370981in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{1.346026in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{1.324615in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{1.271960in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{1.255015in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{1.217824in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{1.183138in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{1.154840in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{1.113283in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{1.073672in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{1.043691in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{5.944841in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{0.940873in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{0.925052in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{0.883447in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{0.868235in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{0.804130in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{0.781097in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{0.738207in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{0.718292in}}%
\pgfpathlineto{\pgfqpoint{6.188401in}{0.699356in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{0.681368in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{0.648114in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{0.618278in}}%
\pgfpathlineto{\pgfqpoint{6.285825in}{0.604564in}}%
\pgfpathlineto{\pgfqpoint{6.302062in}{0.592092in}}%
\pgfpathlineto{\pgfqpoint{6.318299in}{0.581471in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{0.561775in}}%
\pgfpathlineto{\pgfqpoint{6.367011in}{0.552663in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{0.541210in}}%
\pgfpathlineto{\pgfqpoint{6.399486in}{0.531526in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{0.524623in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{0.518134in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{0.511963in}}%
\pgfpathlineto{\pgfqpoint{6.464435in}{0.506097in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{6.496910in}{0.491029in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{0.483953in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{0.477430in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{0.471423in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{0.460820in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{0.456161in}}%
\pgfpathlineto{\pgfqpoint{6.610571in}{0.451891in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{0.448456in}}%
\pgfpathlineto{\pgfqpoint{6.643045in}{0.445285in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{0.442354in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{0.439646in}}%
\pgfpathlineto{\pgfqpoint{6.691757in}{0.437147in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{0.434843in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{0.432721in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{0.430776in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.429010in}}%
\pgfpathlineto{\pgfqpoint{6.772944in}{0.427385in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{0.425891in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{0.424519in}}%
\pgfpathlineto{\pgfqpoint{6.821656in}{0.423260in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{0.422242in}}%
\pgfpathlineto{\pgfqpoint{6.854131in}{0.421383in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{0.420583in}}%
\pgfpathlineto{\pgfqpoint{6.886605in}{0.419837in}}%
\pgfpathlineto{\pgfqpoint{6.902842in}{0.419142in}}%
\pgfpathlineto{\pgfqpoint{6.919080in}{0.418495in}}%
\pgfpathlineto{\pgfqpoint{6.935317in}{0.417669in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{0.416879in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{0.416170in}}%
\pgfpathlineto{\pgfqpoint{6.984029in}{0.415535in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{0.414968in}}%
\pgfpathlineto{\pgfqpoint{7.016504in}{0.414462in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{0.414010in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{0.413625in}}%
\pgfpathlineto{\pgfqpoint{7.065216in}{0.413310in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{0.412769in}}%
\pgfpathlineto{\pgfqpoint{7.113927in}{0.412538in}}%
\pgfpathlineto{\pgfqpoint{7.130165in}{0.412333in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{0.412147in}}%
\pgfpathlineto{\pgfqpoint{7.162639in}{0.411980in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{0.411830in}}%
\pgfpathlineto{\pgfqpoint{7.195114in}{0.411700in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.411594in}}%
\pgfpathlineto{\pgfqpoint{7.227589in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.411408in}}%
\pgfpathlineto{\pgfqpoint{7.260063in}{0.411328in}}%
\pgfpathlineto{\pgfqpoint{7.276301in}{0.411255in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.411189in}}%
\pgfpathlineto{\pgfqpoint{7.308775in}{0.411128in}}%
\pgfpathlineto{\pgfqpoint{7.325012in}{0.411074in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.411024in}}%
\pgfpathlineto{\pgfqpoint{7.357487in}{0.410979in}}%
\pgfpathlineto{\pgfqpoint{7.373724in}{0.410938in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.410902in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{0.410868in}}%
\pgfpathlineto{\pgfqpoint{7.422436in}{0.410832in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.410798in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.410768in}}%
\pgfpathlineto{\pgfqpoint{7.471148in}{0.410741in}}%
\pgfpathlineto{\pgfqpoint{7.487386in}{0.410718in}}%
\pgfpathlineto{\pgfqpoint{7.503623in}{0.410698in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.410681in}}%
\pgfpathlineto{\pgfqpoint{7.536097in}{0.410665in}}%
\pgfpathlineto{\pgfqpoint{7.552335in}{0.410652in}}%
\pgfpathlineto{\pgfqpoint{7.568572in}{0.410641in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.410631in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{0.410623in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.410615in}}%
\pgfpathlineto{\pgfqpoint{7.633521in}{0.410609in}}%
\pgfpathlineto{\pgfqpoint{7.649759in}{0.410604in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.410599in}}%
\pgfpathlineto{\pgfqpoint{7.682233in}{0.410596in}}%
\pgfpathlineto{\pgfqpoint{7.698471in}{0.410592in}}%
\pgfpathlineto{\pgfqpoint{7.714708in}{0.410590in}}%
\pgfpathlineto{\pgfqpoint{7.730945in}{0.410587in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.410585in}}%
\pgfpathlineto{\pgfqpoint{7.763420in}{0.410583in}}%
\pgfpathlineto{\pgfqpoint{7.779657in}{0.410581in}}%
\pgfpathlineto{\pgfqpoint{7.795894in}{0.410580in}}%
\pgfpathlineto{\pgfqpoint{7.812132in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.410578in}}%
\pgfpathlineto{\pgfqpoint{7.844606in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{7.860844in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{7.893318in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{7.909556in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{7.942030in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{7.958268in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{7.974505in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{7.990742in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{8.006979in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{8.039454in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{8.055691in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{8.071929in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{8.088166in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.104403in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.120641in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.136878in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.169353in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.185590in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.201827in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.218064in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.234302in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.250539in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.266776in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.283014in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.299251in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.331726in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.347963in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.364200in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.380438in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.396675in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.412912in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.429149in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.445387in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.461624in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.477861in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.494099in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.510336in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.526573in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.559048in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.575285in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.607760in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.623997in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.640234in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.656472in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.672709in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.688946in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.705184in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.721421in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.737658in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.753896in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.770133in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.786370in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.802608in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.835082in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.851320in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.867557in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.883794in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.900031in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.916269in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.948743in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.964981in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.981218in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.997455in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.013693in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.029930in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.046167in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.062405in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.078642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.415032in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.415032in}}%
\pgfpathlineto{\pgfqpoint{9.078642in}{0.415275in}}%
\pgfpathlineto{\pgfqpoint{9.062405in}{0.415531in}}%
\pgfpathlineto{\pgfqpoint{9.046167in}{0.415801in}}%
\pgfpathlineto{\pgfqpoint{9.029930in}{0.416083in}}%
\pgfpathlineto{\pgfqpoint{9.013693in}{0.416380in}}%
\pgfpathlineto{\pgfqpoint{8.997455in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{8.981218in}{0.417017in}}%
\pgfpathlineto{\pgfqpoint{8.964981in}{0.417359in}}%
\pgfpathlineto{\pgfqpoint{8.948743in}{0.417718in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.418094in}}%
\pgfpathlineto{\pgfqpoint{8.916269in}{0.418487in}}%
\pgfpathlineto{\pgfqpoint{8.900031in}{0.418900in}}%
\pgfpathlineto{\pgfqpoint{8.883794in}{0.419331in}}%
\pgfpathlineto{\pgfqpoint{8.867557in}{0.419783in}}%
\pgfpathlineto{\pgfqpoint{8.851320in}{0.420256in}}%
\pgfpathlineto{\pgfqpoint{8.835082in}{0.420751in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{0.421268in}}%
\pgfpathlineto{\pgfqpoint{8.802608in}{0.421810in}}%
\pgfpathlineto{\pgfqpoint{8.786370in}{0.422376in}}%
\pgfpathlineto{\pgfqpoint{8.770133in}{0.422967in}}%
\pgfpathlineto{\pgfqpoint{8.753896in}{0.423585in}}%
\pgfpathlineto{\pgfqpoint{8.737658in}{0.424231in}}%
\pgfpathlineto{\pgfqpoint{8.721421in}{0.424905in}}%
\pgfpathlineto{\pgfqpoint{8.705184in}{0.425609in}}%
\pgfpathlineto{\pgfqpoint{8.688946in}{0.426344in}}%
\pgfpathlineto{\pgfqpoint{8.672709in}{0.427111in}}%
\pgfpathlineto{\pgfqpoint{8.656472in}{0.427911in}}%
\pgfpathlineto{\pgfqpoint{8.640234in}{0.428746in}}%
\pgfpathlineto{\pgfqpoint{8.623997in}{0.429617in}}%
\pgfpathlineto{\pgfqpoint{8.607760in}{0.430524in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{0.431470in}}%
\pgfpathlineto{\pgfqpoint{8.575285in}{0.432455in}}%
\pgfpathlineto{\pgfqpoint{8.559048in}{0.433482in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.434698in}}%
\pgfpathlineto{\pgfqpoint{8.526573in}{0.436058in}}%
\pgfpathlineto{\pgfqpoint{8.510336in}{0.437486in}}%
\pgfpathlineto{\pgfqpoint{8.494099in}{0.438866in}}%
\pgfpathlineto{\pgfqpoint{8.477861in}{0.440191in}}%
\pgfpathlineto{\pgfqpoint{8.461624in}{0.441627in}}%
\pgfpathlineto{\pgfqpoint{8.445387in}{0.443430in}}%
\pgfpathlineto{\pgfqpoint{8.429149in}{0.445324in}}%
\pgfpathlineto{\pgfqpoint{8.412912in}{0.447315in}}%
\pgfpathlineto{\pgfqpoint{8.396675in}{0.449405in}}%
\pgfpathlineto{\pgfqpoint{8.380438in}{0.451599in}}%
\pgfpathlineto{\pgfqpoint{8.364200in}{0.453901in}}%
\pgfpathlineto{\pgfqpoint{8.347963in}{0.456315in}}%
\pgfpathlineto{\pgfqpoint{8.331726in}{0.458758in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.461284in}}%
\pgfpathlineto{\pgfqpoint{8.299251in}{0.463924in}}%
\pgfpathlineto{\pgfqpoint{8.283014in}{0.466682in}}%
\pgfpathlineto{\pgfqpoint{8.266776in}{0.469563in}}%
\pgfpathlineto{\pgfqpoint{8.250539in}{0.472571in}}%
\pgfpathlineto{\pgfqpoint{8.234302in}{0.475711in}}%
\pgfpathlineto{\pgfqpoint{8.218064in}{0.478986in}}%
\pgfpathlineto{\pgfqpoint{8.201827in}{0.482403in}}%
\pgfpathlineto{\pgfqpoint{8.185590in}{0.485964in}}%
\pgfpathlineto{\pgfqpoint{8.169353in}{0.489675in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.493541in}}%
\pgfpathlineto{\pgfqpoint{8.136878in}{0.497533in}}%
\pgfpathlineto{\pgfqpoint{8.120641in}{0.501679in}}%
\pgfpathlineto{\pgfqpoint{8.104403in}{0.505991in}}%
\pgfpathlineto{\pgfqpoint{8.088166in}{0.510475in}}%
\pgfpathlineto{\pgfqpoint{8.071929in}{0.514922in}}%
\pgfpathlineto{\pgfqpoint{8.055691in}{0.519116in}}%
\pgfpathlineto{\pgfqpoint{8.039454in}{0.523449in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.527925in}}%
\pgfpathlineto{\pgfqpoint{8.006979in}{0.532547in}}%
\pgfpathlineto{\pgfqpoint{7.990742in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{7.974505in}{0.542189in}}%
\pgfpathlineto{\pgfqpoint{7.958268in}{0.547183in}}%
\pgfpathlineto{\pgfqpoint{7.942030in}{0.552330in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.557635in}}%
\pgfpathlineto{\pgfqpoint{7.909556in}{0.563099in}}%
\pgfpathlineto{\pgfqpoint{7.893318in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{0.574354in}}%
\pgfpathlineto{\pgfqpoint{7.860844in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{7.844606in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.590145in}}%
\pgfpathlineto{\pgfqpoint{7.812132in}{0.595598in}}%
\pgfpathlineto{\pgfqpoint{7.795894in}{0.601171in}}%
\pgfpathlineto{\pgfqpoint{7.779657in}{0.606874in}}%
\pgfpathlineto{\pgfqpoint{7.763420in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{7.730945in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{7.714708in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{7.698471in}{0.637862in}}%
\pgfpathlineto{\pgfqpoint{7.682233in}{0.644547in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{7.649759in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{7.633521in}{0.665344in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.672495in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{0.679795in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.687244in}}%
\pgfpathlineto{\pgfqpoint{7.568572in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{7.552335in}{0.708304in}}%
\pgfpathlineto{\pgfqpoint{7.536097in}{0.720029in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.732103in}}%
\pgfpathlineto{\pgfqpoint{7.503623in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{7.487386in}{0.756407in}}%
\pgfpathlineto{\pgfqpoint{7.471148in}{0.765754in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.775093in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.784601in}}%
\pgfpathlineto{\pgfqpoint{7.422436in}{0.794278in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{0.806793in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.820991in}}%
\pgfpathlineto{\pgfqpoint{7.373724in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{7.357487in}{0.843085in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{7.325012in}{0.869127in}}%
\pgfpathlineto{\pgfqpoint{7.308775in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{7.276301in}{0.912041in}}%
\pgfpathlineto{\pgfqpoint{7.260063in}{0.926919in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.942085in}}%
\pgfpathlineto{\pgfqpoint{7.227589in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{7.195114in}{0.989297in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{1.005434in}}%
\pgfpathlineto{\pgfqpoint{7.162639in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{7.130165in}{1.056199in}}%
\pgfpathlineto{\pgfqpoint{7.113927in}{1.073618in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{1.091309in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{7.065216in}{1.127493in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{1.145979in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{1.168524in}}%
\pgfpathlineto{\pgfqpoint{7.016504in}{1.193469in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{1.219124in}}%
\pgfpathlineto{\pgfqpoint{6.984029in}{1.245271in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{1.271903in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{6.935317in}{1.342611in}}%
\pgfpathlineto{\pgfqpoint{6.919080in}{1.392051in}}%
\pgfpathlineto{\pgfqpoint{6.902842in}{1.442453in}}%
\pgfpathlineto{\pgfqpoint{6.886605in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{1.487362in}}%
\pgfpathlineto{\pgfqpoint{6.854131in}{1.506297in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{1.525294in}}%
\pgfpathlineto{\pgfqpoint{6.821656in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{1.563439in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{1.584900in}}%
\pgfpathlineto{\pgfqpoint{6.772944in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{1.645538in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{1.707194in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{6.691757in}{1.769118in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{1.800249in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{1.830046in}}%
\pgfpathlineto{\pgfqpoint{6.643045in}{1.848403in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{6.610571in}{1.914562in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{1.950945in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{1.986742in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{2.018920in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{2.057123in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{2.090629in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{2.123254in}}%
\pgfpathlineto{\pgfqpoint{6.496910in}{2.155747in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{2.188076in}}%
\pgfpathlineto{\pgfqpoint{6.464435in}{2.221487in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{2.266432in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{2.298936in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{2.338809in}}%
\pgfpathlineto{\pgfqpoint{6.399486in}{2.377492in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{2.412563in}}%
\pgfpathlineto{\pgfqpoint{6.367011in}{2.450393in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{2.487911in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{2.533692in}}%
\pgfpathlineto{\pgfqpoint{6.318299in}{2.587826in}}%
\pgfpathlineto{\pgfqpoint{6.302062in}{2.625311in}}%
\pgfpathlineto{\pgfqpoint{6.285825in}{2.660025in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{2.693534in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{2.726431in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{2.740198in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{2.776896in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{2.826437in}}%
\pgfpathlineto{\pgfqpoint{6.188401in}{2.858292in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{2.901954in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{2.946352in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{2.990946in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{3.034675in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{3.076839in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{3.169000in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{3.221460in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{3.252798in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{3.290790in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{3.327718in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{3.341064in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{3.365786in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{3.391231in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{3.415115in}}%
\pgfpathlineto{\pgfqpoint{5.944841in}{3.449628in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{3.513220in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{3.575298in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{3.635717in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{3.685591in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{3.703403in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{3.719097in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{3.731728in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{3.763082in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{3.791898in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{3.764224in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{3.782276in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{3.798950in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{3.800218in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{3.747952in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{3.791208in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{3.844499in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{3.853172in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{3.859422in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{3.863231in}}%
\pgfpathlineto{\pgfqpoint{5.620095in}{3.864593in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{3.883801in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{3.930230in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{4.071087in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{4.069158in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{4.063883in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{4.045530in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{4.023487in}}%
\pgfpathlineto{\pgfqpoint{5.490197in}{4.016894in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{4.017611in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{4.006094in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{4.000871in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{4.032620in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{4.071429in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{4.025127in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{3.992514in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{4.040914in}}%
\pgfpathlineto{\pgfqpoint{5.344061in}{4.040983in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{4.043544in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{4.003345in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{3.921846in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{4.006084in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{4.098120in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{4.110871in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{4.114789in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{4.113904in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{4.109995in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{4.069090in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{4.040526in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{4.047594in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{4.072566in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{4.059025in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{4.058436in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{4.057250in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{4.052058in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{4.041775in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{4.028640in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{4.034628in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{4.051197in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{4.046761in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{4.026620in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{4.047366in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{4.011548in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{3.960011in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{3.945714in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{3.930521in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{3.921984in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{3.887485in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{3.865535in}}%
\pgfpathlineto{\pgfqpoint{4.824467in}{3.842450in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{3.813215in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{3.783970in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{3.752154in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{3.717440in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{3.684210in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{3.642578in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{3.625278in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{3.567909in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{3.546721in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{3.557131in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{3.540011in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{3.499452in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{3.456573in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{3.412091in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{3.375324in}}%
\pgfpathlineto{\pgfqpoint{4.564670in}{3.347109in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{3.318353in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{3.318875in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{3.274112in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{3.224562in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{3.173498in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{3.123164in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{3.071234in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{3.043556in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{3.020517in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{2.978095in}}%
\pgfpathlineto{\pgfqpoint{4.386060in}{2.960518in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{2.861676in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{2.808518in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{2.769066in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{2.735705in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{2.700813in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{2.667706in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{2.633708in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{2.614803in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{2.595332in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{2.545874in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{2.496222in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{2.476701in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{2.449510in}}%
\pgfpathlineto{\pgfqpoint{4.126263in}{2.435165in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{2.420336in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{2.399185in}}%
\pgfpathlineto{\pgfqpoint{4.077551in}{2.359330in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{2.312029in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{2.289863in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{2.270420in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{2.250630in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{2.229762in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{2.201061in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{2.183505in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{2.169823in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{2.149083in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{2.118420in}}%
\pgfpathlineto{\pgfqpoint{3.898940in}{2.083600in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{2.061328in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{2.041730in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{2.021927in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{2.001933in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{1.981761in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.961424in}}%
\pgfpathlineto{\pgfqpoint{3.785279in}{1.940934in}}%
\pgfpathlineto{\pgfqpoint{3.769042in}{1.920306in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{1.899552in}}%
\pgfpathlineto{\pgfqpoint{3.736567in}{1.873179in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{1.829906in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{1.743635in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{1.686012in}}%
\pgfpathlineto{\pgfqpoint{3.639143in}{1.666989in}}%
\pgfpathlineto{\pgfqpoint{3.622906in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{1.592289in}}%
\pgfpathlineto{\pgfqpoint{3.574194in}{1.562366in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{1.532748in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{3.525482in}{1.474492in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{1.445882in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{1.389634in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{3.444296in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{1.317877in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{3.379346in}{1.283398in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{1.266352in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{1.249246in}}%
\pgfpathlineto{\pgfqpoint{3.330634in}{1.231883in}}%
\pgfpathlineto{\pgfqpoint{3.314397in}{1.214689in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{1.197669in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{1.180828in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{1.137447in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{1.110944in}}%
\pgfpathlineto{\pgfqpoint{3.216973in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{1.071176in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{1.055526in}}%
\pgfpathlineto{\pgfqpoint{3.168261in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{3.152024in}{1.028280in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{1.016366in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{3.103312in}{0.992909in}}%
\pgfpathlineto{\pgfqpoint{3.087075in}{0.981368in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.969956in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{0.958672in}}%
\pgfpathlineto{\pgfqpoint{3.038363in}{0.947519in}}%
\pgfpathlineto{\pgfqpoint{3.022126in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{3.005888in}{0.925611in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{2.973414in}{0.904241in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{2.940939in}{0.881625in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.869660in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.857879in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{0.846123in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{0.834577in}}%
\pgfpathlineto{\pgfqpoint{2.859753in}{0.822785in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.810019in}}%
\pgfpathlineto{\pgfqpoint{2.827278in}{0.797537in}}%
\pgfpathlineto{\pgfqpoint{2.811041in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{2.794803in}{0.773413in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.761768in}}%
\pgfpathlineto{\pgfqpoint{2.762329in}{0.750397in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{2.713617in}{0.717912in}}%
\pgfpathlineto{\pgfqpoint{2.697379in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{0.687806in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.678286in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.669017in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{0.659996in}}%
\pgfpathlineto{\pgfqpoint{2.599956in}{0.651188in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{2.567481in}{0.634297in}}%
\pgfpathlineto{\pgfqpoint{2.551244in}{0.626207in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{0.618349in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.610718in}}%
\pgfpathlineto{\pgfqpoint{2.502532in}{0.603311in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{0.596124in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.589153in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{0.582393in}}%
\pgfpathlineto{\pgfqpoint{2.437582in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{2.421345in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.563342in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{0.557387in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{0.551961in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.547746in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.543637in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.539632in}}%
\pgfpathlineto{\pgfqpoint{2.307684in}{0.535730in}}%
\pgfpathlineto{\pgfqpoint{2.291447in}{0.529797in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{0.524404in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{0.520441in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{0.516594in}}%
\pgfpathlineto{\pgfqpoint{2.226497in}{0.512859in}}%
\pgfpathlineto{\pgfqpoint{2.210260in}{0.509234in}}%
\pgfpathlineto{\pgfqpoint{2.194023in}{0.505716in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.502304in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{0.498995in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{0.495765in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.492613in}}%
\pgfpathlineto{\pgfqpoint{2.112836in}{0.489559in}}%
\pgfpathlineto{\pgfqpoint{2.096599in}{0.486674in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{0.484343in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{0.482072in}}%
\pgfpathlineto{\pgfqpoint{2.047887in}{0.479861in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.477709in}}%
\pgfpathlineto{\pgfqpoint{2.015412in}{0.475613in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.473573in}}%
\pgfpathlineto{\pgfqpoint{1.982938in}{0.471116in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{0.468576in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.466129in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{0.463760in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.461446in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{0.459219in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.869277in}{0.455018in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{0.453039in}}%
\pgfpathlineto{\pgfqpoint{1.836802in}{0.451137in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{0.449310in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{0.445852in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.444273in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{0.442736in}}%
\pgfpathlineto{\pgfqpoint{1.739378in}{0.441261in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{0.439846in}}%
\pgfpathlineto{\pgfqpoint{1.706904in}{0.438489in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.437188in}}%
\pgfpathlineto{\pgfqpoint{1.674429in}{0.435941in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.434746in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.432505in}}%
\pgfpathlineto{\pgfqpoint{1.609480in}{0.431455in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{0.430444in}}%
\pgfpathlineto{\pgfqpoint{1.577005in}{0.429477in}}%
\pgfpathlineto{\pgfqpoint{1.560768in}{0.428551in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{0.427667in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{0.426014in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{0.425243in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.424506in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.423803in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.423132in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{0.422492in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{0.421881in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{0.421299in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{0.420745in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.420216in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{0.419712in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.419233in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{0.418776in}}%
\pgfpathlineto{\pgfqpoint{1.300971in}{0.418341in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{0.417928in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.417525in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{0.417136in}}%
\pgfpathlineto{\pgfqpoint{1.236022in}{0.416767in}}%
\pgfpathlineto{\pgfqpoint{1.219784in}{0.416417in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.416085in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{0.415770in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.415472in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{0.415190in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{0.414923in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{0.414670in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{0.414431in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.414204in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{0.413990in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.413802in}}%
\pgfpathlineto{\pgfqpoint{1.041174in}{0.413634in}}%
\pgfpathlineto{\pgfqpoint{1.024937in}{0.413475in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{0.413323in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.413179in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.413179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650885in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.650885in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650885in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650885in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415041in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.415041in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415041in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415041in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179197in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179197in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179197in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943354in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.943354in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943354in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.943354in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.707510in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.707510in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.707510in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.707510in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.410571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.327237in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{1.008428in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{1.008428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{1.008428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.925095in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{1.606285in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{1.606285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{1.606285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.522952in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{2.204142in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{2.204142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{2.204142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.120809in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{2.801999in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{2.801999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{2.801999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.718666in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{3.399856in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{3.399856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{3.399856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.316523in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{3.997713in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{3.997713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{3.997713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.914380in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992462in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.411661in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.414052in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.417433in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.422050in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.428279in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.435704in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.445627in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.454101in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.464449in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.480002in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.499892in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{0.518638in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{0.560378in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{0.613200in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.669190in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{0.701198in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{0.725478in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{0.766166in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.824729in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{0.874695in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{1.014490in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{1.054776in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.188780in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{1.304445in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{1.377875in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{1.401498in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{1.451855in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{1.530382in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{1.732378in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{1.904021in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{1.959904in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{2.046200in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{2.106672in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.163109in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.332671in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{2.358508in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{2.404929in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.425618in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{2.522858in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{2.636111in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{2.674317in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{2.690420in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{2.766038in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{2.814257in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{2.822999in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{2.845600in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{2.859119in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{2.863357in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{2.871983in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{2.884022in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{2.886850in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{2.888418in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{2.888674in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{2.891960in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{2.891197in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{2.884800in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{2.880777in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.869206in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{2.865321in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{2.859648in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{2.842647in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{2.830138in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{2.820791in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{2.796834in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{2.771022in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{2.760584in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{2.746617in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{2.697820in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{2.678051in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{2.640592in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{2.626093in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.608154in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{2.587976in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{2.541166in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{2.514810in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{2.491670in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{2.472035in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{2.397060in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{2.296007in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{2.242031in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{2.212178in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{2.131305in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{2.048136in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{1.989315in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{1.962481in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{1.872373in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{1.811756in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{1.781155in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{1.698119in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{1.667878in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{1.340031in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{1.316042in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{1.264926in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{1.214997in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{1.167593in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{1.108488in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{0.929231in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{0.866393in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{0.832230in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{0.803472in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{0.736358in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{0.701301in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{0.667928in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{0.636711in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.576264in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.562011in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.541342in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.523155in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.507832in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.494598in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.475452in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.463337in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.451190in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.441347in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.433587in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.426514in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.421378in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.417069in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.413857in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410646in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992462in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.112836in}{0.411627in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.413852in}}%
\pgfpathlineto{\pgfqpoint{2.502532in}{0.417488in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.422599in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{0.428487in}}%
\pgfpathlineto{\pgfqpoint{2.811041in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.452546in}}%
\pgfpathlineto{\pgfqpoint{3.022126in}{0.464128in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{0.471197in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{0.489597in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{0.531873in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.545704in}}%
\pgfpathlineto{\pgfqpoint{3.314397in}{0.553022in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{0.565649in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.617745in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{0.706871in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.776150in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{0.791969in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{3.736567in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.941156in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{0.996536in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{1.096789in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{1.119087in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{1.153148in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.175781in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{1.233834in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{1.294373in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{1.373254in}}%
\pgfpathlineto{\pgfqpoint{4.126263in}{1.393184in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{1.418879in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{1.465334in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{1.526863in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{1.576623in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{1.618628in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{1.643209in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{1.732310in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{1.752317in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{1.778488in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{1.809000in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{1.884815in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{1.911701in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{1.954742in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{1.991347in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{2.020332in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{2.055401in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{2.157264in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.195773in}}%
\pgfpathlineto{\pgfqpoint{4.564670in}{2.226483in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{2.278556in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{2.300514in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{2.306424in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{2.339374in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.364495in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{2.382907in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{2.405783in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{2.425983in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.434562in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.456316in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{2.467755in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{2.481666in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{2.480544in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.493880in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{2.496698in}}%
\pgfpathlineto{\pgfqpoint{4.824467in}{2.507182in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{2.523860in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{2.549554in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{2.564902in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{2.584879in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{2.602338in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{2.626796in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{2.644126in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{2.690286in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{2.708256in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{2.700040in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{2.696289in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{2.720032in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{2.721632in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{2.712879in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{2.718876in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{2.722382in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{2.736407in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{2.744851in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{2.770309in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{2.774235in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{2.783969in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{2.780314in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{2.768226in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{2.770808in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{2.773421in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{2.768180in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{2.760075in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{2.743546in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{2.751554in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{2.732289in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{2.721255in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{2.707602in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{2.664910in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{2.653692in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{2.651742in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{2.647424in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{2.637815in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{2.626907in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{2.591398in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{2.555104in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.530747in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{2.494546in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{2.452922in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{2.399866in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{2.330406in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{2.306727in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{2.217240in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{2.194669in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{2.175926in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{2.145164in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{2.102971in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{2.081470in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{2.049201in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{1.978713in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{1.920081in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{1.847059in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{1.825516in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{1.795563in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{1.773718in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{1.749265in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{1.721863in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{1.697421in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{6.188401in}{1.600453in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{1.576478in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{1.508703in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{6.302062in}{1.385862in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{1.326006in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{1.300476in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{1.259930in}}%
\pgfpathlineto{\pgfqpoint{6.399486in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{1.181857in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{1.119988in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{1.061149in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{0.988236in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{0.962359in}}%
\pgfpathlineto{\pgfqpoint{6.610571in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{0.893642in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{0.875471in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{0.791240in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{6.854131in}{0.693776in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{0.681668in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{0.638469in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{0.630566in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{0.556197in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{0.548096in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{0.528681in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.503014in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.491303in}}%
\pgfpathlineto{\pgfqpoint{7.325012in}{0.483065in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.469269in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.456898in}}%
\pgfpathlineto{\pgfqpoint{7.536097in}{0.445927in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.437390in}}%
\pgfpathlineto{\pgfqpoint{7.730945in}{0.429756in}}%
\pgfpathlineto{\pgfqpoint{7.958268in}{0.417979in}}%
\pgfpathlineto{\pgfqpoint{8.071929in}{0.414887in}}%
\pgfpathlineto{\pgfqpoint{8.266776in}{0.412184in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{0.410885in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410593in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{0.587341in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.500000in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.410571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595226in}{3.059954in}}%
\pgfpathlineto{\pgfqpoint{9.325000in}{3.059954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.375000in}{3.059954in}}{\pgfqpoint{9.375000in}{3.109954in}}%
\pgfpathlineto{\pgfqpoint{9.375000in}{4.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.375000in}{4.175000in}}{\pgfqpoint{9.325000in}{4.175000in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{4.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.545226in}{4.175000in}}{\pgfqpoint{2.545226in}{4.125000in}}%
\pgfpathlineto{\pgfqpoint{2.545226in}{3.109954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.545226in}{3.059954in}}{\pgfqpoint{2.595226in}{3.059954in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{3.059954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645226in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345226in,y=3.900000in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645226in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{3.553318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345226in,y=3.553318in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Likelihood: 90% band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645226in}{3.294136in}}%
\pgfpathlineto{\pgfqpoint{2.895226in}{3.294136in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{3.294136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345226in,y=3.206636in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Likelihood: median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961909in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{6.461909in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{6.461909in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{5.961909in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{5.961909in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661909in,y=3.900000in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sinkhorn-Gibbs: 90% band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961909in}{3.640818in}}%
\pgfpathlineto{\pgfqpoint{6.211909in}{3.640818in}}%
\pgfpathlineto{\pgfqpoint{6.461909in}{3.640818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661909in,y=3.553318in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sinkhorn-Gibbs: median}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppc_density_bands__balanced1_alpha1.0.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%           \usepackage{amsmath}
%%       
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.587341in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128338in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.237399in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.237399in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{3.128338in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{3.128338in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237399in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.237399in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.237399in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.455521in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.673642in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.782703in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891764in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.000824in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.000824in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000824in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.109885in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.109885in}{3.228258in}}%
\pgfpathlineto{\pgfqpoint{4.000824in}{3.228258in}}%
\pgfpathlineto{\pgfqpoint{4.000824in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109885in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{4.109885in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{4.109885in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218946in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.328007in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.328007in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{4.218946in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328007in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.437067in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.437067in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{4.328007in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{4.328007in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437067in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.546128in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.546128in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{4.437067in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{4.437067in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546128in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{4.033312in}}%
\pgfpathlineto{\pgfqpoint{4.546128in}{4.033312in}}%
\pgfpathlineto{\pgfqpoint{4.546128in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655189in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.764249in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.764249in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764249in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.873310in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.873310in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{4.764249in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{4.764249in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873310in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.982371in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{4.982371in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{4.873310in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{4.873310in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982371in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.091432in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.091432in}{3.228258in}}%
\pgfpathlineto{\pgfqpoint{4.982371in}{3.228258in}}%
\pgfpathlineto{\pgfqpoint{4.982371in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091432in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.200492in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.200492in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{5.091432in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{5.091432in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200492in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.309553in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.309553in}{3.228258in}}%
\pgfpathlineto{\pgfqpoint{5.200492in}{3.228258in}}%
\pgfpathlineto{\pgfqpoint{5.200492in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309553in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{3.228258in}}%
\pgfpathlineto{\pgfqpoint{5.309553in}{3.228258in}}%
\pgfpathlineto{\pgfqpoint{5.309553in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418614in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.527675in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.527675in}{2.825731in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{2.825731in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527675in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{5.527675in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{5.527675in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636735in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{2.825731in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{2.825731in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745796in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.854857in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.854857in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854857in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.963918in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.963918in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{5.854857in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{5.854857in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963918in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.072978in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.072978in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{5.963918in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{5.963918in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072978in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.182039in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.182039in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{6.072978in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{6.072978in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182039in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{6.182039in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{6.182039in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291100in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.400161in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.400161in}{2.825731in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{2.825731in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400161in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.509221in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.509221in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{6.400161in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{6.400161in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509221in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.618282in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.618282in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{6.509221in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{6.509221in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618282in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.727343in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.727343in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{6.618282in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{6.618282in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727343in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.836403in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.836403in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{6.727343in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{6.727343in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836403in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.945464in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.945464in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{6.836403in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{6.836403in}{0.410571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.992462in}{0.410571in}}{\pgfqpoint{9.094879in}{3.150310in}}{%
\pgfpathmoveto{\pgfqpoint{0.992462in}{0.410675in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.024937in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.041174in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{1.219784in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{1.236022in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{1.300971in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{0.410578in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{0.410580in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{0.410581in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.410582in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.410583in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.410584in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{0.410586in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{0.410588in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.410589in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{0.410591in}}%
\pgfpathlineto{\pgfqpoint{1.560768in}{0.410593in}}%
\pgfpathlineto{\pgfqpoint{1.577005in}{0.410596in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{0.410599in}}%
\pgfpathlineto{\pgfqpoint{1.609480in}{0.410601in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.410608in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.410612in}}%
\pgfpathlineto{\pgfqpoint{1.674429in}{0.410616in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.410621in}}%
\pgfpathlineto{\pgfqpoint{1.706904in}{0.410626in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{0.410632in}}%
\pgfpathlineto{\pgfqpoint{1.739378in}{0.410638in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{0.410645in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.410652in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{0.410661in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{0.410670in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{0.410679in}}%
\pgfpathlineto{\pgfqpoint{1.836802in}{0.410690in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{0.410702in}}%
\pgfpathlineto{\pgfqpoint{1.869277in}{0.410715in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.410729in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{0.410744in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.410761in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{0.410779in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.410799in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{0.410820in}}%
\pgfpathlineto{\pgfqpoint{1.982938in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.410870in}}%
\pgfpathlineto{\pgfqpoint{2.015412in}{0.410898in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.410928in}}%
\pgfpathlineto{\pgfqpoint{2.047887in}{0.410961in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{0.410997in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{0.411036in}}%
\pgfpathlineto{\pgfqpoint{2.096599in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{2.112836in}{0.411124in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.411174in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{0.411228in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{0.411287in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.411351in}}%
\pgfpathlineto{\pgfqpoint{2.194023in}{0.411419in}}%
\pgfpathlineto{\pgfqpoint{2.210260in}{0.411494in}}%
\pgfpathlineto{\pgfqpoint{2.226497in}{0.411574in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{0.411661in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{0.411756in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{0.411857in}}%
\pgfpathlineto{\pgfqpoint{2.291447in}{0.411967in}}%
\pgfpathlineto{\pgfqpoint{2.307684in}{0.412086in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.412213in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.412351in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{0.412660in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{0.412832in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.413018in}}%
\pgfpathlineto{\pgfqpoint{2.421345in}{0.413217in}}%
\pgfpathlineto{\pgfqpoint{2.437582in}{0.413432in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{0.413662in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.413910in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{0.414176in}}%
\pgfpathlineto{\pgfqpoint{2.502532in}{0.414461in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.414767in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{0.415096in}}%
\pgfpathlineto{\pgfqpoint{2.551244in}{0.415447in}}%
\pgfpathlineto{\pgfqpoint{2.567481in}{0.415824in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.416227in}}%
\pgfpathlineto{\pgfqpoint{2.599956in}{0.416659in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{0.417121in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.417615in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.418142in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{0.418706in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.419307in}}%
\pgfpathlineto{\pgfqpoint{2.697379in}{0.419949in}}%
\pgfpathlineto{\pgfqpoint{2.713617in}{0.420634in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{0.421363in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{0.422141in}}%
\pgfpathlineto{\pgfqpoint{2.762329in}{0.422969in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.423851in}}%
\pgfpathlineto{\pgfqpoint{2.794803in}{0.424789in}}%
\pgfpathlineto{\pgfqpoint{2.811041in}{0.425787in}}%
\pgfpathlineto{\pgfqpoint{2.827278in}{0.426847in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.427974in}}%
\pgfpathlineto{\pgfqpoint{2.859753in}{0.429171in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{0.430441in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{0.431788in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.433217in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.434732in}}%
\pgfpathlineto{\pgfqpoint{2.940939in}{0.436336in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.438035in}}%
\pgfpathlineto{\pgfqpoint{2.973414in}{0.439833in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.441735in}}%
\pgfpathlineto{\pgfqpoint{3.005888in}{0.443746in}}%
\pgfpathlineto{\pgfqpoint{3.022126in}{0.445871in}}%
\pgfpathlineto{\pgfqpoint{3.038363in}{0.448116in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.452986in}}%
\pgfpathlineto{\pgfqpoint{3.087075in}{0.455624in}}%
\pgfpathlineto{\pgfqpoint{3.103312in}{0.458405in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{0.461334in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{0.464420in}}%
\pgfpathlineto{\pgfqpoint{3.152024in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{3.168261in}{0.471085in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{0.474679in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{0.478297in}}%
\pgfpathlineto{\pgfqpoint{3.216973in}{0.482025in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{0.494484in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.499351in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.504458in}}%
\pgfpathlineto{\pgfqpoint{3.314397in}{0.509813in}}%
\pgfpathlineto{\pgfqpoint{3.330634in}{0.515425in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{0.527172in}}%
\pgfpathlineto{\pgfqpoint{3.379346in}{0.533178in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{0.539441in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{0.545969in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.552769in}}%
\pgfpathlineto{\pgfqpoint{3.444296in}{0.559850in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.567219in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{0.582855in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{0.591139in}}%
\pgfpathlineto{\pgfqpoint{3.525482in}{0.599743in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{0.608676in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{0.617946in}}%
\pgfpathlineto{\pgfqpoint{3.574194in}{0.627561in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{0.637530in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{0.647859in}}%
\pgfpathlineto{\pgfqpoint{3.622906in}{0.658557in}}%
\pgfpathlineto{\pgfqpoint{3.639143in}{0.669647in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{0.693207in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{0.705597in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{0.732156in}}%
\pgfpathlineto{\pgfqpoint{3.736567in}{0.748239in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{0.762419in}}%
\pgfpathlineto{\pgfqpoint{3.769042in}{0.776668in}}%
\pgfpathlineto{\pgfqpoint{3.785279in}{0.791343in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{0.821987in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{0.854389in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{0.871064in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{3.898940in}{0.905324in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{0.923239in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{0.942176in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{0.961587in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{1.000515in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{1.038618in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{1.085711in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{4.077551in}{1.132615in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{1.158071in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{1.182235in}}%
\pgfpathlineto{\pgfqpoint{4.126263in}{1.206854in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{1.231923in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{1.283380in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{1.309588in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{1.333690in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{1.410547in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{1.438107in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{1.497626in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{1.525413in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{1.552285in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{1.581284in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{1.610548in}}%
\pgfpathlineto{\pgfqpoint{4.386060in}{1.640060in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{1.669918in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{1.700279in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{1.756184in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{1.781553in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{1.813122in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{1.851786in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{1.886002in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{1.940362in}}%
\pgfpathlineto{\pgfqpoint{4.564670in}{1.966875in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{1.993287in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{2.019624in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{2.047725in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{2.083593in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.122815in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{2.150199in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{2.173135in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{2.197558in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.221717in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.245975in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{2.267799in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{2.292413in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{2.311368in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.329408in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{2.347501in}}%
\pgfpathlineto{\pgfqpoint{4.824467in}{2.364991in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{2.381949in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{2.398465in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{2.415662in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{2.433647in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{2.449262in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{2.464382in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{2.478993in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{2.493083in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{2.506641in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{2.519769in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{2.536336in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{2.548926in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{2.559722in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{2.576455in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{2.587564in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{2.594970in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{2.595885in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{2.601189in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{2.607508in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{2.611469in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{2.616631in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{2.618877in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{2.618897in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{2.618343in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{2.618645in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{2.622759in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{2.623026in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{2.617442in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{2.616972in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.615527in}}%
\pgfpathlineto{\pgfqpoint{5.344061in}{2.607547in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{2.599044in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{2.590014in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{2.582296in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{2.574083in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{2.561677in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{2.535013in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{2.524863in}}%
\pgfpathlineto{\pgfqpoint{5.490197in}{2.514151in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{2.502887in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{2.491079in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{2.478737in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{2.452495in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{2.438616in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{5.620095in}{2.409400in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{2.378589in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.359258in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{2.337911in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{2.316178in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{2.294077in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{2.271627in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{2.248724in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{2.228324in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{2.206426in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{2.182005in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{2.155291in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{2.129209in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{2.104463in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{2.079732in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{2.054020in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{1.999804in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{1.969246in}}%
\pgfpathlineto{\pgfqpoint{5.944841in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{1.910159in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{1.886156in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{1.855502in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{1.830896in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{1.808261in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{1.775852in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{1.740401in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{1.712535in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{1.657683in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{1.602661in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{1.570756in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{6.188401in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{1.490064in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{1.465662in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{1.442007in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{1.394944in}}%
\pgfpathlineto{\pgfqpoint{6.285825in}{1.370048in}}%
\pgfpathlineto{\pgfqpoint{6.302062in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{6.318299in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{1.297104in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{1.272857in}}%
\pgfpathlineto{\pgfqpoint{6.367011in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{1.225120in}}%
\pgfpathlineto{\pgfqpoint{6.399486in}{1.199939in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{1.178194in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{1.155600in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{1.132506in}}%
\pgfpathlineto{\pgfqpoint{6.464435in}{1.109952in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{6.496910in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{1.022860in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{1.002105in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{0.980742in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{0.959908in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{6.610571in}{0.919826in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{0.900573in}}%
\pgfpathlineto{\pgfqpoint{6.643045in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{0.863626in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{0.845923in}}%
\pgfpathlineto{\pgfqpoint{6.691757in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{0.782305in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.768422in}}%
\pgfpathlineto{\pgfqpoint{6.772944in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{0.741819in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{0.729090in}}%
\pgfpathlineto{\pgfqpoint{6.821656in}{0.716735in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{0.704754in}}%
\pgfpathlineto{\pgfqpoint{6.854131in}{0.692356in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{0.679831in}}%
\pgfpathlineto{\pgfqpoint{6.886605in}{0.667747in}}%
\pgfpathlineto{\pgfqpoint{6.902842in}{0.656129in}}%
\pgfpathlineto{\pgfqpoint{6.919080in}{0.644962in}}%
\pgfpathlineto{\pgfqpoint{6.935317in}{0.634203in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{0.614636in}}%
\pgfpathlineto{\pgfqpoint{6.984029in}{0.606340in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{0.598317in}}%
\pgfpathlineto{\pgfqpoint{7.016504in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{0.582024in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{7.065216in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{0.558314in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{0.551039in}}%
\pgfpathlineto{\pgfqpoint{7.113927in}{0.543634in}}%
\pgfpathlineto{\pgfqpoint{7.130165in}{0.536557in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{0.529800in}}%
\pgfpathlineto{\pgfqpoint{7.162639in}{0.523351in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{0.517530in}}%
\pgfpathlineto{\pgfqpoint{7.195114in}{0.512256in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.507204in}}%
\pgfpathlineto{\pgfqpoint{7.227589in}{0.502366in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.497736in}}%
\pgfpathlineto{\pgfqpoint{7.260063in}{0.493321in}}%
\pgfpathlineto{\pgfqpoint{7.276301in}{0.488938in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.484556in}}%
\pgfpathlineto{\pgfqpoint{7.308775in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{7.325012in}{0.475950in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.471983in}}%
\pgfpathlineto{\pgfqpoint{7.357487in}{0.468228in}}%
\pgfpathlineto{\pgfqpoint{7.373724in}{0.464762in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.461716in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{0.458820in}}%
\pgfpathlineto{\pgfqpoint{7.422436in}{0.456077in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.453483in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.451020in}}%
\pgfpathlineto{\pgfqpoint{7.471148in}{0.448682in}}%
\pgfpathlineto{\pgfqpoint{7.487386in}{0.446464in}}%
\pgfpathlineto{\pgfqpoint{7.503623in}{0.444361in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.442367in}}%
\pgfpathlineto{\pgfqpoint{7.536097in}{0.440479in}}%
\pgfpathlineto{\pgfqpoint{7.552335in}{0.438691in}}%
\pgfpathlineto{\pgfqpoint{7.568572in}{0.436999in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.435398in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{0.433885in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.432457in}}%
\pgfpathlineto{\pgfqpoint{7.633521in}{0.431098in}}%
\pgfpathlineto{\pgfqpoint{7.649759in}{0.429818in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.428609in}}%
\pgfpathlineto{\pgfqpoint{7.682233in}{0.427470in}}%
\pgfpathlineto{\pgfqpoint{7.698471in}{0.426395in}}%
\pgfpathlineto{\pgfqpoint{7.714708in}{0.425383in}}%
\pgfpathlineto{\pgfqpoint{7.730945in}{0.424397in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.423444in}}%
\pgfpathlineto{\pgfqpoint{7.763420in}{0.422551in}}%
\pgfpathlineto{\pgfqpoint{7.779657in}{0.421715in}}%
\pgfpathlineto{\pgfqpoint{7.795894in}{0.420932in}}%
\pgfpathlineto{\pgfqpoint{7.812132in}{0.420199in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.419514in}}%
\pgfpathlineto{\pgfqpoint{7.844606in}{0.418874in}}%
\pgfpathlineto{\pgfqpoint{7.860844in}{0.418276in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{0.417718in}}%
\pgfpathlineto{\pgfqpoint{7.893318in}{0.417197in}}%
\pgfpathlineto{\pgfqpoint{7.909556in}{0.416711in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.416258in}}%
\pgfpathlineto{\pgfqpoint{7.942030in}{0.415836in}}%
\pgfpathlineto{\pgfqpoint{7.958268in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{7.974505in}{0.415077in}}%
\pgfpathlineto{\pgfqpoint{7.990742in}{0.414736in}}%
\pgfpathlineto{\pgfqpoint{8.006979in}{0.414423in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.414133in}}%
\pgfpathlineto{\pgfqpoint{8.039454in}{0.413864in}}%
\pgfpathlineto{\pgfqpoint{8.055691in}{0.413613in}}%
\pgfpathlineto{\pgfqpoint{8.071929in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{8.088166in}{0.413164in}}%
\pgfpathlineto{\pgfqpoint{8.104403in}{0.412963in}}%
\pgfpathlineto{\pgfqpoint{8.120641in}{0.412777in}}%
\pgfpathlineto{\pgfqpoint{8.136878in}{0.412604in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.412444in}}%
\pgfpathlineto{\pgfqpoint{8.169353in}{0.412296in}}%
\pgfpathlineto{\pgfqpoint{8.185590in}{0.412159in}}%
\pgfpathlineto{\pgfqpoint{8.201827in}{0.412032in}}%
\pgfpathlineto{\pgfqpoint{8.218064in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{8.234302in}{0.411806in}}%
\pgfpathlineto{\pgfqpoint{8.250539in}{0.411706in}}%
\pgfpathlineto{\pgfqpoint{8.266776in}{0.411614in}}%
\pgfpathlineto{\pgfqpoint{8.283014in}{0.411528in}}%
\pgfpathlineto{\pgfqpoint{8.299251in}{0.411449in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.411377in}}%
\pgfpathlineto{\pgfqpoint{8.331726in}{0.411308in}}%
\pgfpathlineto{\pgfqpoint{8.347963in}{0.411248in}}%
\pgfpathlineto{\pgfqpoint{8.364200in}{0.411190in}}%
\pgfpathlineto{\pgfqpoint{8.380438in}{0.411138in}}%
\pgfpathlineto{\pgfqpoint{8.396675in}{0.411090in}}%
\pgfpathlineto{\pgfqpoint{8.412912in}{0.411045in}}%
\pgfpathlineto{\pgfqpoint{8.429149in}{0.411004in}}%
\pgfpathlineto{\pgfqpoint{8.445387in}{0.410967in}}%
\pgfpathlineto{\pgfqpoint{8.461624in}{0.410933in}}%
\pgfpathlineto{\pgfqpoint{8.477861in}{0.410901in}}%
\pgfpathlineto{\pgfqpoint{8.494099in}{0.410872in}}%
\pgfpathlineto{\pgfqpoint{8.510336in}{0.410846in}}%
\pgfpathlineto{\pgfqpoint{8.526573in}{0.410821in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.410799in}}%
\pgfpathlineto{\pgfqpoint{8.559048in}{0.410779in}}%
\pgfpathlineto{\pgfqpoint{8.575285in}{0.410760in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{0.410743in}}%
\pgfpathlineto{\pgfqpoint{8.607760in}{0.410728in}}%
\pgfpathlineto{\pgfqpoint{8.623997in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{8.640234in}{0.410700in}}%
\pgfpathlineto{\pgfqpoint{8.656472in}{0.410688in}}%
\pgfpathlineto{\pgfqpoint{8.672709in}{0.410678in}}%
\pgfpathlineto{\pgfqpoint{8.688946in}{0.410668in}}%
\pgfpathlineto{\pgfqpoint{8.705184in}{0.410659in}}%
\pgfpathlineto{\pgfqpoint{8.721421in}{0.410651in}}%
\pgfpathlineto{\pgfqpoint{8.737658in}{0.410643in}}%
\pgfpathlineto{\pgfqpoint{8.753896in}{0.410636in}}%
\pgfpathlineto{\pgfqpoint{8.770133in}{0.410630in}}%
\pgfpathlineto{\pgfqpoint{8.786370in}{0.410624in}}%
\pgfpathlineto{\pgfqpoint{8.802608in}{0.410619in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{0.410615in}}%
\pgfpathlineto{\pgfqpoint{8.835082in}{0.410610in}}%
\pgfpathlineto{\pgfqpoint{8.851320in}{0.410607in}}%
\pgfpathlineto{\pgfqpoint{8.867557in}{0.410603in}}%
\pgfpathlineto{\pgfqpoint{8.883794in}{0.410600in}}%
\pgfpathlineto{\pgfqpoint{8.900031in}{0.410597in}}%
\pgfpathlineto{\pgfqpoint{8.916269in}{0.410595in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.410592in}}%
\pgfpathlineto{\pgfqpoint{8.948743in}{0.410590in}}%
\pgfpathlineto{\pgfqpoint{8.964981in}{0.410588in}}%
\pgfpathlineto{\pgfqpoint{8.981218in}{0.410586in}}%
\pgfpathlineto{\pgfqpoint{8.997455in}{0.410585in}}%
\pgfpathlineto{\pgfqpoint{9.013693in}{0.410583in}}%
\pgfpathlineto{\pgfqpoint{9.029930in}{0.410582in}}%
\pgfpathlineto{\pgfqpoint{9.046167in}{0.410581in}}%
\pgfpathlineto{\pgfqpoint{9.062405in}{0.410580in}}%
\pgfpathlineto{\pgfqpoint{9.078642in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410578in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.411171in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.411171in}}%
\pgfpathlineto{\pgfqpoint{9.078642in}{0.411216in}}%
\pgfpathlineto{\pgfqpoint{9.062405in}{0.411264in}}%
\pgfpathlineto{\pgfqpoint{9.046167in}{0.411313in}}%
\pgfpathlineto{\pgfqpoint{9.029930in}{0.411365in}}%
\pgfpathlineto{\pgfqpoint{9.013693in}{0.411420in}}%
\pgfpathlineto{\pgfqpoint{8.997455in}{0.411480in}}%
\pgfpathlineto{\pgfqpoint{8.981218in}{0.411544in}}%
\pgfpathlineto{\pgfqpoint{8.964981in}{0.411613in}}%
\pgfpathlineto{\pgfqpoint{8.948743in}{0.411687in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.411766in}}%
\pgfpathlineto{\pgfqpoint{8.916269in}{0.411849in}}%
\pgfpathlineto{\pgfqpoint{8.900031in}{0.411938in}}%
\pgfpathlineto{\pgfqpoint{8.883794in}{0.412033in}}%
\pgfpathlineto{\pgfqpoint{8.867557in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{8.851320in}{0.412242in}}%
\pgfpathlineto{\pgfqpoint{8.835082in}{0.412356in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{0.412478in}}%
\pgfpathlineto{\pgfqpoint{8.802608in}{0.412607in}}%
\pgfpathlineto{\pgfqpoint{8.786370in}{0.412744in}}%
\pgfpathlineto{\pgfqpoint{8.770133in}{0.412890in}}%
\pgfpathlineto{\pgfqpoint{8.753896in}{0.413045in}}%
\pgfpathlineto{\pgfqpoint{8.737658in}{0.413209in}}%
\pgfpathlineto{\pgfqpoint{8.721421in}{0.413383in}}%
\pgfpathlineto{\pgfqpoint{8.705184in}{0.413568in}}%
\pgfpathlineto{\pgfqpoint{8.688946in}{0.413764in}}%
\pgfpathlineto{\pgfqpoint{8.672709in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{8.656472in}{0.414191in}}%
\pgfpathlineto{\pgfqpoint{8.640234in}{0.414424in}}%
\pgfpathlineto{\pgfqpoint{8.623997in}{0.414671in}}%
\pgfpathlineto{\pgfqpoint{8.607760in}{0.414932in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{0.415209in}}%
\pgfpathlineto{\pgfqpoint{8.575285in}{0.415502in}}%
\pgfpathlineto{\pgfqpoint{8.559048in}{0.415811in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.416143in}}%
\pgfpathlineto{\pgfqpoint{8.526573in}{0.416496in}}%
\pgfpathlineto{\pgfqpoint{8.510336in}{0.416870in}}%
\pgfpathlineto{\pgfqpoint{8.494099in}{0.417265in}}%
\pgfpathlineto{\pgfqpoint{8.477861in}{0.417683in}}%
\pgfpathlineto{\pgfqpoint{8.461624in}{0.418125in}}%
\pgfpathlineto{\pgfqpoint{8.445387in}{0.418591in}}%
\pgfpathlineto{\pgfqpoint{8.429149in}{0.419083in}}%
\pgfpathlineto{\pgfqpoint{8.412912in}{0.419603in}}%
\pgfpathlineto{\pgfqpoint{8.396675in}{0.420152in}}%
\pgfpathlineto{\pgfqpoint{8.380438in}{0.420730in}}%
\pgfpathlineto{\pgfqpoint{8.364200in}{0.421340in}}%
\pgfpathlineto{\pgfqpoint{8.347963in}{0.421984in}}%
\pgfpathlineto{\pgfqpoint{8.331726in}{0.422662in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.423363in}}%
\pgfpathlineto{\pgfqpoint{8.299251in}{0.424091in}}%
\pgfpathlineto{\pgfqpoint{8.283014in}{0.424856in}}%
\pgfpathlineto{\pgfqpoint{8.266776in}{0.425660in}}%
\pgfpathlineto{\pgfqpoint{8.250539in}{0.426504in}}%
\pgfpathlineto{\pgfqpoint{8.234302in}{0.427391in}}%
\pgfpathlineto{\pgfqpoint{8.218064in}{0.428322in}}%
\pgfpathlineto{\pgfqpoint{8.201827in}{0.429298in}}%
\pgfpathlineto{\pgfqpoint{8.185590in}{0.430323in}}%
\pgfpathlineto{\pgfqpoint{8.169353in}{0.431397in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.432523in}}%
\pgfpathlineto{\pgfqpoint{8.136878in}{0.433704in}}%
\pgfpathlineto{\pgfqpoint{8.120641in}{0.434940in}}%
\pgfpathlineto{\pgfqpoint{8.104403in}{0.436235in}}%
\pgfpathlineto{\pgfqpoint{8.088166in}{0.437590in}}%
\pgfpathlineto{\pgfqpoint{8.071929in}{0.439009in}}%
\pgfpathlineto{\pgfqpoint{8.055691in}{0.440493in}}%
\pgfpathlineto{\pgfqpoint{8.039454in}{0.442046in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.443669in}}%
\pgfpathlineto{\pgfqpoint{8.006979in}{0.445365in}}%
\pgfpathlineto{\pgfqpoint{7.990742in}{0.447138in}}%
\pgfpathlineto{\pgfqpoint{7.974505in}{0.448989in}}%
\pgfpathlineto{\pgfqpoint{7.958268in}{0.450922in}}%
\pgfpathlineto{\pgfqpoint{7.942030in}{0.452939in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.455057in}}%
\pgfpathlineto{\pgfqpoint{7.909556in}{0.457277in}}%
\pgfpathlineto{\pgfqpoint{7.893318in}{0.459594in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{0.462009in}}%
\pgfpathlineto{\pgfqpoint{7.860844in}{0.464528in}}%
\pgfpathlineto{\pgfqpoint{7.844606in}{0.467152in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.469886in}}%
\pgfpathlineto{\pgfqpoint{7.812132in}{0.472733in}}%
\pgfpathlineto{\pgfqpoint{7.795894in}{0.475697in}}%
\pgfpathlineto{\pgfqpoint{7.779657in}{0.478782in}}%
\pgfpathlineto{\pgfqpoint{7.763420in}{0.481991in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.485328in}}%
\pgfpathlineto{\pgfqpoint{7.730945in}{0.488798in}}%
\pgfpathlineto{\pgfqpoint{7.714708in}{0.492403in}}%
\pgfpathlineto{\pgfqpoint{7.698471in}{0.496149in}}%
\pgfpathlineto{\pgfqpoint{7.682233in}{0.500039in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{7.649759in}{0.508268in}}%
\pgfpathlineto{\pgfqpoint{7.633521in}{0.512616in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.517176in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{0.522218in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.527458in}}%
\pgfpathlineto{\pgfqpoint{7.568572in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{7.552335in}{0.538555in}}%
\pgfpathlineto{\pgfqpoint{7.536097in}{0.544423in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.550512in}}%
\pgfpathlineto{\pgfqpoint{7.503623in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{7.487386in}{0.563167in}}%
\pgfpathlineto{\pgfqpoint{7.471148in}{0.569425in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.582535in}}%
\pgfpathlineto{\pgfqpoint{7.422436in}{0.589390in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{0.596463in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.603758in}}%
\pgfpathlineto{\pgfqpoint{7.373724in}{0.611279in}}%
\pgfpathlineto{\pgfqpoint{7.357487in}{0.619030in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.627015in}}%
\pgfpathlineto{\pgfqpoint{7.325012in}{0.635239in}}%
\pgfpathlineto{\pgfqpoint{7.308775in}{0.643706in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.652419in}}%
\pgfpathlineto{\pgfqpoint{7.276301in}{0.661382in}}%
\pgfpathlineto{\pgfqpoint{7.260063in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{7.227589in}{0.689813in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.699815in}}%
\pgfpathlineto{\pgfqpoint{7.195114in}{0.710086in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{0.720629in}}%
\pgfpathlineto{\pgfqpoint{7.162639in}{0.731435in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{7.130165in}{0.753007in}}%
\pgfpathlineto{\pgfqpoint{7.113927in}{0.763747in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{0.774714in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{0.785917in}}%
\pgfpathlineto{\pgfqpoint{7.065216in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{0.813207in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{0.826248in}}%
\pgfpathlineto{\pgfqpoint{7.016504in}{0.839226in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{0.852459in}}%
\pgfpathlineto{\pgfqpoint{6.984029in}{0.865970in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{0.879760in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{0.894604in}}%
\pgfpathlineto{\pgfqpoint{6.935317in}{0.910607in}}%
\pgfpathlineto{\pgfqpoint{6.919080in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{6.902842in}{0.939092in}}%
\pgfpathlineto{\pgfqpoint{6.886605in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{0.971094in}}%
\pgfpathlineto{\pgfqpoint{6.854131in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{1.004311in}}%
\pgfpathlineto{\pgfqpoint{6.821656in}{1.021372in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{1.039742in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{1.058578in}}%
\pgfpathlineto{\pgfqpoint{6.772944in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{1.095089in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{1.113347in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{1.132511in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{1.152692in}}%
\pgfpathlineto{\pgfqpoint{6.691757in}{1.172115in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{1.192019in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{1.213082in}}%
\pgfpathlineto{\pgfqpoint{6.643045in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{1.256097in}}%
\pgfpathlineto{\pgfqpoint{6.610571in}{1.279568in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{1.329539in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{1.350627in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{1.372100in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{1.395512in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{1.419162in}}%
\pgfpathlineto{\pgfqpoint{6.496910in}{1.443040in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{6.464435in}{1.491440in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{1.540622in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{1.565476in}}%
\pgfpathlineto{\pgfqpoint{6.399486in}{1.590489in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{6.367011in}{1.642740in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{1.674791in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{1.706963in}}%
\pgfpathlineto{\pgfqpoint{6.318299in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{6.302062in}{1.763812in}}%
\pgfpathlineto{\pgfqpoint{6.285825in}{1.793791in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{1.817362in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{1.846616in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{1.876362in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{1.907911in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{1.941655in}}%
\pgfpathlineto{\pgfqpoint{6.188401in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{2.004842in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{2.040829in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{2.065489in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{2.089853in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{2.117749in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{2.149496in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{2.180813in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{2.212341in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{2.244240in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{2.275495in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{2.306424in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{2.336983in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{2.395393in}}%
\pgfpathlineto{\pgfqpoint{5.944841in}{2.419268in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{2.442708in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{2.465690in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{2.491446in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{2.533657in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{2.557311in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{2.579511in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{2.613312in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{2.643999in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{2.668880in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{2.692524in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{2.714968in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{2.736704in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{2.757708in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{2.777956in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{2.797427in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{2.816097in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.839472in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{2.862777in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{2.880419in}}%
\pgfpathlineto{\pgfqpoint{5.620095in}{2.901609in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{2.926100in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{2.948147in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{2.967350in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{2.985564in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{3.002764in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{3.018931in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{3.034041in}}%
\pgfpathlineto{\pgfqpoint{5.490197in}{3.048077in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{3.060982in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{3.072373in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{3.082640in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{3.091769in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{3.099747in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{3.106565in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{3.108535in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{3.115547in}}%
\pgfpathlineto{\pgfqpoint{5.344061in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{3.123595in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{3.125074in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{3.125359in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{3.124449in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{3.129418in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{3.140523in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{3.150310in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{3.145894in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{3.133207in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{3.126464in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{3.124809in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{3.121962in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{3.117909in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{3.111941in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{3.094919in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{3.085180in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{3.085200in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{3.077016in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{3.056911in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{3.035479in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{3.018545in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{3.001027in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{2.987385in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{2.966417in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{2.947554in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{2.927620in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{2.907145in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{2.885524in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{2.868901in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{2.853101in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{2.830292in}}%
\pgfpathlineto{\pgfqpoint{4.824467in}{2.806246in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{2.781407in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.755776in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{2.730542in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{2.709465in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.665459in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.642016in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{2.614442in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{2.587546in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{2.563844in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.541604in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{2.517286in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{2.489885in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{2.462294in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{2.436223in}}%
\pgfpathlineto{\pgfqpoint{4.564670in}{2.408675in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.381515in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{2.351760in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{2.322981in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{2.295045in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{2.276881in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{2.254655in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{2.227454in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{2.200513in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{2.171744in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{2.143669in}}%
\pgfpathlineto{\pgfqpoint{4.386060in}{2.115414in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{2.087004in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{2.058460in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{2.029808in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{2.001886in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{1.974526in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.947099in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{1.919623in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{1.889429in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{1.859903in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{1.832156in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{1.804448in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{1.776796in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{1.749219in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{1.722431in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{4.126263in}{1.673755in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{1.645905in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{1.620581in}}%
\pgfpathlineto{\pgfqpoint{4.077551in}{1.594932in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{1.543406in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{1.519171in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{1.493908in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{1.468835in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{1.443348in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.417242in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{1.391253in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{1.366241in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{1.342080in}}%
\pgfpathlineto{\pgfqpoint{3.898940in}{1.318213in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{1.271398in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{1.248382in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{1.202900in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{3.785279in}{1.160399in}}%
\pgfpathlineto{\pgfqpoint{3.769042in}{1.141799in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{3.736567in}{1.105766in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{1.034872in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{1.019182in}}%
\pgfpathlineto{\pgfqpoint{3.639143in}{1.003730in}}%
\pgfpathlineto{\pgfqpoint{3.622906in}{0.986977in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{0.969792in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{3.574194in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{0.920258in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{0.904422in}}%
\pgfpathlineto{\pgfqpoint{3.525482in}{0.888893in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{0.873694in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{0.844307in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{3.444296in}{0.816256in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.803345in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{0.779093in}}%
\pgfpathlineto{\pgfqpoint{3.379346in}{0.767379in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{0.755938in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{3.330634in}{0.733864in}}%
\pgfpathlineto{\pgfqpoint{3.314397in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.712851in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.702735in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{0.692877in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{0.683272in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{0.673917in}}%
\pgfpathlineto{\pgfqpoint{3.216973in}{0.664810in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{0.655947in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{0.647317in}}%
\pgfpathlineto{\pgfqpoint{3.168261in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{3.152024in}{0.630745in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{0.622807in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{3.103312in}{0.607608in}}%
\pgfpathlineto{\pgfqpoint{3.087075in}{0.600339in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.593285in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{0.586442in}}%
\pgfpathlineto{\pgfqpoint{3.038363in}{0.579806in}}%
\pgfpathlineto{\pgfqpoint{3.022126in}{0.573373in}}%
\pgfpathlineto{\pgfqpoint{3.005888in}{0.567140in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.561101in}}%
\pgfpathlineto{\pgfqpoint{2.973414in}{0.555254in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.549593in}}%
\pgfpathlineto{\pgfqpoint{2.940939in}{0.544115in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.538815in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.533690in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{0.528736in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{0.523948in}}%
\pgfpathlineto{\pgfqpoint{2.859753in}{0.519322in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.514855in}}%
\pgfpathlineto{\pgfqpoint{2.827278in}{0.510542in}}%
\pgfpathlineto{\pgfqpoint{2.811041in}{0.506380in}}%
\pgfpathlineto{\pgfqpoint{2.794803in}{0.502365in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{2.762329in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{0.491159in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{0.487692in}}%
\pgfpathlineto{\pgfqpoint{2.713617in}{0.484353in}}%
\pgfpathlineto{\pgfqpoint{2.697379in}{0.481138in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.478043in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{0.475054in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.472180in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.469417in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{0.466761in}}%
\pgfpathlineto{\pgfqpoint{2.599956in}{0.464209in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.461759in}}%
\pgfpathlineto{\pgfqpoint{2.567481in}{0.459406in}}%
\pgfpathlineto{\pgfqpoint{2.551244in}{0.457148in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{0.454981in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.452846in}}%
\pgfpathlineto{\pgfqpoint{2.502532in}{0.450688in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{0.448628in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.446661in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{0.444784in}}%
\pgfpathlineto{\pgfqpoint{2.437582in}{0.442994in}}%
\pgfpathlineto{\pgfqpoint{2.421345in}{0.441288in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.439661in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{0.438144in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{0.436778in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.435472in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.434225in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.433033in}}%
\pgfpathlineto{\pgfqpoint{2.307684in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{2.291447in}{0.430809in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{0.429773in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{0.428785in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{0.427842in}}%
\pgfpathlineto{\pgfqpoint{2.226497in}{0.426943in}}%
\pgfpathlineto{\pgfqpoint{2.210260in}{0.426087in}}%
\pgfpathlineto{\pgfqpoint{2.194023in}{0.425271in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.424493in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{0.423754in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{0.423041in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.422341in}}%
\pgfpathlineto{\pgfqpoint{2.112836in}{0.421677in}}%
\pgfpathlineto{\pgfqpoint{2.096599in}{0.421047in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{0.420450in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{0.419883in}}%
\pgfpathlineto{\pgfqpoint{2.047887in}{0.419347in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.418839in}}%
\pgfpathlineto{\pgfqpoint{2.015412in}{0.418357in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.417902in}}%
\pgfpathlineto{\pgfqpoint{1.982938in}{0.417470in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{0.417062in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.416677in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{0.416312in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.415968in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{0.415642in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.415335in}}%
\pgfpathlineto{\pgfqpoint{1.869277in}{0.415045in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{0.414771in}}%
\pgfpathlineto{\pgfqpoint{1.836802in}{0.414512in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{0.414269in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{0.414039in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{0.413823in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.413619in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.739378in}{0.413246in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{0.413076in}}%
\pgfpathlineto{\pgfqpoint{1.706904in}{0.412916in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.412766in}}%
\pgfpathlineto{\pgfqpoint{1.674429in}{0.412624in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.412491in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.412366in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.412249in}}%
\pgfpathlineto{\pgfqpoint{1.609480in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{0.412035in}}%
\pgfpathlineto{\pgfqpoint{1.577005in}{0.411938in}}%
\pgfpathlineto{\pgfqpoint{1.560768in}{0.411847in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{0.411762in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.411682in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{0.411607in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{0.411537in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.411471in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.411410in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.411352in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{0.411298in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{0.411248in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{0.411202in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{0.411160in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.411121in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{0.411084in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.411050in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{0.411018in}}%
\pgfpathlineto{\pgfqpoint{1.300971in}{0.410987in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{0.410959in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.410933in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{0.410908in}}%
\pgfpathlineto{\pgfqpoint{1.236022in}{0.410885in}}%
\pgfpathlineto{\pgfqpoint{1.219784in}{0.410863in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.410843in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{0.410824in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.410807in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{0.410790in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{0.410775in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{0.410760in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{0.410747in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.410734in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{0.410723in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.410712in}}%
\pgfpathlineto{\pgfqpoint{1.041174in}{0.410702in}}%
\pgfpathlineto{\pgfqpoint{1.024937in}{0.410692in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{0.410684in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.410675in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.410675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.992462in}{0.410571in}}{\pgfqpoint{9.094879in}{4.114789in}}{%
\pgfpathmoveto{\pgfqpoint{0.992462in}{0.412227in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.024937in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.041174in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.219784in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.236022in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.300971in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.560768in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.577005in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.609480in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.674429in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.706904in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.739378in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.836802in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.869277in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.982938in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.015412in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.047887in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.096599in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.112836in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.194023in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.210260in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.226497in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.291447in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.307684in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.421345in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.437582in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.502532in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.551244in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.567481in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.599956in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{2.697379in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{2.713617in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{2.762329in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{2.794803in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{2.811041in}{0.410578in}}%
\pgfpathlineto{\pgfqpoint{2.827278in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.410581in}}%
\pgfpathlineto{\pgfqpoint{2.859753in}{0.410583in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{0.410585in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{0.410587in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.410590in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.410593in}}%
\pgfpathlineto{\pgfqpoint{2.940939in}{0.410596in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.410600in}}%
\pgfpathlineto{\pgfqpoint{2.973414in}{0.410604in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.410609in}}%
\pgfpathlineto{\pgfqpoint{3.005888in}{0.410614in}}%
\pgfpathlineto{\pgfqpoint{3.022126in}{0.410621in}}%
\pgfpathlineto{\pgfqpoint{3.038363in}{0.410628in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{0.410636in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.410646in}}%
\pgfpathlineto{\pgfqpoint{3.087075in}{0.410656in}}%
\pgfpathlineto{\pgfqpoint{3.103312in}{0.410669in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{0.410683in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{0.410698in}}%
\pgfpathlineto{\pgfqpoint{3.152024in}{0.410716in}}%
\pgfpathlineto{\pgfqpoint{3.168261in}{0.410736in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{0.410759in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{0.410788in}}%
\pgfpathlineto{\pgfqpoint{3.216973in}{0.410827in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{0.410872in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{0.410924in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{0.410985in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.411138in}}%
\pgfpathlineto{\pgfqpoint{3.314397in}{0.411233in}}%
\pgfpathlineto{\pgfqpoint{3.330634in}{0.411343in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{0.411470in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{0.411617in}}%
\pgfpathlineto{\pgfqpoint{3.379346in}{0.411786in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{0.411980in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{0.412204in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.412461in}}%
\pgfpathlineto{\pgfqpoint{3.444296in}{0.412755in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.413091in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{0.413915in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{0.414414in}}%
\pgfpathlineto{\pgfqpoint{3.525482in}{0.414983in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{0.415629in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{0.416362in}}%
\pgfpathlineto{\pgfqpoint{3.574194in}{0.417192in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{0.418132in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{0.419192in}}%
\pgfpathlineto{\pgfqpoint{3.622906in}{0.420389in}}%
\pgfpathlineto{\pgfqpoint{3.639143in}{0.421551in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.422506in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{0.423536in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{0.424647in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{0.425845in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{0.427135in}}%
\pgfpathlineto{\pgfqpoint{3.736567in}{0.428522in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{0.430015in}}%
\pgfpathlineto{\pgfqpoint{3.769042in}{0.431620in}}%
\pgfpathlineto{\pgfqpoint{3.785279in}{0.433343in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.435193in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{0.437178in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{0.441586in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{3.898940in}{0.449430in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{0.452414in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{0.455600in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{0.459000in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{0.462626in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{0.466490in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{0.470605in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{0.474985in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{0.479642in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{0.484592in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{0.489850in}}%
\pgfpathlineto{\pgfqpoint{4.077551in}{0.496356in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{0.504435in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{0.513169in}}%
\pgfpathlineto{\pgfqpoint{4.126263in}{0.520158in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{0.533223in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{0.540232in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{0.547575in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{0.555263in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{0.563419in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{0.576121in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{0.589881in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{0.605093in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{0.622946in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{0.638397in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{0.655791in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{0.668690in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{0.681678in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{4.386060in}{0.708506in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{0.739214in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{0.756595in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{0.774310in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{0.791699in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{0.809709in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{0.828350in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{0.847633in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{0.867566in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{0.888156in}}%
\pgfpathlineto{\pgfqpoint{4.564670in}{0.909413in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{0.931666in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{0.954715in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{0.979570in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{1.011228in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{1.079566in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{1.115469in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{1.152415in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{1.299818in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{1.360797in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{1.438420in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{1.471216in}}%
\pgfpathlineto{\pgfqpoint{4.824467in}{1.511436in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{1.547870in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{1.604858in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{1.678139in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{1.702451in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{1.736114in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{1.778358in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{1.821134in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{1.895276in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{1.961627in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{1.990925in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{2.027410in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{2.037407in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{2.058670in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{2.070850in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{2.063849in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{2.061435in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{2.050744in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{2.043509in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{2.057472in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{2.069905in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{2.073807in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{2.066196in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{2.063932in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.344061in}{2.035839in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{2.010693in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{1.984789in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{1.960456in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{1.940564in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{1.929764in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{1.896028in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{1.859196in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{1.833610in}}%
\pgfpathlineto{\pgfqpoint{5.490197in}{1.808749in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{1.789529in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{1.774279in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{1.748217in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{1.715143in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{1.682385in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{1.656876in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{1.631479in}}%
\pgfpathlineto{\pgfqpoint{5.620095in}{1.606207in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{1.535525in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{1.459217in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{1.428537in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{1.383214in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{1.349276in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{1.324010in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{1.299097in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{1.274544in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{1.250361in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{1.226555in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{1.159520in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{1.122613in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{1.003277in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{0.976218in}}%
\pgfpathlineto{\pgfqpoint{5.944841in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{0.878036in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{0.817286in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{0.759809in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{0.741913in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{0.724745in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{0.708288in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{0.692523in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{6.188401in}{0.662999in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{0.636027in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{0.623521in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{0.611594in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{0.600221in}}%
\pgfpathlineto{\pgfqpoint{6.285825in}{0.589505in}}%
\pgfpathlineto{\pgfqpoint{6.302062in}{0.575195in}}%
\pgfpathlineto{\pgfqpoint{6.318299in}{0.560352in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{0.546681in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{0.534108in}}%
\pgfpathlineto{\pgfqpoint{6.367011in}{0.524906in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{0.519303in}}%
\pgfpathlineto{\pgfqpoint{6.399486in}{0.513998in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{0.508767in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{0.499609in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{0.493966in}}%
\pgfpathlineto{\pgfqpoint{6.464435in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{0.484602in}}%
\pgfpathlineto{\pgfqpoint{6.496910in}{0.480279in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{0.476274in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{0.472483in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{0.468884in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{0.465469in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{0.462229in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{0.459159in}}%
\pgfpathlineto{\pgfqpoint{6.610571in}{0.456251in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{0.452663in}}%
\pgfpathlineto{\pgfqpoint{6.643045in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{0.445758in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{0.442701in}}%
\pgfpathlineto{\pgfqpoint{6.691757in}{0.439885in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{0.437292in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{0.434909in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{0.432719in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.430708in}}%
\pgfpathlineto{\pgfqpoint{6.772944in}{0.428865in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{0.425849in}}%
\pgfpathlineto{\pgfqpoint{6.821656in}{0.424728in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{0.423692in}}%
\pgfpathlineto{\pgfqpoint{6.854131in}{0.422725in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{0.421824in}}%
\pgfpathlineto{\pgfqpoint{6.886605in}{0.420863in}}%
\pgfpathlineto{\pgfqpoint{6.902842in}{0.419810in}}%
\pgfpathlineto{\pgfqpoint{6.919080in}{0.419046in}}%
\pgfpathlineto{\pgfqpoint{6.935317in}{0.418368in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{0.417740in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{0.417159in}}%
\pgfpathlineto{\pgfqpoint{6.984029in}{0.416579in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{0.416002in}}%
\pgfpathlineto{\pgfqpoint{7.016504in}{0.415477in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{0.414999in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{0.414565in}}%
\pgfpathlineto{\pgfqpoint{7.065216in}{0.414170in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{0.413812in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{0.413487in}}%
\pgfpathlineto{\pgfqpoint{7.113927in}{0.413193in}}%
\pgfpathlineto{\pgfqpoint{7.130165in}{0.412927in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{0.412686in}}%
\pgfpathlineto{\pgfqpoint{7.162639in}{0.412468in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{0.412271in}}%
\pgfpathlineto{\pgfqpoint{7.195114in}{0.412094in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.411934in}}%
\pgfpathlineto{\pgfqpoint{7.227589in}{0.411789in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.411660in}}%
\pgfpathlineto{\pgfqpoint{7.260063in}{0.411543in}}%
\pgfpathlineto{\pgfqpoint{7.276301in}{0.411439in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.411345in}}%
\pgfpathlineto{\pgfqpoint{7.308775in}{0.411260in}}%
\pgfpathlineto{\pgfqpoint{7.325012in}{0.411185in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.411117in}}%
\pgfpathlineto{\pgfqpoint{7.357487in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{7.373724in}{0.411002in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.410953in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{0.410910in}}%
\pgfpathlineto{\pgfqpoint{7.422436in}{0.410872in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.410837in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.410807in}}%
\pgfpathlineto{\pgfqpoint{7.471148in}{0.410780in}}%
\pgfpathlineto{\pgfqpoint{7.487386in}{0.410755in}}%
\pgfpathlineto{\pgfqpoint{7.503623in}{0.410734in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.410715in}}%
\pgfpathlineto{\pgfqpoint{7.536097in}{0.410698in}}%
\pgfpathlineto{\pgfqpoint{7.552335in}{0.410683in}}%
\pgfpathlineto{\pgfqpoint{7.568572in}{0.410669in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.410657in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{0.410647in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.410637in}}%
\pgfpathlineto{\pgfqpoint{7.633521in}{0.410626in}}%
\pgfpathlineto{\pgfqpoint{7.649759in}{0.410617in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.410610in}}%
\pgfpathlineto{\pgfqpoint{7.682233in}{0.410603in}}%
\pgfpathlineto{\pgfqpoint{7.698471in}{0.410598in}}%
\pgfpathlineto{\pgfqpoint{7.714708in}{0.410593in}}%
\pgfpathlineto{\pgfqpoint{7.730945in}{0.410590in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.410587in}}%
\pgfpathlineto{\pgfqpoint{7.763420in}{0.410585in}}%
\pgfpathlineto{\pgfqpoint{7.779657in}{0.410582in}}%
\pgfpathlineto{\pgfqpoint{7.795894in}{0.410580in}}%
\pgfpathlineto{\pgfqpoint{7.812132in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{7.844606in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{7.860844in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{7.893318in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{7.909556in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{7.942030in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{7.958268in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{7.974505in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{7.990742in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{8.006979in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.410572in}}%
\pgfpathlineto{\pgfqpoint{8.039454in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.055691in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.071929in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.088166in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.104403in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.120641in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.136878in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.169353in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.185590in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.201827in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.218064in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.234302in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.250539in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.266776in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.283014in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.299251in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.331726in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.347963in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.364200in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.380438in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.396675in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.412912in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.429149in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.445387in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.461624in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.477861in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.494099in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.510336in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.526573in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.559048in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.575285in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.607760in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.623997in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.640234in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.656472in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.672709in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.688946in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.705184in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.721421in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.737658in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.753896in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.770133in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.786370in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.802608in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.835082in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.851320in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.867557in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.883794in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.900031in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.916269in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.948743in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.964981in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.981218in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.997455in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.013693in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.029930in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.046167in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.062405in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.078642in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.416862in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.416862in}}%
\pgfpathlineto{\pgfqpoint{9.078642in}{0.417185in}}%
\pgfpathlineto{\pgfqpoint{9.062405in}{0.417522in}}%
\pgfpathlineto{\pgfqpoint{9.046167in}{0.417873in}}%
\pgfpathlineto{\pgfqpoint{9.029930in}{0.418240in}}%
\pgfpathlineto{\pgfqpoint{9.013693in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{8.997455in}{0.419025in}}%
\pgfpathlineto{\pgfqpoint{8.981218in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{8.964981in}{0.419882in}}%
\pgfpathlineto{\pgfqpoint{8.948743in}{0.420339in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.420817in}}%
\pgfpathlineto{\pgfqpoint{8.916269in}{0.421315in}}%
\pgfpathlineto{\pgfqpoint{8.900031in}{0.421836in}}%
\pgfpathlineto{\pgfqpoint{8.883794in}{0.422379in}}%
\pgfpathlineto{\pgfqpoint{8.867557in}{0.422946in}}%
\pgfpathlineto{\pgfqpoint{8.851320in}{0.423537in}}%
\pgfpathlineto{\pgfqpoint{8.835082in}{0.424171in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{0.424833in}}%
\pgfpathlineto{\pgfqpoint{8.802608in}{0.425523in}}%
\pgfpathlineto{\pgfqpoint{8.786370in}{0.426262in}}%
\pgfpathlineto{\pgfqpoint{8.770133in}{0.427142in}}%
\pgfpathlineto{\pgfqpoint{8.753896in}{0.428066in}}%
\pgfpathlineto{\pgfqpoint{8.737658in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{8.721421in}{0.430054in}}%
\pgfpathlineto{\pgfqpoint{8.705184in}{0.431121in}}%
\pgfpathlineto{\pgfqpoint{8.688946in}{0.432241in}}%
\pgfpathlineto{\pgfqpoint{8.672709in}{0.433415in}}%
\pgfpathlineto{\pgfqpoint{8.656472in}{0.434596in}}%
\pgfpathlineto{\pgfqpoint{8.640234in}{0.435623in}}%
\pgfpathlineto{\pgfqpoint{8.623997in}{0.436687in}}%
\pgfpathlineto{\pgfqpoint{8.607760in}{0.437790in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{0.438934in}}%
\pgfpathlineto{\pgfqpoint{8.575285in}{0.440120in}}%
\pgfpathlineto{\pgfqpoint{8.559048in}{0.441350in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.442624in}}%
\pgfpathlineto{\pgfqpoint{8.526573in}{0.443945in}}%
\pgfpathlineto{\pgfqpoint{8.510336in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{8.494099in}{0.446729in}}%
\pgfpathlineto{\pgfqpoint{8.477861in}{0.448196in}}%
\pgfpathlineto{\pgfqpoint{8.461624in}{0.449714in}}%
\pgfpathlineto{\pgfqpoint{8.445387in}{0.451285in}}%
\pgfpathlineto{\pgfqpoint{8.429149in}{0.452911in}}%
\pgfpathlineto{\pgfqpoint{8.412912in}{0.454593in}}%
\pgfpathlineto{\pgfqpoint{8.396675in}{0.456333in}}%
\pgfpathlineto{\pgfqpoint{8.380438in}{0.458131in}}%
\pgfpathlineto{\pgfqpoint{8.364200in}{0.459991in}}%
\pgfpathlineto{\pgfqpoint{8.347963in}{0.461912in}}%
\pgfpathlineto{\pgfqpoint{8.331726in}{0.463917in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{8.299251in}{0.468398in}}%
\pgfpathlineto{\pgfqpoint{8.283014in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{8.266776in}{0.473197in}}%
\pgfpathlineto{\pgfqpoint{8.250539in}{0.475722in}}%
\pgfpathlineto{\pgfqpoint{8.234302in}{0.478333in}}%
\pgfpathlineto{\pgfqpoint{8.218064in}{0.481156in}}%
\pgfpathlineto{\pgfqpoint{8.201827in}{0.484092in}}%
\pgfpathlineto{\pgfqpoint{8.185590in}{0.487131in}}%
\pgfpathlineto{\pgfqpoint{8.169353in}{0.490275in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.493529in}}%
\pgfpathlineto{\pgfqpoint{8.136878in}{0.496893in}}%
\pgfpathlineto{\pgfqpoint{8.120641in}{0.500372in}}%
\pgfpathlineto{\pgfqpoint{8.104403in}{0.503968in}}%
\pgfpathlineto{\pgfqpoint{8.088166in}{0.507684in}}%
\pgfpathlineto{\pgfqpoint{8.071929in}{0.511522in}}%
\pgfpathlineto{\pgfqpoint{8.055691in}{0.515486in}}%
\pgfpathlineto{\pgfqpoint{8.039454in}{0.519579in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.523803in}}%
\pgfpathlineto{\pgfqpoint{8.006979in}{0.528162in}}%
\pgfpathlineto{\pgfqpoint{7.990742in}{0.532658in}}%
\pgfpathlineto{\pgfqpoint{7.974505in}{0.537295in}}%
\pgfpathlineto{\pgfqpoint{7.958268in}{0.542075in}}%
\pgfpathlineto{\pgfqpoint{7.942030in}{0.547002in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{7.909556in}{0.557306in}}%
\pgfpathlineto{\pgfqpoint{7.893318in}{0.562690in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{0.568232in}}%
\pgfpathlineto{\pgfqpoint{7.860844in}{0.573935in}}%
\pgfpathlineto{\pgfqpoint{7.844606in}{0.579803in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.585838in}}%
\pgfpathlineto{\pgfqpoint{7.812132in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{7.795894in}{0.598422in}}%
\pgfpathlineto{\pgfqpoint{7.779657in}{0.604976in}}%
\pgfpathlineto{\pgfqpoint{7.763420in}{0.611834in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.619106in}}%
\pgfpathlineto{\pgfqpoint{7.730945in}{0.626584in}}%
\pgfpathlineto{\pgfqpoint{7.714708in}{0.634270in}}%
\pgfpathlineto{\pgfqpoint{7.698471in}{0.642169in}}%
\pgfpathlineto{\pgfqpoint{7.682233in}{0.648965in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.655641in}}%
\pgfpathlineto{\pgfqpoint{7.649759in}{0.663728in}}%
\pgfpathlineto{\pgfqpoint{7.633521in}{0.672017in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.680510in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{0.689208in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.698115in}}%
\pgfpathlineto{\pgfqpoint{7.568572in}{0.707233in}}%
\pgfpathlineto{\pgfqpoint{7.552335in}{0.719663in}}%
\pgfpathlineto{\pgfqpoint{7.536097in}{0.734109in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.745470in}}%
\pgfpathlineto{\pgfqpoint{7.503623in}{0.756270in}}%
\pgfpathlineto{\pgfqpoint{7.487386in}{0.766531in}}%
\pgfpathlineto{\pgfqpoint{7.471148in}{0.776923in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.787529in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{7.422436in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{7.406199in}{0.827330in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.840905in}}%
\pgfpathlineto{\pgfqpoint{7.373724in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{7.357487in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.893419in}}%
\pgfpathlineto{\pgfqpoint{7.325012in}{0.911891in}}%
\pgfpathlineto{\pgfqpoint{7.308775in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{7.276301in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{7.260063in}{0.990690in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{1.011625in}}%
\pgfpathlineto{\pgfqpoint{7.227589in}{1.033054in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{1.054978in}}%
\pgfpathlineto{\pgfqpoint{7.195114in}{1.077211in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{1.099504in}}%
\pgfpathlineto{\pgfqpoint{7.162639in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{7.130165in}{1.169159in}}%
\pgfpathlineto{\pgfqpoint{7.113927in}{1.193435in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{1.244902in}}%
\pgfpathlineto{\pgfqpoint{7.065216in}{1.270479in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{1.296110in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{1.314013in}}%
\pgfpathlineto{\pgfqpoint{7.016504in}{1.332056in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{1.350233in}}%
\pgfpathlineto{\pgfqpoint{6.984029in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{1.386961in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{1.405295in}}%
\pgfpathlineto{\pgfqpoint{6.935317in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{6.919080in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{6.902842in}{1.496902in}}%
\pgfpathlineto{\pgfqpoint{6.886605in}{1.531768in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{1.555947in}}%
\pgfpathlineto{\pgfqpoint{6.854131in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{1.596215in}}%
\pgfpathlineto{\pgfqpoint{6.821656in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{1.636669in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{1.656940in}}%
\pgfpathlineto{\pgfqpoint{6.772944in}{1.677228in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{1.696855in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{1.742001in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{1.784640in}}%
\pgfpathlineto{\pgfqpoint{6.691757in}{1.827825in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{1.915687in}}%
\pgfpathlineto{\pgfqpoint{6.643045in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{2.005284in}}%
\pgfpathlineto{\pgfqpoint{6.610571in}{2.035399in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{2.086464in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{2.110568in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{2.148395in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{2.206994in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{2.233341in}}%
\pgfpathlineto{\pgfqpoint{6.496910in}{2.265372in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{2.302168in}}%
\pgfpathlineto{\pgfqpoint{6.464435in}{2.323026in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{2.342733in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{2.361754in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{2.396087in}}%
\pgfpathlineto{\pgfqpoint{6.399486in}{2.416845in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{2.433710in}}%
\pgfpathlineto{\pgfqpoint{6.367011in}{2.450099in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{2.472573in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{2.509536in}}%
\pgfpathlineto{\pgfqpoint{6.318299in}{2.546113in}}%
\pgfpathlineto{\pgfqpoint{6.302062in}{2.582259in}}%
\pgfpathlineto{\pgfqpoint{6.285825in}{2.640592in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{2.703033in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{2.762977in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{2.788485in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{2.817253in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{2.848097in}}%
\pgfpathlineto{\pgfqpoint{6.188401in}{2.878132in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{2.907317in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{2.941660in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{2.979654in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{3.016727in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{3.052825in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{3.087892in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{3.121623in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{3.156362in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{3.192655in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{3.228787in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{3.270752in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{3.284725in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{3.366405in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{3.374806in}}%
\pgfpathlineto{\pgfqpoint{5.944841in}{3.393752in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{3.427083in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{3.495139in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{3.553537in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{3.573342in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{3.578900in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{3.593722in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{3.612127in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{3.611258in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{3.630986in}}%
\pgfpathlineto{\pgfqpoint{5.782468in}{3.648277in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{3.663250in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{3.676170in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{3.695228in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{3.717021in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{3.736660in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{3.754105in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{3.769321in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{3.782277in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{3.808827in}}%
\pgfpathlineto{\pgfqpoint{5.620095in}{3.812140in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{3.813015in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{3.814474in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{3.809968in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{3.813863in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{3.836539in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{3.848160in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{3.871564in}}%
\pgfpathlineto{\pgfqpoint{5.490197in}{3.945254in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{3.936195in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{3.939744in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{3.927589in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{3.917903in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{3.958430in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{3.996324in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{4.029324in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{4.040485in}}%
\pgfpathlineto{\pgfqpoint{5.344061in}{4.063678in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{4.114789in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{4.058074in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{4.056426in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{4.049995in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{4.040178in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{4.004918in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{3.994115in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{3.963977in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{3.982244in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{4.039204in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{3.981354in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{3.974062in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{3.970027in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{4.011363in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{4.051866in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{4.070757in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{4.020115in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{3.963817in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{3.942414in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{3.960493in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{3.975905in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{3.964038in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{3.970413in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{3.993572in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{4.013988in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{4.011480in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{3.984165in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{3.954136in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{3.945786in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{3.939457in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{3.929923in}}%
\pgfpathlineto{\pgfqpoint{4.824467in}{3.916066in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{3.857729in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{3.728369in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{3.664788in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{3.613374in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{3.573723in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{3.537914in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{3.469327in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{3.452316in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{3.463265in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{3.471595in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{3.478213in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{3.483099in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{3.443462in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{3.394279in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{3.392861in}}%
\pgfpathlineto{\pgfqpoint{4.564670in}{3.383261in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{3.355969in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{3.319608in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{3.276384in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{3.236768in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{3.189637in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{3.133845in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{3.076916in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{3.059697in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{3.026709in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{2.969654in}}%
\pgfpathlineto{\pgfqpoint{4.386060in}{2.935869in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{2.888432in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{2.846066in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{2.841602in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{2.836281in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{2.827855in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{2.785054in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{2.779056in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{2.772266in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{2.764689in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{2.756334in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{2.747028in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{2.731293in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{2.693178in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{2.653747in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{2.613381in}}%
\pgfpathlineto{\pgfqpoint{4.126263in}{2.591713in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{2.549681in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{2.504375in}}%
\pgfpathlineto{\pgfqpoint{4.077551in}{2.458839in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{2.413132in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{2.371166in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{2.349587in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{2.282097in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{2.258145in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{2.230210in}}%
\pgfpathlineto{\pgfqpoint{3.931415in}{2.179919in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{2.129921in}}%
\pgfpathlineto{\pgfqpoint{3.898940in}{2.093094in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{2.069214in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{2.044749in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{2.020129in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{1.995371in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{1.945518in}}%
\pgfpathlineto{\pgfqpoint{3.785279in}{1.920457in}}%
\pgfpathlineto{\pgfqpoint{3.769042in}{1.894564in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{3.736567in}{1.826929in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{1.792891in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{1.758702in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{1.728823in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{1.692047in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{3.639143in}{1.659580in}}%
\pgfpathlineto{\pgfqpoint{3.622906in}{1.637925in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{1.615366in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{1.592881in}}%
\pgfpathlineto{\pgfqpoint{3.574194in}{1.570481in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{1.547840in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{1.524593in}}%
\pgfpathlineto{\pgfqpoint{3.525482in}{1.502258in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{1.479387in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{1.457375in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{1.435517in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{1.413822in}}%
\pgfpathlineto{\pgfqpoint{3.444296in}{1.392298in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{1.370955in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{1.349727in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{3.379346in}{1.307690in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{1.286993in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{1.266521in}}%
\pgfpathlineto{\pgfqpoint{3.330634in}{1.246279in}}%
\pgfpathlineto{\pgfqpoint{3.314397in}{1.226275in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{1.206528in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{1.153700in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{1.134359in}}%
\pgfpathlineto{\pgfqpoint{3.216973in}{1.115014in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{1.095818in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{1.079713in}}%
\pgfpathlineto{\pgfqpoint{3.168261in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{3.152024in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{1.023881in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{1.006994in}}%
\pgfpathlineto{\pgfqpoint{3.103312in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{3.087075in}{0.974100in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.956632in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{0.938861in}}%
\pgfpathlineto{\pgfqpoint{3.038363in}{0.921706in}}%
\pgfpathlineto{\pgfqpoint{3.022126in}{0.906157in}}%
\pgfpathlineto{\pgfqpoint{3.005888in}{0.890930in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.876025in}}%
\pgfpathlineto{\pgfqpoint{2.973414in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.847175in}}%
\pgfpathlineto{\pgfqpoint{2.940939in}{0.833229in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.819599in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{0.793283in}}%
\pgfpathlineto{\pgfqpoint{2.875990in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{2.859753in}{0.768262in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{2.827278in}{0.747976in}}%
\pgfpathlineto{\pgfqpoint{2.811041in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{2.794803in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.719124in}}%
\pgfpathlineto{\pgfqpoint{2.762329in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{2.746091in}{0.700923in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{0.691229in}}%
\pgfpathlineto{\pgfqpoint{2.713617in}{0.681613in}}%
\pgfpathlineto{\pgfqpoint{2.697379in}{0.672249in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.663076in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{0.654131in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.645433in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.636979in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{0.628765in}}%
\pgfpathlineto{\pgfqpoint{2.599956in}{0.620786in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.612922in}}%
\pgfpathlineto{\pgfqpoint{2.567481in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{2.551244in}{0.598317in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{0.591363in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{2.502532in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{0.571734in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.565590in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{0.559638in}}%
\pgfpathlineto{\pgfqpoint{2.437582in}{0.553874in}}%
\pgfpathlineto{\pgfqpoint{2.421345in}{0.548303in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.543497in}}%
\pgfpathlineto{\pgfqpoint{2.388871in}{0.538829in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{0.534297in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{0.529898in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.525629in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.521487in}}%
\pgfpathlineto{\pgfqpoint{2.307684in}{0.517470in}}%
\pgfpathlineto{\pgfqpoint{2.291447in}{0.512807in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{0.507998in}}%
\pgfpathlineto{\pgfqpoint{2.258972in}{0.504566in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{2.226497in}{0.498022in}}%
\pgfpathlineto{\pgfqpoint{2.210260in}{0.494895in}}%
\pgfpathlineto{\pgfqpoint{2.194023in}{0.491863in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.488923in}}%
\pgfpathlineto{\pgfqpoint{2.161548in}{0.486048in}}%
\pgfpathlineto{\pgfqpoint{2.145311in}{0.482701in}}%
\pgfpathlineto{\pgfqpoint{2.129074in}{0.479209in}}%
\pgfpathlineto{\pgfqpoint{2.112836in}{0.475865in}}%
\pgfpathlineto{\pgfqpoint{2.096599in}{0.472662in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{0.469596in}}%
\pgfpathlineto{\pgfqpoint{2.064124in}{0.466662in}}%
\pgfpathlineto{\pgfqpoint{2.047887in}{0.463823in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.461098in}}%
\pgfpathlineto{\pgfqpoint{2.015412in}{0.458496in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.456011in}}%
\pgfpathlineto{\pgfqpoint{1.982938in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{0.451378in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.449221in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{0.447164in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.445205in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{0.443603in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.442087in}}%
\pgfpathlineto{\pgfqpoint{1.869277in}{0.440634in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{0.439240in}}%
\pgfpathlineto{\pgfqpoint{1.836802in}{0.437881in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{0.436316in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{0.435049in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{0.433978in}}%
\pgfpathlineto{\pgfqpoint{1.771853in}{0.432949in}}%
\pgfpathlineto{\pgfqpoint{1.755615in}{0.431960in}}%
\pgfpathlineto{\pgfqpoint{1.739378in}{0.431010in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{0.430084in}}%
\pgfpathlineto{\pgfqpoint{1.706904in}{0.429151in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.428258in}}%
\pgfpathlineto{\pgfqpoint{1.674429in}{0.427403in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.426586in}}%
\pgfpathlineto{\pgfqpoint{1.641954in}{0.425804in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{0.425057in}}%
\pgfpathlineto{\pgfqpoint{1.609480in}{0.424343in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{0.423661in}}%
\pgfpathlineto{\pgfqpoint{1.577005in}{0.423009in}}%
\pgfpathlineto{\pgfqpoint{1.560768in}{0.422387in}}%
\pgfpathlineto{\pgfqpoint{1.544530in}{0.421793in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.421226in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{0.420686in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{0.420170in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.419678in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.419204in}}%
\pgfpathlineto{\pgfqpoint{1.447107in}{0.418752in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{0.418322in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{0.417912in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{0.417523in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{0.417152in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.416770in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{0.416389in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.416029in}}%
\pgfpathlineto{\pgfqpoint{1.317208in}{0.415690in}}%
\pgfpathlineto{\pgfqpoint{1.300971in}{0.415371in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{0.415085in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{0.414840in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{1.236022in}{0.414386in}}%
\pgfpathlineto{\pgfqpoint{1.219784in}{0.414176in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.413977in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{0.413788in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{0.413609in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{0.413311in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{0.413174in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{0.413043in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.412918in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{0.412798in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{0.412674in}}%
\pgfpathlineto{\pgfqpoint{1.041174in}{0.412553in}}%
\pgfpathlineto{\pgfqpoint{1.024937in}{0.412438in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{0.412329in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.412227in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.412227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650885in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.650885in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650885in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650885in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415041in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{3.415041in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415041in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415041in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179197in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179197in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179197in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943354in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{6.943354in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943354in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.943354in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.707510in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{8.707510in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.707510in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.707510in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.410571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{0.410571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.327237in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{1.007795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{1.007795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.924462in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{1.605019in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{1.605019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{1.605019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.521686in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{2.202243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{2.202243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.118910in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{2.799468in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{2.799468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{2.799468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.716134in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{3.396692in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{3.396692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{3.396692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.313358in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{3.993916in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{3.993916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587341in}{3.993916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.910583in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992462in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{0.411660in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{0.414049in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{0.417425in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{0.422037in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{0.428261in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{0.435678in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.445590in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{0.454055in}}%
\pgfpathlineto{\pgfqpoint{2.908464in}{0.464392in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{0.479929in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{3.135787in}{0.518524in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{0.535236in}}%
\pgfpathlineto{\pgfqpoint{3.249448in}{0.560220in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{3.363109in}{0.612985in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{0.638625in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.668916in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{0.700891in}}%
\pgfpathlineto{\pgfqpoint{3.541719in}{0.725145in}}%
\pgfpathlineto{\pgfqpoint{3.590431in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{3.704093in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{0.925619in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{1.013851in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{1.054094in}}%
\pgfpathlineto{\pgfqpoint{3.915178in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.187956in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{1.230750in}}%
\pgfpathlineto{\pgfqpoint{4.012601in}{1.255978in}}%
\pgfpathlineto{\pgfqpoint{4.045076in}{1.303499in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{1.376851in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{1.400449in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{1.529197in}}%
\pgfpathlineto{\pgfqpoint{4.223686in}{1.585349in}}%
\pgfpathlineto{\pgfqpoint{4.256161in}{1.640971in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{1.730979in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{1.902440in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{1.958264in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{2.044468in}}%
\pgfpathlineto{\pgfqpoint{4.515958in}{2.104877in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.161254in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.330636in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{2.356446in}}%
\pgfpathlineto{\pgfqpoint{4.694568in}{2.402818in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.423485in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{2.520623in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.541741in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{2.633755in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{2.671921in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{2.688007in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{2.763545in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{2.811713in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{2.820446in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{2.843022in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{2.856527in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{2.860761in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{2.869377in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{2.881404in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{2.884229in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{2.885795in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{2.886051in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{2.889333in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{2.888572in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{2.882181in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{2.878163in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.866603in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{2.862722in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{2.857055in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{2.840073in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{2.827576in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{2.818239in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{2.794308in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{2.768523in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{2.758097in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{2.744144in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{2.695399in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{2.675650in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{2.638231in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{2.623748in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.605828in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{2.585671in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{2.538911in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{2.512583in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{2.489467in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{2.469853in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{2.394957in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{2.294011in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{2.240093in}}%
\pgfpathlineto{\pgfqpoint{5.928604in}{2.210271in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{2.159158in}}%
\pgfpathlineto{\pgfqpoint{5.977316in}{2.129484in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{2.046402in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{1.987644in}}%
\pgfpathlineto{\pgfqpoint{6.074740in}{1.960838in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{1.870825in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{1.810273in}}%
\pgfpathlineto{\pgfqpoint{6.172164in}{1.779704in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{6.237113in}{1.666547in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{1.339047in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{1.315083in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{1.264022in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{1.166792in}}%
\pgfpathlineto{\pgfqpoint{6.561859in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{1.107749in}}%
\pgfpathlineto{\pgfqpoint{6.724232in}{0.946007in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{0.928682in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{0.865911in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{0.831784in}}%
\pgfpathlineto{\pgfqpoint{6.870368in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{6.951554in}{0.736013in}}%
\pgfpathlineto{\pgfqpoint{7.000266in}{0.700993in}}%
\pgfpathlineto{\pgfqpoint{7.048978in}{0.667656in}}%
\pgfpathlineto{\pgfqpoint{7.097690in}{0.636472in}}%
\pgfpathlineto{\pgfqpoint{7.146402in}{0.608510in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.576088in}}%
\pgfpathlineto{\pgfqpoint{7.243826in}{0.561850in}}%
\pgfpathlineto{\pgfqpoint{7.292538in}{0.541203in}}%
\pgfpathlineto{\pgfqpoint{7.341250in}{0.523036in}}%
\pgfpathlineto{\pgfqpoint{7.389962in}{0.507729in}}%
\pgfpathlineto{\pgfqpoint{7.438674in}{0.494509in}}%
\pgfpathlineto{\pgfqpoint{7.519860in}{0.475384in}}%
\pgfpathlineto{\pgfqpoint{7.584809in}{0.463281in}}%
\pgfpathlineto{\pgfqpoint{7.665996in}{0.451147in}}%
\pgfpathlineto{\pgfqpoint{7.747182in}{0.441315in}}%
\pgfpathlineto{\pgfqpoint{7.828369in}{0.433562in}}%
\pgfpathlineto{\pgfqpoint{7.925793in}{0.426497in}}%
\pgfpathlineto{\pgfqpoint{8.023217in}{0.421367in}}%
\pgfpathlineto{\pgfqpoint{8.153115in}{0.417062in}}%
\pgfpathlineto{\pgfqpoint{8.315488in}{0.413854in}}%
\pgfpathlineto{\pgfqpoint{8.542811in}{0.411771in}}%
\pgfpathlineto{\pgfqpoint{8.932506in}{0.410749in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410646in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587341in}{0.410571in}}{\pgfqpoint{8.912659in}{3.889429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992462in}{0.410575in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{0.411632in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{0.414196in}}%
\pgfpathlineto{\pgfqpoint{2.405108in}{0.417745in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.421813in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{0.430810in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.440586in}}%
\pgfpathlineto{\pgfqpoint{2.859753in}{0.449550in}}%
\pgfpathlineto{\pgfqpoint{2.940939in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{3.005888in}{0.473449in}}%
\pgfpathlineto{\pgfqpoint{3.070838in}{0.487571in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{0.499935in}}%
\pgfpathlineto{\pgfqpoint{3.152024in}{0.509072in}}%
\pgfpathlineto{\pgfqpoint{3.298160in}{0.560423in}}%
\pgfpathlineto{\pgfqpoint{3.346872in}{0.581799in}}%
\pgfpathlineto{\pgfqpoint{3.411821in}{0.613571in}}%
\pgfpathlineto{\pgfqpoint{3.444296in}{0.630762in}}%
\pgfpathlineto{\pgfqpoint{3.493008in}{0.660344in}}%
\pgfpathlineto{\pgfqpoint{3.509245in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{3.525482in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{3.574194in}{0.718846in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{0.744052in}}%
\pgfpathlineto{\pgfqpoint{3.622906in}{0.757899in}}%
\pgfpathlineto{\pgfqpoint{3.639143in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{0.800474in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{0.815533in}}%
\pgfpathlineto{\pgfqpoint{3.720330in}{0.853631in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{0.884529in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{3.833991in}{0.982980in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{1.007502in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{1.059330in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{1.145566in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{3.996364in}{1.205800in}}%
\pgfpathlineto{\pgfqpoint{4.028839in}{1.265280in}}%
\pgfpathlineto{\pgfqpoint{4.061313in}{1.312022in}}%
\pgfpathlineto{\pgfqpoint{4.077551in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{1.370196in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{1.454471in}}%
\pgfpathlineto{\pgfqpoint{4.174975in}{1.478208in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{1.511735in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{4.239924in}{1.607572in}}%
\pgfpathlineto{\pgfqpoint{4.272398in}{1.649423in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{4.304873in}{1.697550in}}%
\pgfpathlineto{\pgfqpoint{4.321110in}{1.719101in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{1.752280in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{1.779826in}}%
\pgfpathlineto{\pgfqpoint{4.369822in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{4.402297in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{4.418534in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{4.434771in}{1.905520in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{1.990408in}}%
\pgfpathlineto{\pgfqpoint{4.483483in}{2.022279in}}%
\pgfpathlineto{\pgfqpoint{4.499721in}{2.041074in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{2.112428in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.134981in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{2.158720in}}%
\pgfpathlineto{\pgfqpoint{4.597145in}{2.187179in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{2.199909in}}%
\pgfpathlineto{\pgfqpoint{4.629619in}{2.221625in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.250749in}}%
\pgfpathlineto{\pgfqpoint{4.662094in}{2.282261in}}%
\pgfpathlineto{\pgfqpoint{4.678331in}{2.317765in}}%
\pgfpathlineto{\pgfqpoint{4.710806in}{2.373295in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.408254in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{2.432364in}}%
\pgfpathlineto{\pgfqpoint{4.759518in}{2.439439in}}%
\pgfpathlineto{\pgfqpoint{4.775755in}{2.461394in}}%
\pgfpathlineto{\pgfqpoint{4.791992in}{2.472802in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{2.477119in}}%
\pgfpathlineto{\pgfqpoint{4.840704in}{2.518482in}}%
\pgfpathlineto{\pgfqpoint{4.856942in}{2.542237in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{2.574799in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{2.593534in}}%
\pgfpathlineto{\pgfqpoint{4.921891in}{2.589170in}}%
\pgfpathlineto{\pgfqpoint{4.938128in}{2.582221in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{2.599336in}}%
\pgfpathlineto{\pgfqpoint{4.970603in}{2.601842in}}%
\pgfpathlineto{\pgfqpoint{4.986840in}{2.615167in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{2.638663in}}%
\pgfpathlineto{\pgfqpoint{5.019315in}{2.659795in}}%
\pgfpathlineto{\pgfqpoint{5.035552in}{2.691190in}}%
\pgfpathlineto{\pgfqpoint{5.051789in}{2.685117in}}%
\pgfpathlineto{\pgfqpoint{5.068027in}{2.683980in}}%
\pgfpathlineto{\pgfqpoint{5.084264in}{2.679879in}}%
\pgfpathlineto{\pgfqpoint{5.100501in}{2.703278in}}%
\pgfpathlineto{\pgfqpoint{5.116738in}{2.704371in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{2.712548in}}%
\pgfpathlineto{\pgfqpoint{5.149213in}{2.717108in}}%
\pgfpathlineto{\pgfqpoint{5.165450in}{2.728128in}}%
\pgfpathlineto{\pgfqpoint{5.181688in}{2.722726in}}%
\pgfpathlineto{\pgfqpoint{5.197925in}{2.723302in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{2.736647in}}%
\pgfpathlineto{\pgfqpoint{5.230400in}{2.726810in}}%
\pgfpathlineto{\pgfqpoint{5.246637in}{2.733272in}}%
\pgfpathlineto{\pgfqpoint{5.262874in}{2.725038in}}%
\pgfpathlineto{\pgfqpoint{5.279112in}{2.729916in}}%
\pgfpathlineto{\pgfqpoint{5.295349in}{2.718485in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.733266in}}%
\pgfpathlineto{\pgfqpoint{5.344061in}{2.738444in}}%
\pgfpathlineto{\pgfqpoint{5.360298in}{2.726257in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{2.716814in}}%
\pgfpathlineto{\pgfqpoint{5.392773in}{2.702600in}}%
\pgfpathlineto{\pgfqpoint{5.409010in}{2.694338in}}%
\pgfpathlineto{\pgfqpoint{5.425247in}{2.675269in}}%
\pgfpathlineto{\pgfqpoint{5.441485in}{2.664435in}}%
\pgfpathlineto{\pgfqpoint{5.457722in}{2.656988in}}%
\pgfpathlineto{\pgfqpoint{5.473959in}{2.647172in}}%
\pgfpathlineto{\pgfqpoint{5.490197in}{2.635388in}}%
\pgfpathlineto{\pgfqpoint{5.506434in}{2.628197in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{2.610034in}}%
\pgfpathlineto{\pgfqpoint{5.538908in}{2.594712in}}%
\pgfpathlineto{\pgfqpoint{5.555146in}{2.575102in}}%
\pgfpathlineto{\pgfqpoint{5.571383in}{2.572457in}}%
\pgfpathlineto{\pgfqpoint{5.587620in}{2.557773in}}%
\pgfpathlineto{\pgfqpoint{5.603858in}{2.555678in}}%
\pgfpathlineto{\pgfqpoint{5.620095in}{2.556500in}}%
\pgfpathlineto{\pgfqpoint{5.636332in}{2.531185in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{2.516255in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.490364in}}%
\pgfpathlineto{\pgfqpoint{5.685044in}{2.456775in}}%
\pgfpathlineto{\pgfqpoint{5.701282in}{2.432962in}}%
\pgfpathlineto{\pgfqpoint{5.717519in}{2.411915in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{2.384955in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{2.361940in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{2.321773in}}%
\pgfpathlineto{\pgfqpoint{5.798705in}{2.279730in}}%
\pgfpathlineto{\pgfqpoint{5.814943in}{2.256517in}}%
\pgfpathlineto{\pgfqpoint{5.831180in}{2.237000in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{2.212078in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{2.195410in}}%
\pgfpathlineto{\pgfqpoint{5.879892in}{2.172519in}}%
\pgfpathlineto{\pgfqpoint{5.896129in}{2.139287in}}%
\pgfpathlineto{\pgfqpoint{5.912367in}{2.117682in}}%
\pgfpathlineto{\pgfqpoint{5.944841in}{2.060670in}}%
\pgfpathlineto{\pgfqpoint{5.961079in}{2.040916in}}%
\pgfpathlineto{\pgfqpoint{5.993553in}{1.981343in}}%
\pgfpathlineto{\pgfqpoint{6.009790in}{1.964349in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{1.943164in}}%
\pgfpathlineto{\pgfqpoint{6.042265in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{6.058502in}{1.872828in}}%
\pgfpathlineto{\pgfqpoint{6.090977in}{1.824083in}}%
\pgfpathlineto{\pgfqpoint{6.107214in}{1.788433in}}%
\pgfpathlineto{\pgfqpoint{6.123452in}{1.757060in}}%
\pgfpathlineto{\pgfqpoint{6.139689in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{6.155926in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{6.204638in}{1.620444in}}%
\pgfpathlineto{\pgfqpoint{6.220875in}{1.596492in}}%
\pgfpathlineto{\pgfqpoint{6.253350in}{1.543463in}}%
\pgfpathlineto{\pgfqpoint{6.269587in}{1.509090in}}%
\pgfpathlineto{\pgfqpoint{6.285825in}{1.465620in}}%
\pgfpathlineto{\pgfqpoint{6.318299in}{1.401827in}}%
\pgfpathlineto{\pgfqpoint{6.334537in}{1.361742in}}%
\pgfpathlineto{\pgfqpoint{6.350774in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{6.367011in}{1.288024in}}%
\pgfpathlineto{\pgfqpoint{6.383249in}{1.266664in}}%
\pgfpathlineto{\pgfqpoint{6.415723in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{6.431960in}{1.216530in}}%
\pgfpathlineto{\pgfqpoint{6.448198in}{1.187882in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{1.135051in}}%
\pgfpathlineto{\pgfqpoint{6.513147in}{1.099183in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{1.081910in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{6.578096in}{1.015687in}}%
\pgfpathlineto{\pgfqpoint{6.594334in}{0.998372in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{0.959044in}}%
\pgfpathlineto{\pgfqpoint{6.643045in}{0.938494in}}%
\pgfpathlineto{\pgfqpoint{6.659283in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{6.691757in}{0.865848in}}%
\pgfpathlineto{\pgfqpoint{6.707995in}{0.846657in}}%
\pgfpathlineto{\pgfqpoint{6.740469in}{0.818425in}}%
\pgfpathlineto{\pgfqpoint{6.789181in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{6.837893in}{0.742611in}}%
\pgfpathlineto{\pgfqpoint{6.902842in}{0.688294in}}%
\pgfpathlineto{\pgfqpoint{6.967792in}{0.650067in}}%
\pgfpathlineto{\pgfqpoint{7.032741in}{0.617474in}}%
\pgfpathlineto{\pgfqpoint{7.065216in}{0.602449in}}%
\pgfpathlineto{\pgfqpoint{7.178877in}{0.547297in}}%
\pgfpathlineto{\pgfqpoint{7.211351in}{0.536027in}}%
\pgfpathlineto{\pgfqpoint{7.373724in}{0.485144in}}%
\pgfpathlineto{\pgfqpoint{7.454911in}{0.467347in}}%
\pgfpathlineto{\pgfqpoint{7.503623in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{7.617284in}{0.440666in}}%
\pgfpathlineto{\pgfqpoint{7.682233in}{0.435116in}}%
\pgfpathlineto{\pgfqpoint{7.795894in}{0.427087in}}%
\pgfpathlineto{\pgfqpoint{7.942030in}{0.419520in}}%
\pgfpathlineto{\pgfqpoint{8.055691in}{0.416126in}}%
\pgfpathlineto{\pgfqpoint{8.250539in}{0.412937in}}%
\pgfpathlineto{\pgfqpoint{8.494099in}{0.411288in}}%
\pgfpathlineto{\pgfqpoint{8.948743in}{0.410632in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410599in}}%
\pgfpathlineto{\pgfqpoint{9.094879in}{0.410599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{0.587341in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.500000in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.410571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587341in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595226in}{3.059954in}}%
\pgfpathlineto{\pgfqpoint{9.325000in}{3.059954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.375000in}{3.059954in}}{\pgfqpoint{9.375000in}{3.109954in}}%
\pgfpathlineto{\pgfqpoint{9.375000in}{4.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.375000in}{4.175000in}}{\pgfqpoint{9.325000in}{4.175000in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{4.175000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.545226in}{4.175000in}}{\pgfqpoint{2.545226in}{4.125000in}}%
\pgfpathlineto{\pgfqpoint{2.545226in}{3.109954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.545226in}{3.059954in}}{\pgfqpoint{2.595226in}{3.059954in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{3.059954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645226in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345226in,y=3.900000in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645226in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{3.553318in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{2.645226in}{3.553318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345226in,y=3.553318in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Likelihood: 90% band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645226in}{3.294136in}}%
\pgfpathlineto{\pgfqpoint{2.895226in}{3.294136in}}%
\pgfpathlineto{\pgfqpoint{3.145226in}{3.294136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345226in,y=3.206636in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Likelihood: median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961909in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{6.461909in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{6.461909in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{5.961909in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{5.961909in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661909in,y=3.900000in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sinkhorn-Gibbs: 90% band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961909in}{3.640818in}}%
\pgfpathlineto{\pgfqpoint{6.211909in}{3.640818in}}%
\pgfpathlineto{\pgfqpoint{6.461909in}{3.640818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661909in,y=3.553318in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sinkhorn-Gibbs: median}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppc_lambda_star.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\def\mathdefault#1{#1}%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.319817in}{4.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.319817in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.319817in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946606in}{1.974167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827453in}{2.160218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883296in}{3.009731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909628in}{3.012441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970641in}{3.520194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453589in}{0.887553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349289in}{1.599392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323711in}{4.439620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822138in}{1.912914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390771in}{0.784445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995866in}{3.322747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893291in}{2.833459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890925in}{2.020808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903415in}{2.974895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345994in}{4.362665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210069in}{2.758383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015804in}{1.685514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691639in}{1.979866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342315in}{2.335291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661836in}{3.815673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887755in}{2.944266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399422in}{3.127541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208822in}{2.858846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141607in}{2.336780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484446in}{1.651078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188048in}{3.606195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978835in}{2.725079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861152in}{2.017867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211378in}{3.376280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169333in}{2.376576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119360in}{3.421127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359220in}{3.690343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173184in}{3.068399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577748in}{4.232589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640359in}{2.307702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437943in}{2.454556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485415in}{3.107566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625306in}{1.160147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450851in}{0.785356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455614in}{3.147704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333785in}{1.330531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463007in}{2.723253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957668in}{1.506208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548985in}{3.010631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154445in}{3.701976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879142in}{1.057585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340099in}{2.237307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685778in}{1.824357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631453in}{3.261145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852755in}{2.820358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543803in}{4.158889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683909in}{2.114141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307727in}{1.339979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817825in}{3.128678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618863in}{2.845687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187825in}{2.909811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979349in}{3.889842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359444in}{3.953182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371510in}{2.146872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864145in}{3.099508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878501in}{3.759257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264891in}{2.514020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612343in}{3.212601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580723in}{1.291205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340783in}{2.279323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185928in}{2.954053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230672in}{2.411236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578322in}{1.003297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512844in}{3.312670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548318in}{3.205495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827085in}{1.802389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143422in}{0.868269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250742in}{3.854827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870239in}{1.240528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470714in}{2.827839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481491in}{3.889742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646054in}{1.699088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863631in}{2.699614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836503in}{1.154352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869580in}{3.565434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420490in}{4.497331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516895in}{2.912400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571281in}{2.101712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587617in}{4.286533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721859in}{3.902246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153898in}{4.453467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769233in}{4.070390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199216in}{0.873380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426700in}{3.221490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315375in}{4.399056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045620in}{0.869033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365887in}{1.549196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935364in}{2.983265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066850in}{1.767099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654833in}{2.065323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164692in}{1.388810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241254in}{2.916349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687516in}{1.742984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673330in}{1.166514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861582in}{3.195254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607272in}{3.315172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523492in}{2.113356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290511in}{3.906058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933841in}{0.737570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857388in}{2.127820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690330in}{1.923058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214572in}{3.825807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222652in}{0.869182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978986in}{2.975172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214231in}{4.474007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528336in}{1.640895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987009in}{2.909545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512954in}{4.170300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929726in}{2.861354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402037in}{4.493578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446849in}{2.480814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192348in}{0.857608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771849in}{3.149580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775242in}{2.578823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800816in}{3.254306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511411in}{3.040146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440262in}{3.854808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448643in}{1.467188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289357in}{1.520620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862812in}{2.047646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644980in}{2.122351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674750in}{1.122995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458446in}{2.216856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195504in}{3.120792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222764in}{2.214795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805478in}{1.503739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986201in}{1.620138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108089in}{3.687178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112836in}{1.737681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193644in}{2.175982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753840in}{3.934294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855824in}{3.469400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706853in}{1.878000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252754in}{1.334359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492393in}{3.348794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042129in}{1.723406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936586in}{1.498950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908603in}{2.344452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337004in}{3.091620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957422in}{3.813416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437545in}{0.842301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893791in}{3.068201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885598in}{3.252770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708246in}{3.860521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766968in}{2.908052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984204in}{2.872462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515231in}{3.292431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611454in}{3.143611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223858in}{2.495728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039031in}{2.101261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945463in}{3.835654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700764in}{0.853494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298212in}{3.142124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158250in}{1.754144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912832in}{3.110740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415969in}{4.361341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840762in}{3.027924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548830in}{2.997847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860243in}{2.974216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837511in}{1.842271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483849in}{3.159878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230220in}{2.657096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306185in}{2.373644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196665in}{2.582132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499806in}{2.471661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922961in}{1.762525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406954in}{2.476609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785259in}{2.993493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206697in}{2.275819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261430in}{2.998034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854191in}{2.996184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315054in}{3.061238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952818in}{3.800069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186538in}{2.625417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786505in}{1.442343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871398in}{3.828503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200707in}{2.530458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529240in}{3.136590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252042in}{3.074742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265015in}{3.003099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186332in}{2.818826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555117in}{2.282399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341315in}{3.084712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768630in}{2.825297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063130in}{1.687653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548425in}{2.887744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687709in}{4.339839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773337in}{4.092657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976358in}{3.685821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066229in}{2.200233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608766in}{3.272830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233167in}{3.814168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338060in}{2.338095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544291in}{2.843763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867838in}{3.829570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603349in}{4.579290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705335in}{4.574695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967810in}{2.168295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500635in}{4.215587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325072in}{2.376129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037738in}{2.189367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984666in}{0.900323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311113in}{4.050299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278471in}{2.409982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545717in}{2.856424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356065in}{3.500053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482341in}{3.159449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928558in}{3.915838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128413in}{2.228905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719829in}{3.142571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203058in}{2.882043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856449in}{2.135711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655323in}{3.868777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563039in}{1.462922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637134in}{1.773278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767371in}{2.643086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177285in}{2.730976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547802in}{3.012790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141545in}{3.540715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765800in}{2.725448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965056in}{1.728099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376227in}{3.852463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989541in}{3.784577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489200in}{3.161347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739415in}{3.469869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309408in}{3.055648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769024in}{2.832308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891124in}{2.035612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847290in}{3.014173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670299in}{3.867520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591728in}{2.195952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656113in}{4.197918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177774in}{2.699635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348981in}{2.402104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255351in}{3.024330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177312in}{2.714019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021693in}{1.459740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476208in}{0.759049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093311in}{4.511895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254477in}{2.852897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920644in}{3.473822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564502in}{2.258452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846957in}{2.855829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651147in}{3.166095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856761in}{3.592359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178543in}{2.759914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728940in}{4.134909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499437in}{2.967486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114324in}{2.295882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821828in}{0.978610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281919in}{2.334670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250741in}{4.549078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183132in}{2.800460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370131in}{1.421692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082089in}{3.770851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864761in}{2.936984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650315in}{4.577919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000284in}{3.701564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256026in}{2.883897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463365in}{1.528488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768021in}{2.813429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800231in}{4.564994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136661in}{3.775738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272714in}{3.013492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806850in}{3.544713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853593in}{2.997951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802925in}{1.442264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606312in}{1.456055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880291in}{2.065060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773794in}{2.545600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850342in}{3.006789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154524in}{3.783672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335075in}{3.079486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078849in}{4.504996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653235in}{2.163943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338819in}{2.337315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237954in}{2.960576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187263in}{2.484847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201322in}{2.532678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527049in}{0.862040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433920in}{0.766156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693852in}{4.343374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848205in}{0.964711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484994in}{3.278094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179144in}{2.767458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741128in}{1.798012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826559in}{1.442491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446038in}{3.146984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933312in}{3.807605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781150in}{2.050621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468286in}{4.190509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577456in}{2.227563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808730in}{0.985696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074703in}{3.745141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482715in}{3.159556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803143in}{4.062461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646087in}{2.092535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603270in}{2.177184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517167in}{3.167645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467316in}{1.609417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566335in}{2.253940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826546in}{3.564219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862140in}{2.964349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213809in}{1.477625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812988in}{3.070060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570580in}{3.192680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855392in}{2.875427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688937in}{2.156986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244907in}{2.303807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634398in}{3.319130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951300in}{2.164432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256074in}{2.444411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930913in}{3.912725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772833in}{2.556459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835007in}{3.838738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396898in}{4.321284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903304in}{3.107770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586128in}{3.004960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940671in}{3.040052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841109in}{1.846462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437325in}{3.233929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200196in}{2.660537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264035in}{2.322940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133856in}{2.550007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498919in}{2.471391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926762in}{1.767842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447587in}{2.456401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851414in}{2.987942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240373in}{2.239544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186641in}{3.026780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927645in}{3.068262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244861in}{3.103962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959475in}{3.824427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120541in}{2.598030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785494in}{1.456719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875784in}{3.852383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172015in}{2.536215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563275in}{3.148850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219164in}{3.069675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190472in}{3.032884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110766in}{2.816573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555893in}{2.282776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273973in}{3.133351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836022in}{2.825595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123890in}{1.730493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587752in}{2.890211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718774in}{4.293101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746365in}{4.061352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967206in}{3.696768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092796in}{2.155646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600705in}{3.276106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225898in}{3.829810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300495in}{2.284990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584274in}{2.844229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872129in}{3.853425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605791in}{4.529361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704864in}{4.525374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988501in}{2.118958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538141in}{4.171966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363413in}{2.348554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062679in}{2.143318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012473in}{0.976688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355408in}{4.011184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232014in}{2.361986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585521in}{2.857474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378126in}{3.522077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435552in}{3.233280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898644in}{3.889732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158319in}{2.187764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729354in}{3.237086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126368in}{2.889661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923256in}{2.161165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654619in}{3.890607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564187in}{1.475439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551517in}{1.819879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835506in}{2.649849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105054in}{2.716454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584784in}{3.020495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108558in}{3.524664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833676in}{2.729273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968891in}{1.733960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370709in}{3.870450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997295in}{3.809082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443625in}{3.236171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730253in}{3.476008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238650in}{3.097033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836375in}{2.832361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957025in}{2.064875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914687in}{3.090830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669907in}{3.889522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593204in}{2.196809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631586in}{4.163333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107157in}{2.681092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388086in}{2.376537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222690in}{3.020358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105929in}{2.697299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017848in}{1.475603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484776in}{0.842700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111140in}{4.461645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222819in}{2.852511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980241in}{3.452248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565477in}{2.258951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956087in}{2.871019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640749in}{3.258074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847356in}{3.600934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105011in}{2.749264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702874in}{4.102306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493897in}{2.968109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088681in}{2.305558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855809in}{1.051330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318719in}{2.303706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263675in}{4.498422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108107in}{2.795512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297232in}{1.482914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135059in}{3.739957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955966in}{2.990437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651409in}{4.528248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991234in}{3.712972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224157in}{2.882878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386087in}{1.585329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835480in}{2.814145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797100in}{4.516396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128487in}{3.789683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198733in}{3.045449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797481in}{3.552266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926466in}{3.070500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801736in}{1.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607084in}{1.468962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946484in}{2.093197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842070in}{2.555876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920264in}{3.081623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146501in}{3.797938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267024in}{3.126764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068206in}{4.459405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650134in}{2.105393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301359in}{2.284160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161842in}{2.981982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159104in}{2.491404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172605in}{2.538395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491898in}{0.944713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444175in}{0.849381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724709in}{4.296552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881193in}{1.038068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514961in}{3.294814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105305in}{2.757844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724980in}{1.813905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825106in}{1.457157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393160in}{3.215228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939406in}{3.831866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688359in}{2.085352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506931in}{4.147549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578681in}{2.228231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843202in}{1.058093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066071in}{3.757952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435992in}{3.233442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775576in}{4.032069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648327in}{2.094127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595592in}{2.118178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476748in}{3.246304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456546in}{1.626352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567346in}{2.254462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817151in}{3.572177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945552in}{3.027135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269621in}{1.528944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859250in}{3.158005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563116in}{3.195076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961114in}{2.901829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688956in}{2.098961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280235in}{2.270144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626025in}{3.322984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970936in}{2.114380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205841in}{2.399199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900959in}{3.886708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841102in}{2.566342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838444in}{3.862346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304978in}{2.327357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951178in}{2.025676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522903in}{2.408832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942039in}{3.661890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177302in}{1.513355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059841in}{3.738294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150377in}{2.628816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006429in}{2.153982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459147in}{1.628301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891309in}{3.038775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909800in}{2.878937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794267in}{3.854629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538750in}{3.155937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803493in}{2.314094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287650in}{4.514980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199408in}{3.242257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718795in}{4.535181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903122in}{2.130341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561389in}{3.026120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528508in}{2.687912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407771in}{4.081545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512742in}{1.705999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515928in}{1.252151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672483in}{2.132406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555854in}{3.070542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920288in}{2.133192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672871in}{1.979762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275507in}{0.861851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261393in}{2.379009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802131in}{1.057908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519520in}{2.660146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170459in}{2.550876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311402in}{3.113672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354471in}{4.525304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364349in}{1.514728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534305in}{2.369316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905056in}{2.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470034in}{1.498443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670994in}{3.209259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915951in}{2.930500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375850in}{4.051718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181719in}{2.520041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535178in}{3.169696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894913in}{3.030760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217131in}{3.133064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939876in}{4.415936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189778in}{1.336587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143430in}{2.434490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210293in}{3.869814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267042in}{3.069989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907714in}{4.402659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175866in}{3.794699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765464in}{1.037901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919765in}{2.133099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764522in}{1.940622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770928in}{1.072894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277879in}{1.546334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907624in}{2.870701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291981in}{2.315499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880644in}{3.215961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291091in}{1.434828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225857in}{1.370086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967580in}{1.160699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335229in}{3.132827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373993in}{2.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923870in}{1.777803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874175in}{2.126482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032880in}{1.848033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738806in}{2.124058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313243in}{2.318954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641219in}{3.214877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722966in}{3.866916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173844in}{2.913986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668202in}{3.209895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654704in}{4.539097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889173in}{2.786355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554060in}{3.081985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378160in}{1.377782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316405in}{3.562527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387493in}{3.166617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103833in}{1.648501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209694in}{3.184999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733960in}{4.084123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175690in}{1.616448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124704in}{3.752338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883057in}{3.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149773in}{2.632160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486762in}{0.817798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839896in}{3.114025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727084in}{3.866347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983235in}{0.964046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533017in}{3.215223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903585in}{2.000527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039414in}{3.769396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610198in}{1.722350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792666in}{2.121938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219791in}{2.768991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630758in}{2.141036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573356in}{3.218644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588181in}{4.225767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031929in}{1.479941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865761in}{2.585172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910850in}{2.883485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190056in}{2.952703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584500in}{2.234124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370972in}{4.345537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252964in}{3.823294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866563in}{2.293041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635805in}{3.875040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011522in}{1.890107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272132in}{3.607041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095838in}{3.569944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649611in}{3.213550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991119in}{2.122610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069384in}{3.743590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708924in}{3.198240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884850in}{4.513582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578152in}{4.215049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533434in}{3.176109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496965in}{1.492129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647906in}{3.336920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635947in}{3.316579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792003in}{1.052286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820993in}{1.876159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542501in}{2.168587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412585in}{4.085919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434895in}{4.105775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799400in}{4.352253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930842in}{1.771877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493967in}{1.647716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225999in}{4.503054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536774in}{3.163657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192009in}{4.495477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148665in}{2.638614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125765in}{1.689399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385973in}{1.591505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169901in}{2.902973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793267in}{3.154664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165597in}{2.889949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827931in}{1.040461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312251in}{1.559565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820859in}{3.848701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838723in}{1.857606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832055in}{1.864497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227946in}{1.547042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883439in}{2.127588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983632in}{4.492650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171792in}{2.546929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665289in}{3.364889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554134in}{2.797588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868338in}{2.601314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287145in}{1.549800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795409in}{3.153123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225684in}{2.262503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527587in}{1.727838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898792in}{3.021253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646750in}{2.111046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948790in}{1.468030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814346in}{4.001899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179370in}{0.889918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831831in}{1.892759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111386in}{3.762998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935267in}{2.817613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506300in}{2.776722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466553in}{3.237164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514671in}{2.868349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745208in}{4.079075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615822in}{1.485395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489219in}{3.127522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555448in}{0.776202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996906in}{3.746343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783475in}{1.948553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879541in}{1.843583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763669in}{3.822509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648679in}{2.198444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210558in}{2.699989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584712in}{3.145348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923647in}{2.684947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278857in}{1.444550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686428in}{2.085014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829074in}{2.886483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970232in}{2.101854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460268in}{2.279639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099546in}{3.564670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423680in}{3.335517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589506in}{3.140996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239051in}{1.544059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035123in}{3.727155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818601in}{2.861156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364103in}{3.061097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233844in}{2.870783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822555in}{3.516122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618961in}{2.206473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081862in}{3.700638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298530in}{3.519547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987970in}{3.777747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506791in}{2.786288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602001in}{3.140422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870761in}{2.184080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067167in}{3.705270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505152in}{2.700703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808886in}{2.846149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019918in}{2.180384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044616in}{2.226520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292707in}{2.447427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210035in}{2.717034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508279in}{2.632447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105563in}{4.485247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000999in}{3.664671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708964in}{3.112210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272691in}{0.830523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093288in}{3.579004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603682in}{2.244440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371673in}{1.464034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346323in}{1.551841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441731in}{4.312557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652447in}{0.942482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394904in}{3.083595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466752in}{0.788829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527007in}{0.779822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166134in}{1.265049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331213in}{1.578511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352057in}{3.452489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616988in}{3.839452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009839in}{0.920067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924210in}{2.037732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198593in}{4.432298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210401in}{4.511327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134263in}{1.238572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294703in}{2.988240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524317in}{3.838965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423216in}{3.100393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212814in}{1.305761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953592in}{3.830515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510277in}{2.608847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666962in}{4.293951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297110in}{2.440681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591025in}{3.140954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595409in}{3.140789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385868in}{2.502957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510969in}{3.056958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647851in}{3.133771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044557in}{2.226497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806337in}{2.842930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801587in}{1.926877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741051in}{4.336660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389275in}{3.396760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518324in}{2.940035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828935in}{2.886018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247025in}{2.535578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449907in}{3.279368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177786in}{2.559920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803656in}{2.839792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487394in}{2.723106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627868in}{2.191641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839091in}{1.036615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293996in}{3.800423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224644in}{3.041832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450618in}{2.286071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458244in}{3.833411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833018in}{2.954933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812967in}{2.851856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836165in}{3.115989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825645in}{0.761589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869024in}{3.246015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836543in}{4.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911413in}{3.781957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752021in}{3.085372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826999in}{2.880080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415074in}{3.827424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536372in}{1.669950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831910in}{2.897719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787900in}{1.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679451in}{0.765083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998130in}{3.571206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860564in}{2.222407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764669in}{1.859939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415539in}{3.351074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526523in}{2.242231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914306in}{3.885762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304997in}{1.415382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307813in}{2.425135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779846in}{2.180647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234846in}{2.873725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832589in}{2.901169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819093in}{3.001490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921629in}{0.959517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192061in}{2.619147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429997in}{4.544250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053821in}{3.697607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387312in}{1.603199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758198in}{4.345880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301065in}{1.419696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833612in}{2.907492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132446in}{3.667755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581757in}{4.218741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227409in}{2.969096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208837in}{3.608433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389310in}{4.085330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490337in}{3.161270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065970in}{2.235220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540081in}{3.839650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707471in}{3.112941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506375in}{1.223942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571675in}{4.550413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076299in}{2.239727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790972in}{1.885434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575544in}{1.727445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938269in}{1.479430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480849in}{2.266806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789925in}{3.048570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058722in}{0.777383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652770in}{3.837347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366297in}{3.062862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634406in}{1.822031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818721in}{2.180573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154064in}{3.652233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447947in}{4.545678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786416in}{1.944965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295012in}{2.988659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418028in}{4.365665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903063in}{3.107462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606927in}{3.008927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939708in}{3.039263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817689in}{1.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435007in}{3.237619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244256in}{2.655487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256575in}{2.313966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124861in}{2.545406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466621in}{2.461553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905653in}{1.738311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464291in}{2.448094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794973in}{2.992678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252113in}{2.226897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180249in}{3.029237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927006in}{3.067635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239606in}{3.107161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966198in}{3.849021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111494in}{2.594276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788227in}{1.417839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880449in}{3.877785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215178in}{2.527555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583770in}{3.156233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264018in}{3.076587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184160in}{3.035406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102384in}{2.816323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524985in}{2.267742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269233in}{3.136775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779041in}{2.825343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075390in}{1.696297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608398in}{2.891507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689353in}{4.337366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777775in}{4.097808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948458in}{3.719192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101211in}{2.141524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571875in}{3.287827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214008in}{3.855399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293581in}{2.275216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604761in}{2.844467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876704in}{3.878857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603296in}{4.580367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705350in}{4.576212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994649in}{2.104299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503178in}{4.212630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378049in}{2.338028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070432in}{2.129003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991363in}{0.918715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314811in}{4.047034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224101in}{2.353812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606060in}{2.858016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394746in}{3.538669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433212in}{3.236973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934486in}{3.921012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168193in}{2.174181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729534in}{3.238872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118519in}{2.890441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868707in}{2.140382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653759in}{3.917248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560686in}{1.437249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610545in}{1.787750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778440in}{2.644185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096192in}{2.714672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605578in}{3.024827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150411in}{3.545029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776585in}{2.726056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948926in}{1.703454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362591in}{3.896917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004940in}{3.833244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441386in}{3.239847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705056in}{3.492891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233281in}{3.100174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779408in}{2.832316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903483in}{2.041100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914284in}{3.090372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669433in}{3.916117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563242in}{2.179388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659635in}{4.202884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098195in}{2.678739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403319in}{2.366578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267618in}{3.025822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097008in}{2.695209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027181in}{1.437092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478392in}{0.780371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093686in}{4.510839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267653in}{2.853058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927944in}{3.471179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534810in}{2.243256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952752in}{2.870555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640455in}{3.260678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825370in}{3.620980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096274in}{2.747999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733012in}{4.140003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461915in}{2.971704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129280in}{2.290239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829834in}{0.995743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332288in}{2.292288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250849in}{4.548656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099600in}{2.794951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348102in}{1.440192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087620in}{3.767625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954371in}{2.989503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650287in}{4.579198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973130in}{3.735792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269048in}{2.884313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439801in}{1.545820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778478in}{2.813540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800355in}{4.566920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114034in}{3.814345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192591in}{3.048102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774135in}{3.571087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925851in}{3.069887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804928in}{1.417870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604787in}{1.430558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892627in}{2.070303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785168in}{2.547312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919767in}{3.081091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132524in}{3.822792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262164in}{3.130141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079570in}{4.508085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649386in}{2.091260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294458in}{2.274369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154903in}{2.983933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201863in}{2.481447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215787in}{2.529799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517178in}{0.885256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436522in}{0.787275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695470in}{4.340919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856006in}{0.982058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534536in}{3.305736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096606in}{2.756712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754756in}{1.784600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828959in}{1.418261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390258in}{3.218973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945637in}{3.856672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751809in}{2.061603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471007in}{4.187485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548349in}{2.211684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816836in}{1.002721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049963in}{3.781860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433657in}{3.237134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807839in}{4.067639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619792in}{2.073840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593804in}{2.104438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474909in}{3.249883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478493in}{1.591841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536727in}{2.238643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794343in}{3.591501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944431in}{3.026292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225568in}{1.488437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859393in}{3.158277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533205in}{3.204676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958248in}{2.901113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688961in}{2.084603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292900in}{2.258076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597915in}{3.335924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976708in}{2.099666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197583in}{2.391766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936867in}{3.917896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784175in}{2.558101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842185in}{3.888045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907163in}{2.970941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908753in}{2.959626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900436in}{3.000417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488415in}{2.189439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715426in}{1.990454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535672in}{3.129588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710724in}{3.451253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165570in}{3.802693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236780in}{2.738481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270199in}{3.620933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725320in}{4.558829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188358in}{1.583838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987999in}{0.928936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968908in}{2.139279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945041in}{1.739614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910149in}{2.941726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578073in}{3.215914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907352in}{2.896377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751911in}{1.811768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185934in}{2.506762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560651in}{2.158735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680555in}{3.203396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366544in}{2.267655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996789in}{3.714032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433861in}{2.471683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502633in}{1.634363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782044in}{1.839603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012369in}{2.151319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605423in}{1.455239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678743in}{1.447007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523933in}{3.232999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798298in}{2.924399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731440in}{3.185419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374201in}{3.156863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937578in}{2.132332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202836in}{2.240936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805355in}{1.870117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946593in}{2.024455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901987in}{3.836171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555333in}{3.116609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122742in}{1.480493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582114in}{2.151454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226084in}{3.215249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815773in}{1.012798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899670in}{3.365832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721773in}{3.189531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069053in}{1.725161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501253in}{3.292532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249623in}{2.902580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923637in}{2.017588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834125in}{1.891608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738485in}{3.182197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512723in}{3.209350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217759in}{3.920586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855599in}{3.088493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262269in}{2.375079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296227in}{1.421167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763246in}{1.000263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365963in}{3.518517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570861in}{2.883583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031990in}{1.675196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694814in}{0.765674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643061in}{4.563768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685485in}{2.126902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908959in}{2.907918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144574in}{2.380007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247420in}{0.812588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566981in}{3.042338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328692in}{3.125835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837335in}{1.442588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049793in}{2.181583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068848in}{3.756464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900605in}{2.868209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788398in}{2.770685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324734in}{1.525239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203864in}{2.468083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388511in}{3.165010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913314in}{1.981764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177046in}{2.529164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222904in}{3.232668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508807in}{3.274032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934729in}{1.448842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839064in}{1.896818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427218in}{2.461753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871619in}{3.065063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730994in}{4.117948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300881in}{1.416067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157357in}{2.860070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378138in}{3.503107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954585in}{4.523835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121346in}{3.794282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800344in}{2.195230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342099in}{2.356508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885796in}{1.790353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060700in}{3.691755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871733in}{3.064876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901327in}{3.370397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765184in}{3.870518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839693in}{3.107700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767156in}{2.108083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330013in}{3.126856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943482in}{2.020326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971188in}{3.697129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230682in}{3.655555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877380in}{3.300427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530038in}{2.334720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568517in}{0.911274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150118in}{2.827433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927648in}{1.095241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216807in}{3.263367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555509in}{3.181458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600364in}{3.278221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872748in}{3.063204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192233in}{2.955838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625271in}{3.885915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209632in}{2.245413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815507in}{2.118559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886105in}{2.834078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526353in}{4.564043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501918in}{2.432280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859581in}{3.083118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425105in}{3.436712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338213in}{3.133023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226487in}{2.427495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645324in}{3.211008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611669in}{1.454383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911495in}{2.661183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757307in}{2.119325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521756in}{3.239291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082683in}{2.177009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178111in}{3.807861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572705in}{2.932354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592172in}{2.182039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425700in}{0.796795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214869in}{2.997533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577274in}{1.742596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890411in}{3.028540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907111in}{2.971257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241107in}{2.774523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579976in}{2.207922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295746in}{3.847851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754780in}{3.173973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340027in}{2.290415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813818in}{1.870712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935131in}{2.131849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180417in}{2.520349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587506in}{0.773783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573241in}{2.222897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588386in}{2.149475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179974in}{3.406173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412574in}{1.496447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727379in}{3.187189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227544in}{1.326631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903617in}{2.070295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349906in}{2.364774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701341in}{1.961367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042886in}{3.671597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099595in}{2.276570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030833in}{1.791041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018599in}{3.727653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805750in}{1.864116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061365in}{3.792466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007721in}{2.817091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470682in}{2.775002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488756in}{3.248678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537946in}{2.869323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778340in}{4.118128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613586in}{1.444028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485304in}{3.133286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551179in}{0.710279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005873in}{3.772892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755942in}{1.921627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854896in}{1.813424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765861in}{3.851429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647628in}{2.181761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199131in}{2.696791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551615in}{3.154688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995710in}{2.680147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233839in}{1.400190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655994in}{2.062277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828948in}{2.886436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009976in}{2.079154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454389in}{2.265376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143663in}{3.587524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444727in}{3.349885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587708in}{3.146565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256014in}{1.504305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045191in}{3.753119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817888in}{2.861006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357227in}{3.065912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223403in}{2.871631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796750in}{3.536449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617134in}{2.190046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093274in}{3.725800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316104in}{3.539309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028644in}{3.807297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471192in}{2.784856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600448in}{3.145914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875627in}{2.166713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048741in}{3.731106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469467in}{2.696690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807750in}{2.846032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061226in}{2.160108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054246in}{2.210089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282808in}{2.437768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198636in}{2.714254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472660in}{2.626372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087147in}{4.537401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980585in}{3.689335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709279in}{3.116538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259371in}{0.766381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137212in}{3.602308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570796in}{2.226578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425809in}{1.419972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335843in}{1.512603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465385in}{4.359008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683396in}{0.881747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388789in}{3.088794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459642in}{0.723323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521827in}{0.714019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213633in}{1.214613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351031in}{1.539791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371128in}{3.470276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614884in}{3.868958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988116in}{0.858829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962509in}{2.013055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214628in}{4.482567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195302in}{4.564284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180734in}{1.187289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286019in}{2.991643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519485in}{3.868510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417782in}{3.105850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261820in}{1.256629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993201in}{3.861727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474708in}{2.602058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634641in}{4.340141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287310in}{2.430843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589256in}{3.146514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593727in}{3.146322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405194in}{2.493786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534298in}{3.063289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647155in}{3.138880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054185in}{2.210066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805101in}{2.842834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774597in}{1.899285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711082in}{4.384186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409379in}{3.412915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541765in}{2.943037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828800in}{2.885968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236146in}{2.528233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471665in}{3.292104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224102in}{2.551402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802318in}{2.839723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509771in}{2.720004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595696in}{2.172166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876047in}{0.978879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282344in}{3.828959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272544in}{3.048320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444497in}{2.271991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451461in}{3.862830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833936in}{2.955703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812000in}{2.851715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777292in}{3.124957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830035in}{0.695160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811218in}{3.259109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809604in}{4.434037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917906in}{3.809599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752914in}{3.088918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826738in}{2.879992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407014in}{3.856691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595835in}{1.632494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832006in}{2.897762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759092in}{0.971739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679154in}{0.698786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944481in}{3.594607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802322in}{2.202929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797972in}{1.829796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436364in}{3.365895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522315in}{2.226885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952697in}{3.918714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260809in}{1.370086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298256in}{2.414882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782265in}{2.163308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224437in}{2.874641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832748in}{2.901243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820338in}{3.003092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897088in}{0.899555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238838in}{2.612468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421837in}{4.598202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034993in}{3.723222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408870in}{1.565225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728773in}{4.393695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256752in}{1.374538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833882in}{2.907629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145308in}{3.691927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609790in}{4.262214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275376in}{2.973314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223876in}{3.630831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348158in}{4.124966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513161in}{3.170593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076192in}{2.219001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535714in}{3.869206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707764in}{3.117292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468593in}{1.172498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567985in}{4.604531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086808in}{2.223619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825097in}{1.856074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636275in}{1.691835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945944in}{1.437777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475486in}{2.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791159in}{3.051189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070589in}{0.711428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651716in}{3.866770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359476in}{3.067709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697044in}{1.789459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822182in}{2.163180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167544in}{3.675939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440353in}{4.599673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758971in}{1.917929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286337in}{2.992071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395596in}{4.318549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936891in}{3.150649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615049in}{3.010476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983585in}{3.075180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833104in}{1.837137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411281in}{3.275384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202730in}{2.660247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238164in}{2.291817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096204in}{2.530749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484729in}{2.467068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919847in}{1.758168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476566in}{2.441990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863087in}{2.986963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263497in}{2.214634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143642in}{3.043308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966940in}{3.106822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204820in}{3.128335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965915in}{3.847989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081150in}{2.581684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786110in}{1.447956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880127in}{3.876031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174885in}{2.535639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590310in}{3.158589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220498in}{3.069880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147639in}{3.049999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066504in}{2.815254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543189in}{2.276597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235686in}{3.161005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848131in}{2.825649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136027in}{1.739051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617701in}{2.892090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723016in}{4.286718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745171in}{4.059967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954316in}{3.712185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110680in}{2.125634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584123in}{3.282847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216935in}{3.849100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277325in}{2.252235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614509in}{2.844581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876383in}{3.877072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606047in}{4.524122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704817in}{4.520391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002257in}{2.086158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543500in}{4.165733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390280in}{2.329231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079405in}{2.112436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018489in}{0.993210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362032in}{4.005334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203629in}{2.332662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615682in}{2.858270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397065in}{3.540985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409356in}{3.274618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897748in}{3.888950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178620in}{2.159836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734562in}{3.288756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081726in}{2.894095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936083in}{2.166052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653875in}{3.913676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563318in}{1.465967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530459in}{1.831341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847979in}{2.651088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062384in}{2.707874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613533in}{3.026485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108558in}{3.524664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845999in}{2.729967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962481in}{1.724165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364290in}{3.891376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004717in}{3.832540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418125in}{3.278036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714620in}{3.486483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198256in}{3.120659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848468in}{2.832370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969792in}{2.070544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950820in}{3.131928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669495in}{3.912665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581278in}{2.189875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630283in}{4.161496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065314in}{2.670104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415617in}{2.358537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224172in}{3.020538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063690in}{2.687405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019740in}{1.467798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486680in}{0.861296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113334in}{4.455463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224801in}{2.852535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990140in}{3.448665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552982in}{2.252556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013455in}{2.879005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635024in}{3.308725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832955in}{3.614064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061693in}{2.742990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701629in}{4.100749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477334in}{2.969970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092105in}{2.304266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863085in}{1.066901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344303in}{2.282179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265197in}{4.492462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064082in}{2.792609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279562in}{1.497754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143451in}{3.735062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004416in}{3.018834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651521in}{4.523124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978672in}{3.728805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226049in}{2.882938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367265in}{1.599173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847617in}{2.814273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796796in}{4.511669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117949in}{3.807666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156275in}{3.063789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782522in}{3.564325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965458in}{3.109319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802450in}{1.448058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606525in}{1.459610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959273in}{2.098634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854689in}{2.557775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957717in}{3.121707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136245in}{3.816175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228304in}{3.153664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067298in}{4.455515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648146in}{2.067854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278251in}{2.251371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117898in}{2.994341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162090in}{2.490709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175469in}{2.537825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483697in}{0.964002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446450in}{0.867843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728917in}{4.290168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888269in}{1.053803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539414in}{3.308458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061837in}{2.752185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728923in}{1.810024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825959in}{1.448543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363444in}{3.253578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945334in}{3.855466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665315in}{2.093977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512496in}{4.141363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566463in}{2.221566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850577in}{1.073582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054582in}{3.775004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409833in}{3.274809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774425in}{4.030799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637419in}{2.086372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590697in}{2.080560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454195in}{3.290195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460063in}{1.620822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554891in}{2.248028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802407in}{3.584668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990006in}{3.060598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280981in}{1.539390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884230in}{3.205493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546396in}{3.200442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016845in}{2.915747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688969in}{2.061609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304641in}{2.246887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609581in}{3.330554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983963in}{2.081172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175276in}{2.371689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900069in}{3.885935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853707in}{2.568167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841884in}{3.885973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794125in}{1.851350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075760in}{3.783986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965689in}{2.817394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448027in}{2.773909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525515in}{3.267740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582331in}{2.871179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775316in}{4.114563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612909in}{1.431509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444210in}{3.193791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553168in}{0.741001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017428in}{3.807106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743311in}{1.909276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844204in}{1.800340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768461in}{3.885717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644107in}{2.125875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136992in}{2.679401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527638in}{3.161454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954179in}{2.682913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252186in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641107in}{2.051155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909118in}{2.916525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014230in}{2.076724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432184in}{2.211511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141899in}{3.586610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478239in}{3.372762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564628in}{3.218034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259695in}{1.495678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058357in}{3.787074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902704in}{2.878868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299370in}{3.106425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156651in}{2.877058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775052in}{3.553542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610910in}{2.134064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108476in}{3.759317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341944in}{3.568365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026197in}{3.805519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448475in}{2.783943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579942in}{3.218427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890109in}{2.115028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031562in}{3.755192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447366in}{2.694204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894696in}{2.854965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065235in}{2.158140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080488in}{2.165312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239096in}{2.395119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135722in}{2.698906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451125in}{2.622698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091102in}{4.526200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962038in}{3.711743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714922in}{3.194095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265434in}{0.795576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135398in}{3.601345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553593in}{2.217233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396830in}{1.443558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332239in}{1.499108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462535in}{4.353411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667738in}{0.912475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334484in}{3.134963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462932in}{0.753632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524235in}{0.744615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188642in}{1.241149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355084in}{1.531871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400035in}{3.497237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612510in}{3.902245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997770in}{0.886047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966938in}{2.010201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212379in}{4.475516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198442in}{4.553270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156346in}{1.214202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221786in}{3.016821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514200in}{3.900824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367081in}{3.156761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235938in}{1.282577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990613in}{3.859688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453382in}{2.597987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642525in}{4.328874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244279in}{2.387645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566485in}{3.218114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571853in}{3.218295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448353in}{2.473304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575683in}{3.074521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636854in}{3.214507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080424in}{2.165286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892414in}{2.849611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762351in}{1.886765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718240in}{4.372834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440588in}{3.437994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585243in}{2.948604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909064in}{2.915856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184506in}{2.493366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507096in}{3.312844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226632in}{2.550936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889949in}{2.844290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555002in}{2.713735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579225in}{2.162195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857089in}{1.008497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270555in}{3.857831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272925in}{3.048371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421218in}{2.218438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444205in}{3.894302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897729in}{3.009250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898208in}{2.864240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796411in}{3.122045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827945in}{0.726780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829597in}{3.254946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815865in}{4.422640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926014in}{3.844116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772186in}{3.165494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908178in}{2.907246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398516in}{3.887549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563513in}{1.652854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909817in}{2.932493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771614in}{0.996822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679294in}{0.729988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960560in}{3.587593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823767in}{2.210101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802714in}{1.825504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469312in}{3.389344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507136in}{2.171518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949978in}{3.916379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278891in}{1.388621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256840in}{2.370447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789811in}{2.109228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157677in}{2.880513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909805in}{2.937323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870564in}{3.067689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907903in}{0.925978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241109in}{2.612144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423418in}{4.587750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017531in}{3.746981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413115in}{1.557748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735767in}{4.382330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274874in}{1.393006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909524in}{2.946097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162801in}{3.724803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606767in}{4.257526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276083in}{2.973376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245029in}{3.662335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359026in}{4.114498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552073in}{3.186489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103747in}{2.175282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530912in}{3.901703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712976in}{3.194842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484492in}{1.194145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568665in}{4.594550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114986in}{2.180429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829814in}{1.852016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603133in}{1.711268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947920in}{1.427052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455526in}{2.197730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825393in}{3.123829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064840in}{0.743378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650513in}{3.900364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301859in}{3.108643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662646in}{1.807346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832763in}{2.110017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186047in}{3.708481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441816in}{4.589275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746404in}{1.905549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222126in}{3.017328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799056in}{1.856764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096568in}{3.771728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928995in}{2.817658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452663in}{2.774132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529630in}{3.269874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588455in}{2.871435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763548in}{4.100692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613431in}{1.441160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432775in}{3.210627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555180in}{0.772060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018072in}{3.809013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748405in}{1.914257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848954in}{1.806152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768548in}{3.886870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643361in}{2.114038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121501in}{2.675066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531040in}{3.160494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917768in}{2.685338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272581in}{1.438366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646452in}{2.055148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933965in}{2.925850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002552in}{2.083394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427236in}{2.199507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126929in}{3.578855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481727in}{3.375142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558075in}{3.238327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255288in}{1.506007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059140in}{3.789091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929181in}{2.884444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283716in}{3.117386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139411in}{2.878460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776775in}{3.552185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609581in}{2.122113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109448in}{3.761462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344193in}{3.570895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012142in}{3.795308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453084in}{2.784128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574105in}{3.239069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892999in}{2.104714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032271in}{3.754197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452194in}{2.694747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921969in}{2.857767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052971in}{2.164160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085460in}{2.156829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228807in}{2.385080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119982in}{2.695067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456106in}{2.623548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098347in}{4.505683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962974in}{3.710613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716565in}{3.216678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271665in}{0.825581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120475in}{3.593428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559022in}{2.220182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370164in}{1.465262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334550in}{1.507762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453919in}{4.336492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652774in}{0.941840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319681in}{3.147549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466274in}{0.784426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526674in}{0.775596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165380in}{1.265849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349859in}{1.542080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402744in}{3.499764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612464in}{3.902897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007860in}{0.914489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955786in}{2.017386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206440in}{4.456898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204351in}{4.532548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133607in}{1.239296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204750in}{3.023499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514145in}{3.901163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353170in}{3.170729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211908in}{1.306669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976863in}{3.848852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458413in}{2.598947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655532in}{4.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234169in}{2.377495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560017in}{3.238450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565635in}{3.238755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455389in}{2.469965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580861in}{3.075926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633895in}{3.236237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085395in}{2.156802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919834in}{2.851739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767386in}{1.891913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730253in}{4.353783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443672in}{3.440472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591032in}{2.949346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933943in}{2.925120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172084in}{2.484979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510946in}{3.315097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212271in}{2.553578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917501in}{2.845725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561682in}{2.712810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584647in}{2.165478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839140in}{1.036537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270716in}{3.857434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257383in}{3.046266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416016in}{2.206471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444177in}{3.894422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917167in}{3.025566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925199in}{2.868162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821575in}{3.118212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825864in}{0.758282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854184in}{3.249376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826610in}{4.403080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926399in}{3.845759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777857in}{3.188028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933463in}{2.915708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398521in}{3.887528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534071in}{1.671400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933862in}{2.943225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784907in}{1.023449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679434in}{0.761318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983076in}{3.577772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849445in}{2.218688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793293in}{1.834031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472698in}{3.391754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503814in}{2.159404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936584in}{3.904883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298932in}{1.409165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247150in}{2.360050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791355in}{2.098163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140424in}{2.882031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933596in}{2.948462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885698in}{3.087152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919272in}{0.953758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226519in}{2.614227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426575in}{4.566876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018284in}{3.745957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407380in}{1.567850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747551in}{4.363180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294969in}{1.413484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932840in}{2.957954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164008in}{3.727073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596666in}{4.241862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260619in}{2.972016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246658in}{3.664761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375843in}{4.098301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556651in}{3.188359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108930in}{2.167058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530854in}{3.902095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714493in}{3.217414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501763in}{1.217662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570082in}{4.573768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120269in}{2.172332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820116in}{1.860359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573022in}{1.728923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946022in}{1.437352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451104in}{2.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835582in}{3.145449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059182in}{0.774827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650485in}{3.901139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286261in}{3.119725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631524in}{1.823530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834905in}{2.099255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187365in}{3.710799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444751in}{4.568405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751488in}{1.910558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205094in}{3.024027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558669in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.558669in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558669in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558669in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268682in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.268682in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268682in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268682in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978696in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.978696in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978696in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978696in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688709in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.688709in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688709in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688709in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398723in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.398723in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398723in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398723in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108736in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.108736in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108736in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108736in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818749in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.818749in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818749in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818749in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886761in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.703762in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{0.703762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.703762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.655536in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.413775in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{1.413775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.413775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.365550in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.123788in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{2.123788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.123788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.075563in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.833802in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{2.833802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.833802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=2.785576in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.543815in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{3.543815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.543815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=3.495590in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.666113in}{4.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{4.253828in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{4.253828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{4.253828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=4.205603in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.649846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219817in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{5.219817in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152301in}{4.301543in}}%
\pgfpathlineto{\pgfqpoint{5.122595in}{4.301543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.150372in}{4.301543in}}{\pgfqpoint{5.150372in}{4.329321in}}%
\pgfpathlineto{\pgfqpoint{5.150372in}{4.702778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.150372in}{4.730556in}}{\pgfqpoint{5.122595in}{4.730556in}}%
\pgfpathlineto{\pgfqpoint{4.152301in}{4.730556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124523in}{4.730556in}}{\pgfqpoint{4.124523in}{4.702778in}}%
\pgfpathlineto{\pgfqpoint{4.124523in}{4.329321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124523in}{4.301543in}}{\pgfqpoint{4.152301in}{4.301543in}}%
\pgfpathlineto{\pgfqpoint{4.152301in}{4.301543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318967in}{4.614236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568967in,y=4.577778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318967in}{4.420563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568967in,y=4.384105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PPC}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> registration-panel.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\def\mathdefault#1{#1}%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.005051in}{2.980833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.005051in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.005051in}{2.980833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.980833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.572500in}{2.572500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.580000in,height=2.580000in]{registration_panel-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386250in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sharp 32x32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822500in}{0.100000in}}{\pgfqpoint{2.572500in}{2.572500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.822500in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.580000in,height=2.580000in]{registration_panel-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108750in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}objective (blurred) 16x16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.545000in}{0.100000in}}{\pgfqpoint{2.572500in}{2.572500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.545000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.580000in,height=2.580000in]{registration_panel-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.831250in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}simulated (median dx,dy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267500in}{0.100000in}}{\pgfqpoint{2.572500in}{2.572500in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.267500in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.580000in,height=2.580000in]{registration_panel-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.553750in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}simulated - objective (signed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.170000in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{11.314000in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{11.314000in}{2.410250in}}%
\pgfpathlineto{\pgfqpoint{11.170000in}{2.410250in}}%
\pgfpathlineto{\pgfqpoint{11.170000in}{0.362250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.170000in}{0.360833in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.140000in,height=2.050000in]{registration_panel-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.314000in}{0.362250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.411222in, y=0.314025in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.1854}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.314000in}{1.386250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.411222in, y=1.338025in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.314000in}{2.410250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.411222in, y=2.362025in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1854}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.170000in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{11.242000in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{11.314000in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{11.314000in}{2.410250in}}%
\pgfpathlineto{\pgfqpoint{11.242000in}{2.410250in}}%
\pgfpathlineto{\pgfqpoint{11.170000in}{2.410250in}}%
\pgfpathlineto{\pgfqpoint{11.170000in}{0.362250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> temp-calibration-dualaxis-fixed.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\def\mathdefault#1{#1}%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.840000in}{4.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{4.531667in}}%
\pgfpathlineto{\pgfqpoint{0.671296in}{4.531667in}}%
\pgfpathlineto{\pgfqpoint{0.671296in}{0.554630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044851in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{1.044851in}{4.531667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044851in}{0.554630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044851in,y=0.457407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780397in}{0.554630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780397in,y=0.479630in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.965551in}{0.554630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.965551in,y=0.479630in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.515943in}{0.554630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.515943in,y=0.479630in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780397in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$ (loss scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{0.554630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671296in}{0.554630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.501823in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{1.319444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671296in}{1.319444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.266638in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{2.084259in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{2.084259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671296in}{2.084259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.031453in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{2.849074in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{2.849074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671296in}{2.849074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.796267in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{3.613889in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{3.613889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671296in}{3.613889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.561082in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{4.378704in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{4.378704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671296in}{4.378704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.325897in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.543148in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}coverage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044851in}{4.259201in}}%
\pgfpathlineto{\pgfqpoint{4.780397in}{3.781192in}}%
\pgfpathlineto{\pgfqpoint{5.714283in}{3.661690in}}%
\pgfpathlineto{\pgfqpoint{5.947755in}{3.661690in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{3.542187in}}%
\pgfpathlineto{\pgfqpoint{6.648170in}{3.422685in}}%
\pgfpathlineto{\pgfqpoint{8.515943in}{2.466667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044851in}{4.259201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780397in}{3.781192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714283in}{3.661690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947755in}{3.661690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181227in}{3.542187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648170in}{3.422685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.515943in}{2.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044851in}{4.139699in}}%
\pgfpathlineto{\pgfqpoint{4.780397in}{3.661690in}}%
\pgfpathlineto{\pgfqpoint{5.714283in}{3.183681in}}%
\pgfpathlineto{\pgfqpoint{5.947755in}{3.303183in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{3.183681in}}%
\pgfpathlineto{\pgfqpoint{6.648170in}{3.183681in}}%
\pgfpathlineto{\pgfqpoint{8.515943in}{2.765422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044851in}{4.139699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780397in}{3.661690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714283in}{3.183681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947755in}{3.303183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181227in}{3.183681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648170in}{3.183681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.515943in}{2.765422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044851in}{4.199450in}}%
\pgfpathlineto{\pgfqpoint{4.780397in}{3.721441in}}%
\pgfpathlineto{\pgfqpoint{5.714283in}{3.542187in}}%
\pgfpathlineto{\pgfqpoint{5.947755in}{3.601939in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{3.422685in}}%
\pgfpathlineto{\pgfqpoint{6.648170in}{3.303183in}}%
\pgfpathlineto{\pgfqpoint{8.515943in}{2.825174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044851in}{4.199450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780397in}{3.721441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714283in}{3.542187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947755in}{3.601939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181227in}{3.422685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648170in}{3.303183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.515943in}{2.825174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{3.613889in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{3.613889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{0.671296in}{4.531667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889498in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{4.531667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{0.554630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{4.531667in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{4.531667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780397in,y=4.615000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bootstrap temperature calibration ($B=128$, $\mathrm{HPD\ mass}=0.9$, $\mathrm{target}=0.9$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945645in}{3.772107in}}%
\pgfpathlineto{\pgfqpoint{8.787414in}{3.772107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816581in}{3.772107in}}{\pgfqpoint{8.816581in}{3.801273in}}%
\pgfpathlineto{\pgfqpoint{8.816581in}{4.429583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816581in}{4.458750in}}{\pgfqpoint{8.787414in}{4.458750in}}%
\pgfpathlineto{\pgfqpoint{4.945645in}{4.458750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.916478in}{4.458750in}}{\pgfqpoint{4.916478in}{4.429583in}}%
\pgfpathlineto{\pgfqpoint{4.916478in}{3.801273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.916478in}{3.772107in}}{\pgfqpoint{4.945645in}{3.772107in}}%
\pgfpathlineto{\pgfqpoint{4.945645in}{3.772107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974811in}{4.344155in}}%
\pgfpathlineto{\pgfqpoint{5.120645in}{4.344155in}}%
\pgfpathlineto{\pgfqpoint{5.266478in}{4.344155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120645in}{4.344155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.383145in,y=4.293114in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\widehat{\mathrm{cov}}_{\mathrm{HPD2D}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.974811in}{4.127604in}}%
\pgfpathlineto{\pgfqpoint{5.120645in}{4.127604in}}%
\pgfpathlineto{\pgfqpoint{5.266478in}{4.127604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120645in}{4.127604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.383145in,y=4.076563in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}marginal 90\%: $c_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.974811in}{3.911053in}}%
\pgfpathlineto{\pgfqpoint{5.120645in}{3.911053in}}%
\pgfpathlineto{\pgfqpoint{5.266478in}{3.911053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120645in}{3.911053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.383145in,y=3.860012in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}marginal 90\%: $\kappa$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.777962in}{4.344155in}}%
\pgfpathlineto{\pgfqpoint{6.923796in}{4.344155in}}%
\pgfpathlineto{\pgfqpoint{7.069629in}{4.344155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.186296in,y=4.293114in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}target $=0.9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.777962in}{4.136053in}}%
\pgfpathlineto{\pgfqpoint{6.923796in}{4.136053in}}%
\pgfpathlineto{\pgfqpoint{7.069629in}{4.136053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923796in}{4.136053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.186296in,y=4.085012in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}median HPD bbox area}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097961in}{-0.083331in}}{\pgfqpoint{0.097961in}{0.103003in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.103003in}}%
\pgfpathlineto{\pgfqpoint{-0.023126in}{0.031830in}}%
\pgfpathlineto{\pgfqpoint{-0.097961in}{0.031830in}}%
\pgfpathlineto{\pgfqpoint{-0.037418in}{-0.012158in}}%
\pgfpathlineto{\pgfqpoint{-0.060544in}{-0.083331in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039344in}}%
\pgfpathlineto{\pgfqpoint{0.060544in}{-0.083331in}}%
\pgfpathlineto{\pgfqpoint{0.037418in}{-0.012158in}}%
\pgfpathlineto{\pgfqpoint{0.097961in}{0.031830in}}%
\pgfpathlineto{\pgfqpoint{0.023126in}{0.031830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.103003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923796in}{3.915191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.186296in,y=3.876910in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^\star=2.4837$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097961in}{-0.083331in}}{\pgfqpoint{0.097961in}{0.103003in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.103003in}}%
\pgfpathlineto{\pgfqpoint{-0.023126in}{0.031830in}}%
\pgfpathlineto{\pgfqpoint{-0.097961in}{0.031830in}}%
\pgfpathlineto{\pgfqpoint{-0.037418in}{-0.012158in}}%
\pgfpathlineto{\pgfqpoint{-0.060544in}{-0.083331in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039344in}}%
\pgfpathlineto{\pgfqpoint{0.060544in}{-0.083331in}}%
\pgfpathlineto{\pgfqpoint{0.037418in}{-0.012158in}}%
\pgfpathlineto{\pgfqpoint{0.097961in}{0.031830in}}%
\pgfpathlineto{\pgfqpoint{0.023126in}{0.031830in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.103003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947755in}{3.661690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.889498in}{2.365121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.986720in, y=2.312314in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.889498in}{0.963129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.964498in, y=0.904378in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6\times10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.889498in}{1.386205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.889498in}{1.752690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.889498in}{2.075953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.889498in}{4.267506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.964498in, y=4.208755in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.591852in,y=2.543148in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}median HPD bbox area}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044851in}{4.350892in}}%
\pgfpathlineto{\pgfqpoint{4.780397in}{2.679421in}}%
\pgfpathlineto{\pgfqpoint{5.714283in}{2.120472in}}%
\pgfpathlineto{\pgfqpoint{5.947755in}{2.010471in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{1.904415in}}%
\pgfpathlineto{\pgfqpoint{6.648170in}{1.706421in}}%
\pgfpathlineto{\pgfqpoint{8.515943in}{0.735404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671296in}{0.554630in}}{\pgfqpoint{8.218202in}{3.977037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044851in}{4.350892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780397in}{2.679421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714283in}{2.120472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947755in}{2.010471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181227in}{1.904415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648170in}{1.706421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.515943in}{0.735404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{0.671296in}{4.531667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889498in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{4.531667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{0.554630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671296in}{4.531667in}}%
\pgfpathlineto{\pgfqpoint{8.889498in}{4.531667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

